Catalogue of Topological Electronic Materials

Topological electronic materials are new quantum states of matter hosting novel linear responses in the bulk and anomalous gapless states at the boundary, and are for scientific and applied reasons under intensive research in physics and in materials sciences. The detection for such materials has so far been hindered by the level of complication involved in the calculation of the so-called topological invariants, and is hence considered a specialized task that requires both experience with materials and expertise with advanced theoretical tools. Here we introduce an effective, efficient and fully automated algorithm in obtaining the topological invariants for all non-magnetic materials that are known to human, based on recently developed principles that allow for exhaustive mappings between the symmetry representation of occupied bands and the topological invariants. Our algorithm requires as input only the occupied-band information (energy and wavefunction) at a handful (up to eight) of high-symmetry points in the Brillouin zone, which is readily calculable with any first-principles software. In return, it is capable of providing a detailed topological classification of all non-magnetic materials. Equipped with this method we have scanned through a total of 39519 materials available in structural databases, and found that as many as 8056 of them are actually topological (8889 if spin-orbital coupling is neglected). These are further catalogued into classes of 5005 topological semimetals,1814 topological insulators and 1237 topological crystalline insulators, most of which are new to human knowledge. All the results are available and searchable at http://materiae.iphy.ac.cn/ .

==> formforall.tex <==
%\documentclass[aps,prb]{revtex4-1}
%\usepackage{amsfonts}
%\usepackage[T1]{fontenc}
%\usepackage[latin9]{inputenc}
%\usepackage{multirow}
%\usepackage{longtable}
%\usepackage{float}
%\usepackage{array}
%\usepackage[usenames,dvipsnames]{color}
%\makeatletter
%\providecommand{\tabularnewline}{\\}
%\makeatother
%\usepackage[english]{babel}
%\usepackage{color}
%\begin{document}

\newpage
\begin{footnotesize}
\begin{centering}
\begin{longtable*}{>{\centering}m{1.4cm}|>{\centering}m{4cm}|>{\centering}m{10cm} } 
\caption{List of High Symmetry Point Semimetal  \label{tab:HSPSM}} \tabularnewline
\hline
\hline
\hline
\multicolumn{3}{c}{\textbf{List of High Symmetry Point Semimetal }} \tabularnewline
\hline
\textbf{SOC or NSOC} & \textbf{Degenerate Irreducible Representations}  &\textbf{High Symmetry Point Semimetals} \tabularnewline
\hline
\endfirsthead
\multicolumn{3}{c} {{\bfseries \tablename\ \thetable{} -- continued}} \tabularnewline
\hline
\textbf{SOC or NSOC} & \textbf{Degenerate Irreducible Representations}  &\textbf{High Symmetry Point Semimetals} \tabularnewline
\hline
\endhead
\hline \multicolumn{3}{r}{{Continued on next page}} \tabularnewline
\endfoot
\hline \hline
\endlastfoot
\hline
\multicolumn{3}{c}{Space Group 7: $Pc$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{1}}$$\rm{A_{2}}$(2), $\rm{B_{1}}$$\rm{B_{2}}$(2), $\rm{D_{1}}$$\rm{D_{2}}$(2), $\rm{E_{1}}$$\rm{E_{2}}$(2)  & 
 || $\rm{{\color{blue}Re}N_{2}}$, $\rm{Ga_{9}{\color{blue}Rh}_{2}}$, $\rm{Ga_{9}{\color{blue}Ir}_{2}}$, $\rm{La_{14}C_{14}Cl_{9}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 9: $Cc$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{1}}$$\rm{A_{2}}$(2), $\rm{M_{1}}$$\rm{M_{2}}$(2)  & 
 || $\rm{{\color{red}Ce}{\color{blue}Co}C_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 11: $P2_1/m$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{C_{1}}$(2), $\rm{D_{1}}$(2), $\rm{E_{1}}$(2), $\rm{Z_{1}}$(2)  & 
$\rm{TlCuHSeO_{5}}$,  || $\rm{LiBe}$, $\rm{H_{3}W}$$\rm{(ICSD:247596)}$, $\rm{H_{3}W}$$\rm{(ICSD:247600)}$, $\rm{{\color{blue}Re}N_{2}}$, $\rm{TaS_{3}}$, $\rm{Li_{7}Sn_{3}}$, $\rm{ZrCu}$, $\rm{Sb(MoS)_{2}}$, $\rm{LaSi_{2}{\color{blue}Ru}}$, $\rm{NbSe_{3}}$, $\rm{{\color{red}Nd}Si_{2}{\color{blue}Ru}}$, $\rm{Ta{\color{blue}Ni}_{2}Te_{3}}$, $\rm{{\color{red}Pr}Si_{2}{\color{blue}Ru}}$, $\rm{Zr{\color{blue}Rh}}$, $\rm{Hf_{2}{\color{blue}Ni}P}$, $\rm{Zr_{2}{\color{blue}Ni}P}$, $\rm{Y_{3}{\color{blue}Ir}I_{3}}$, $\rm{KYbSiS_{4}}$, $\rm{Bi_{9}I_{2}}$, $\rm{Y_{3}(Ge_{3}Pt_{2})_{2}}$, $\rm{La_{3}BCCl_{3}}$, $\rm{CaCu}$, $\rm{Hf{\color{blue}Ir}}$, $\rm{{\color{red}Sm}_{3}Ti_{3}(SeO_{4})_{2}}$, $\rm{Rb_{9}O_{2}}$, $\rm{YbP_{5}}$, $\rm{Ta{\color{blue}Fe}Te_{3}}$, $\rm{HgSBr}$, $\rm{Cu_{6}AgBi_{12}PbS_{22}}$, $\rm{La_{2}{\color{blue}Ni}_{12}P_{5}}$, $\rm{Ta_{3}Te_{14}Pd_{3}}$, $\rm{Ca_{4}P_{7}{\color{blue}Ir}_{8}}$, $\rm{Ca_{4}As_{7}{\color{blue}Ir}_{8}}$, $\rm{Zr{\color{blue}Cr}_{5}P_{3}}$, $\rm{{\color{red}U}{\color{blue}Cr}_{5}P_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{C}_{2}}$$\rm{\overline{C}_{2}}$(4), $\rm{\overline{D}_{2}}$$\rm{\overline{D}_{2}}$(4), $\rm{\overline{E}_{2}}$$\rm{\overline{E}_{2}}$(4), $\rm{\overline{Z}_{2}}$$\rm{\overline{Z}_{2}}$(4)  & 
 || $\rm{TlCuHSeO_{5}}$, $\rm{LiBe}$, $\rm{H_{3}W}$$\rm{(ICSD:247596)}$, $\rm{H_{3}W}$$\rm{(ICSD:247600)}$, $\rm{{\color{blue}Re}N_{2}}$, $\rm{TaS_{3}}$, $\rm{Li_{7}Sn_{3}}$, $\rm{ZrCu}$, $\rm{Sb(MoS)_{2}}$, $\rm{NbSe_{3}}$, $\rm{LaSi_{2}{\color{blue}Ru}}$, $\rm{{\color{red}Nd}Si_{2}{\color{blue}Ru}}$, $\rm{{\color{red}Pr}Si_{2}{\color{blue}Ru}}$, $\rm{Zr{\color{blue}Rh}}$, $\rm{Ta{\color{blue}Ni}_{2}Te_{3}}$, $\rm{Zr_{2}{\color{blue}Ni}P}$, $\rm{Hf_{2}{\color{blue}Ni}P}$, $\rm{KYbSiS_{4}}$, $\rm{Bi_{9}I_{2}}$, $\rm{Y_{3}{\color{blue}Ir}I_{3}}$, $\rm{Y_{3}(Ge_{3}Pt_{2})_{2}}$, $\rm{La_{3}BCCl_{3}}$, $\rm{CaCu}$, $\rm{YbP_{5}}$, $\rm{Ta{\color{blue}Fe}Te_{3}}$, $\rm{La_{2}{\color{blue}Ni}_{12}P_{5}}$, $\rm{Ta_{3}Te_{14}Pd_{3}}$, $\rm{Ca_{4}P_{7}{\color{blue}Ir}_{8}}$, $\rm{Ca_{4}As_{7}{\color{blue}Ir}_{8}}$, $\rm{HgSBr}$, $\rm{Zr{\color{blue}Cr}_{5}P_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 13: $P2/c$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{1}}$(2), $\rm{B_{1}}$(2), $\rm{D_{1}}$(2), $\rm{E_{1}}$(2)  & 
 || $\rm{{\color{blue}Re}N_{2}}$, $\rm{YbTaO_{4}}$, $\rm{K_{2}{\color{blue}Mn}_{3}S_{4}}$, $\rm{K({\color{blue}V}_{5}S_{8})_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{2}}$$\rm{\overline{A}_{2}}$(4), $\rm{\overline{B}_{2}}$$\rm{\overline{B}_{2}}$(4), $\rm{\overline{D}_{2}}$$\rm{\overline{D}_{2}}$(4), $\rm{\overline{E}_{2}}$$\rm{\overline{E}_{2}}$(4)  & 
 || $\rm{{\color{blue}Re}N_{2}}$, $\rm{YbTaO_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 14: $P2_1/c$} \tabularnewline  
\hline
\multirow{5}{*}{NSOC} &  $\rm{A_{1}}$(2), $\rm{B_{1}}$(2), $\rm{C_{1}}$(2), $\rm{D_{1}^-}$$\rm{D_{2}^-}$(2), $\rm{E_{1}^-}$$\rm{E_{2}^-}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Al_{9}{\color{blue}Ir}_{2}}$, $\rm{Al_{9}{\color{blue}Rh}_{2}}$, $\rm{Al_{9}{\color{blue}Co}_{2}}$, $\rm{Sr_{2}{\color{red}Ce}{\color{blue}Ir}O_{6}}$, $\rm{La_{2}Zn{\color{blue}Rh}O_{6}}$, $\rm{Sr_{2}{\color{red}Ho}{\color{blue}Ru}O_{6}}$, $\rm{La_{2}Mg{\color{blue}Ir}O_{6}}$, $\rm{La_{2}Mg{\color{blue}Rh}O_{6}}$, $\rm{Sr_{2}Ca{\color{blue}Ir}O_{6}}$, $\rm{{\color{red}Pu}_{2}Si_{4}{\color{blue}Tc}_{3}}$, $\rm{Sr_{2}Lu{\color{blue}Ru}O_{6}}$, $\rm{Ca_{3}{\color{blue}Re}O_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{B_{1}}$(2), $\rm{C_{1}}$(2), $\rm{D_{1}^-}$$\rm{D_{2}^-}$(2), $\rm{E_{1}^+}$$\rm{E_{2}^+}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{blue}Ir}C_{4}}$, $\rm{{\color{red}U}CuO_{4}}$, $\rm{Lu_{5}({\color{blue}Co}_{2}Si_{7})_{2}}$, $\rm{Y_{5}(Si_{7}{\color{blue}Os}_{2})_{2}}$, $\rm{La_{15}B_{14}C_{19}}$, $\rm{{\color{blue}Ir}(Cl_{2}F_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{B_{1}}$(2), $\rm{C_{1}}$(2), $\rm{D_{1}^+}$$\rm{D_{2}^+}$(2), $\rm{E_{1}^-}$$\rm{E_{2}^-}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Ag_{3}O_{4}}$, $\rm{Cu_{5}Se_{2}(ClO_{4})_{2}}$, $\rm{La_{8}C_{8}Cl_{5}}$, $\rm{{\color{red}Tb}_{12}{\color{blue}Co}_{7}}$, $\rm{{\color{red}Er}_{12}{\color{blue}Co}_{7}}$, $\rm{{\color{red}Dy}_{12}{\color{blue}Co}_{7}}$, $\rm{{\color{red}Ho}_{12}{\color{blue}Co}_{7}}$, $\rm{Sr_{2}Zn{\color{blue}Re}O_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{B_{1}}$(2), $\rm{C_{1}}$(2), $\rm{D_{1}^+}$$\rm{D_{2}^+}$(2), $\rm{E_{1}^+}$$\rm{E_{2}^+}$(2), $\rm{Z_{1}}$(2)  & 
$\rm{CuH_{2}(SeO_{3})_{2}}$,  || $\rm{AgF_{2}}$, $\rm{CuF_{2}}$, $\rm{{\color{blue}Sc}({\color{blue}Re}O_{3})_{2}}$, $\rm{La_{20}C_{20}Cl_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{C_{1}}$(2)  & 
 || $\rm{{\color{red}Eu}_{2}SiO_{4}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{2}}$$\rm{\overline{A}_{2}}$(4), $\rm{\overline{B}_{2}}$$\rm{\overline{B}_{2}}$(4), $\rm{\overline{C}_{2}}$$\rm{\overline{C}_{2}}$(4), $\rm{\overline{Z}_{2}}$$\rm{\overline{Z}_{2}}$(4)  & 
 || $\rm{CuF_{2}}$, $\rm{{\color{blue}Ir}C_{4}}$, $\rm{Al_{9}{\color{blue}Ir}_{2}}$, $\rm{Al_{9}{\color{blue}Rh}_{2}}$, $\rm{Al_{9}{\color{blue}Co}_{2}}$, $\rm{{\color{blue}Sc}({\color{blue}Re}O_{3})_{2}}$, $\rm{Ag_{3}O_{4}}$, $\rm{Y_{5}(Si_{7}{\color{blue}Os}_{2})_{2}}$, $\rm{Cu_{5}Se_{2}(ClO_{4})_{2}}$, $\rm{La_{8}C_{8}Cl_{5}}$, $\rm{{\color{red}Pu}_{2}Si_{4}{\color{blue}Tc}_{3}}$, $\rm{{\color{blue}Ir}(Cl_{2}F_{3})_{2}}$, $\rm{La_{15}B_{14}C_{19}}$, $\rm{La_{20}C_{20}Cl_{13}}$, $\rm{La_{2}Zn{\color{blue}Rh}O_{6}}$, $\rm{Sr_{2}{\color{red}Ce}{\color{blue}Ir}O_{6}}$, $\rm{La_{2}Mg{\color{blue}Ir}O_{6}}$, $\rm{La_{2}Mg{\color{blue}Rh}O_{6}}$, $\rm{CuH_{2}(SeO_{3})_{2}}$, $\rm{Sr_{2}{\color{red}Ho}{\color{blue}Ru}O_{6}}$, $\rm{Sr_{2}Zn{\color{blue}Re}O_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 15: $C2/c$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{1}}$(2), $\rm{M_{1}}$(2)  & 
$\rm{SrLaI_{4}}$, $\rm{CuH_{11}C_{5}NO_{6}}$,  || $\rm{BaLaI_{4}}$, $\rm{K}$, $\rm{CuSe_{2}O_{5}}$, $\rm{Ca_{2}AlPt_{2}}$, $\rm{Ca_{2}GaPt_{2}}$, $\rm{KYb(CO_{3})_{2}}$, $\rm{CuO}$, $\rm{Ca_{2}GaPd_{2}}$, $\rm{Ca_{2}AlPd_{2}}$, $\rm{Ca_{2}InPd_{2}}$, $\rm{Sr_{2}InPd_{2}}$, $\rm{Sr_{2}InPt_{2}}$, $\rm{RbTe_{6}}$, $\rm{AgO}$$\rm{(ICSD:27669)}$, $\rm{{\color{blue}Re}_{2}SbO_{6}}$, $\rm{Sr_{3}CuPtO_{6}}$, $\rm{{\color{blue}V}P_{4}}$, $\rm{AgO}$$\rm{(ICSD:27667)}$, $\rm{{\color{red}Tb}_{2}Si_{5}{\color{blue}Rh}_{3}}$, $\rm{La_{2}C_{2}Cl}$, $\rm{{\color{red}Pr}Au_{6}}$, $\rm{{\color{blue}Ni}_{4}B_{3}}$, $\rm{{\color{red}Tb}({\color{blue}Ni}B)_{2}}$, $\rm{Y_{2}Si_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ho}({\color{blue}Ni}B)_{2}}$, $\rm{CaCu(GeO_{3})_{2}}$, $\rm{{\color{red}Er}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}B)_{2}}$, $\rm{{\color{red}Dy}({\color{blue}Ni}B)_{2}}$, $\rm{{\color{red}Er}({\color{blue}Ni}B)_{2}}$, $\rm{{\color{red}Ho}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Pr}_{2}Al{\color{blue}Co}_{2}}$, $\rm{{\color{red}Dy}_{5}{\color{blue}Ru}_{2}}$, $\rm{Rb{\color{blue}Fe}S_{2}}$, $\rm{Mg_{3}Ga_{7}{\color{blue}Co}_{2}}$, $\rm{Lu_{2}{\color{blue}Co}_{3}Si_{5}}$, $\rm{{\color{red}Sm}_{2}({\color{blue}Re}B_{2})_{3}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Co}_{3}Si_{5}}$, $\rm{{\color{red}Pr}_{2}({\color{blue}Re}B_{2})_{3}}$, $\rm{{\color{red}Dy}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{Lu_{5}{\color{blue}Ir}_{2}}$, $\rm{K{\color{blue}Fe}Se_{2}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Co}_{3}Ge_{5}}$, $\rm{{\color{blue}V}({\color{blue}Ni}P_{4})_{4}}$, $\rm{K{\color{blue}Fe}S_{2}}$, $\rm{Nb({\color{blue}Ni}P_{4})_{4}}$, $\rm{{\color{red}Sm}_{5}{\color{blue}Co}_{2}}$, $\rm{LiTi(SiO_{3})_{2}}$, $\rm{Al_{17}Mo_{4}}$, $\rm{{\color{red}Pr}_{12}C_{6}I_{17}}$, $\rm{NaTi(SiO_{3})_{2}}$, $\rm{Cu_{3}As_{2}H_{2}PbO_{10}}$, $\rm{{\color{red}Dy}_{12}C_{6}I_{17}}$, $\rm{{\color{blue}Mn}_{5}C_{2}}$, $\rm{{\color{blue}Mn}_{2}NbP_{12}}$, $\rm{La_{12}C_{6}I_{17}}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Co}_{3}Si_{5}}$, $\rm{Nb_{4}Te_{12}I}$, $\rm{Ba{\color{blue}Ir}O_{3}}$, $\rm{Ba_{3}Na{\color{blue}Ir}_{2}O_{9}}$, $\rm{Ba_{3}{\color{red}Nd}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Yb_{8}Cl_{17}}$, $\rm{Y({\color{blue}Ni}B)_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{2}}$$\rm{\overline{A}_{2}}$(4), $\rm{\overline{M}_{2}}$$\rm{\overline{M}_{2}}$(4)  & 
$\rm{SrLaI_{4}}$,  || $\rm{BaLaI_{4}}$, $\rm{K}$, $\rm{CuSe_{2}O_{5}}$, $\rm{KYb(CO_{3})_{2}}$, $\rm{CuO}$, $\rm{Ca_{2}InPd_{2}}$, $\rm{Ca_{2}InPt_{2}}$, $\rm{Sr_{2}InPd_{2}}$, $\rm{AgO}$$\rm{(ICSD:27669)}$, $\rm{Sr_{2}InPt_{2}}$, $\rm{RbTe_{6}}$, $\rm{Sr_{3}CuPtO_{6}}$, $\rm{{\color{blue}V}P_{4}}$, $\rm{{\color{blue}Re}_{2}SbO_{6}}$, $\rm{AgO}$$\rm{(ICSD:27667)}$, $\rm{{\color{red}Tb}_{2}Si_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Pr}Au_{6}}$, $\rm{La_{2}C_{2}Cl}$, $\rm{{\color{blue}Ni}_{4}B_{3}}$, $\rm{{\color{red}Tb}({\color{blue}Ni}B)_{2}}$, $\rm{Y_{2}Si_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ho}({\color{blue}Ni}B)_{2}}$, $\rm{{\color{red}Er}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}B)_{2}}$, $\rm{{\color{red}Dy}({\color{blue}Ni}B)_{2}}$, $\rm{{\color{red}Er}({\color{blue}Ni}B)_{2}}$, $\rm{Y({\color{blue}Ni}B)_{2}}$, $\rm{{\color{red}Ho}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}_{2}({\color{blue}Re}B_{2})_{3}}$, $\rm{{\color{red}Pr}_{2}Al{\color{blue}Co}_{2}}$, $\rm{{\color{red}Dy}_{5}{\color{blue}Ru}_{2}}$, $\rm{Rb{\color{blue}Fe}S_{2}}$, $\rm{Mg_{3}Ga_{7}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Co}_{3}Ge_{5}}$, $\rm{{\color{red}Dy}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{Lu_{5}{\color{blue}Ir}_{2}}$, $\rm{{\color{blue}V}({\color{blue}Ni}P_{4})_{4}}$, $\rm{K{\color{blue}Fe}S_{2}}$, $\rm{Nb({\color{blue}Ni}P_{4})_{4}}$, $\rm{Al_{17}Mo_{4}}$, $\rm{Ba{\color{blue}Ir}O_{3}}$, $\rm{{\color{red}Sm}_{5}{\color{blue}Co}_{2}}$, $\rm{NaTi(SiO_{3})_{2}}$, $\rm{{\color{blue}Mn}_{5}C_{2}}$, $\rm{{\color{blue}Mn}_{2}NbP_{12}}$, $\rm{Ba_{3}Na{\color{blue}Ir}_{2}O_{9}}$, $\rm{Ba_{3}{\color{red}Nd}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Nb_{4}Te_{12}I}$, $\rm{CaCu(GeO_{3})_{2}}$, $\rm{Ca_{2}GaPd_{2}}$, $\rm{Cu_{3}As_{2}H_{2}PbO_{10}}$, $\rm{Ca_{2}GaPt_{2}}$, $\rm{K{\color{blue}Fe}Se_{2}}$, $\rm{Ca_{2}AlPd_{2}}$, $\rm{Lu_{2}{\color{blue}Co}_{3}Si_{5}}$, $\rm{Ca_{2}AlPt_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 18: $P2_1 2_1 2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$$\rm{R_{2}}$(2), $\rm{S_{1}}$$\rm{S_{2}}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{Na_{4}Nb_{9}(P_{2}O_{13})_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 19: $P2_1 2_1 2_1$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$$\rm{R_{1}}$(4)  & 
$\rm{CuP(HO)_{5}}$,  || $\rm{ThP_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 20: $C222_1$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$$\rm{R_{2}}$(2), $\rm{T_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Rb}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 26: $Pmc2_1$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$$\rm{R_{3}}$(2), $\rm{T_{1}}$$\rm{T_{3}}$(2), $\rm{U_{1}}$$\rm{U_{3}}$(2), $\rm{Z_{1}}$$\rm{Z_{3}}$(2)  & 
 || $\rm{KCuCO_{3}F}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{R}_{5}}$$\rm{\overline{R}_{5}}$(4), $\rm{\overline{T}_{5}}$$\rm{\overline{T}_{5}}$(4), $\rm{\overline{U}_{5}}$$\rm{\overline{U}_{5}}$(4), $\rm{\overline{Z}_{5}}$$\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{KCuCO_{3}F}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 28: $Pma2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{H_{5}W}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 31: $Pmn2_1$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$$\rm{T_{4}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{2}}$$\rm{Z_{4}}$(2)  & 
 || $\rm{{\color{blue}Os}N}$, $\rm{Sr_{5}Nb_{5}O_{16}}$, $\rm{La_{5}Ti_{5}O_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$$\rm{T_{3}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{1}}$$\rm{Z_{3}}$(2)  & 
 || $\rm{Y(GePt)_{2}}$, $\rm{{\color{red}Nd}(GePt)_{2}}$, $\rm{{\color{red}Pr}(GePt)_{2}}$, $\rm{La(GePt)_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{T}_{5}}$$\rm{\overline{T}_{5}}$(4), $\rm{\overline{Z}_{5}}$$\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{{\color{blue}Os}N}$, $\rm{Y(GePt)_{2}}$, $\rm{{\color{red}Nd}(GePt)_{2}}$, $\rm{{\color{red}Pr}(GePt)_{2}}$, $\rm{La(GePt)_{2}}$, $\rm{Sr_{5}Nb_{5}O_{16}}$, $\rm{La_{5}Ti_{5}O_{17}}$, $\rm{{\color{red}Tb}(GePt)_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 33: $Pna2_1$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{U_{1}}$$\rm{U_{1}}$(4)  & 
 || $\rm{KCu_{3}S_{2}ClO_{9}}$, $\rm{LaYbO_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 36: $Cmc2_1$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{R_{1}}$$\rm{R_{2}}$(2), $\rm{T_{2}}$$\rm{T_{4}}$(2), $\rm{Z_{2}}$$\rm{Z_{4}}$(2)  & 
 || $\rm{Cu(HO)_{2}}$, $\rm{La({\color{blue}Ni}_{2}B)_{6}}$, $\rm{Cs_{2}{\color{red}Pr}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$$\rm{R_{2}}$(2), $\rm{T_{1}}$$\rm{T_{3}}$(2), $\rm{Z_{2}}$$\rm{Z_{4}}$(2)  & 
 || $\rm{AsPd_{3}Pb_{2}}$, $\rm{{\color{red}Tb}({\color{blue}Ni}_{2}B)_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$$\rm{R_{2}}$(2), $\rm{T_{1}}$$\rm{T_{3}}$(2), $\rm{Z_{1}}$$\rm{Z_{3}}$(2)  & 
 || $\rm{KN_{2}}$, $\rm{BaCuF_{4}}$, $\rm{{\color{blue}Ni}As}$, $\rm{Y_{2}Sn_{5}{\color{blue}Rh}_{3}}$, $\rm{Ba_{2}In_{13}{\color{blue}Ir}_{4}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{T}_{5}}$$\rm{\overline{T}_{5}}$(4), $\rm{\overline{Z}_{5}}$$\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{AsPd_{3}Pb_{2}}$, $\rm{BaCuF_{4}}$, $\rm{{\color{blue}Ni}As}$, $\rm{Y_{2}Sn_{5}{\color{blue}Rh}_{3}}$, $\rm{Ba_{2}In_{13}{\color{blue}Ir}_{4}}$, $\rm{La({\color{blue}Ni}_{2}B)_{6}}$, $\rm{Cs_{2}{\color{red}Pr}O_{3}}$, $\rm{{\color{red}Tb}({\color{blue}Ni}_{2}B)_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 37: $Ccc2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{T_{1}}$$\rm{T_{2}}$(2), $\rm{Z_{1}}$$\rm{Z_{2}}$(2)  & 
 || $\rm{La_{8}Nb_{7}S_{22}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{T}_{5}}$$\rm{\overline{T}_{5}}$(4), $\rm{\overline{Z}_{5}}$$\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{La_{8}Nb_{7}S_{22}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 40: $Ama2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{T_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}Te_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 43: $Fdd2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{T_{1}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{3}}$$\rm{Z_{4}}$(2)  & 
 || $\rm{Ba_{5}P_{9}}$, $\rm{Hf_{2}Ga_{3}}$, $\rm{Zr_{2}Al_{3}}$, $\rm{{\color{red}Ho}_{3}Ge_{5}}$, $\rm{{\color{red}Sm}_{3}Ge_{5}}$, $\rm{{\color{red}Tb}_{3}Ge_{5}}$, $\rm{{\color{red}Dy}_{3}Ge_{5}}$, $\rm{Zr_{2}Ga_{3}}$, $\rm{Y_{3}Ge_{5}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{Z}_{5}}$$\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{Ba_{5}P_{9}}$, $\rm{Hf_{2}Al_{3}}$, $\rm{Hf_{2}Ga_{3}}$, $\rm{Zr_{2}Al_{3}}$, $\rm{{\color{red}Ho}_{3}Ge_{5}}$, $\rm{{\color{red}Sm}_{3}Ge_{5}}$, $\rm{{\color{red}Tb}_{3}Ge_{5}}$, $\rm{Y_{3}Ge_{5}}$, $\rm{Zr_{2}Ga_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 51: $Pmma$} \tabularnewline  
\hline
\multirow{8}{*}{NSOC} &  $\rm{R_{2}}$(2), $\rm{S_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{B_{2}CN}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Y_{7}C_{3}I_{6}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Mo{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{NbPt}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{CaIn_{4}{\color{blue}Rh}}$, $\rm{YbIn_{4}{\color{blue}Rh}}$, $\rm{CaIn_{4}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Hf{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{blue}Ir}W}$, $\rm{Mo{\color{blue}Ir}}$, $\rm{SrIn_{4}{\color{blue}Ir}}$, $\rm{BaIn_{4}{\color{blue}Ir}}$, $\rm{Ti{\color{blue}Fe}H}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{CdAu}$, $\rm{{\color{blue}V}Pt}$, $\rm{Nb_{2}P}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{S}_{3}}$$\rm{\overline{S}_{4}}$(4), $\rm{\overline{U}_{3}}$$\rm{\overline{U}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4)  & 
 || $\rm{B_{2}CN}$, $\rm{CdAu}$, $\rm{Hf{\color{blue}Ir}}$, $\rm{{\color{blue}Ir}W}$, $\rm{YbIn_{4}{\color{blue}Rh}}$, $\rm{CaIn_{4}{\color{blue}Rh}}$, $\rm{Mo{\color{blue}Ir}}$, $\rm{NbPt}$, $\rm{CaIn_{4}{\color{blue}Ir}}$, $\rm{Mo{\color{blue}Rh}}$, $\rm{SrIn_{4}{\color{blue}Ir}}$, $\rm{BaIn_{4}{\color{blue}Ir}}$, $\rm{{\color{blue}V}Pt}$, $\rm{Ti{\color{blue}Fe}H}$, $\rm{Y_{7}C_{3}I_{6}O}$, $\rm{Nb_{2}P}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 52: $Pnna$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{S_{1}}$$\rm{S_{2}}$(4)  & 
$\rm{Ag_{2}BiO_{3}}$,  || $\rm{Sr_{2}Bi_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 55: $Pbam$} \tabularnewline  
\hline
\multirow{20}{*}{NSOC} &  $\rm{R_{3}^-}$$\rm{R_{4}^-}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Ge_{3}{\color{blue}Rh}_{5}}$, $\rm{Si_{3}{\color{blue}Rh}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^-}$$\rm{R_{4}^-}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}_{2}In{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^-}$$\rm{R_{4}^-}$(2), $\rm{S_{1}^-}$$\rm{S_{2}^-}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Ti_{3}{\color{blue}Rh}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^-}$$\rm{R_{4}^-}$(2), $\rm{S_{1}^-}$$\rm{S_{2}^-}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Ca_{9}Zn_{4}Sb_{9}}$, $\rm{Ca_{9}Cd_{4}Bi_{9}}$, $\rm{Sr_{9}Cd_{4}Bi_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^-}$$\rm{R_{4}^-}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Ta_{4}BTe_{8}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^-}$$\rm{R_{4}^-}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Th_{2}{\color{blue}Co}B_{10}}$, $\rm{Hf_{3}{\color{blue}Rh}_{5}}$, $\rm{{\color{blue}Sc}_{4}BCl_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^+}$$\rm{R_{4}^+}$(2), $\rm{S_{1}^-}$$\rm{S_{2}^-}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{In_{3}Pd_{5}}$, $\rm{Al_{3}Pd_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^+}$$\rm{R_{4}^+}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Al_{3}Pt_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^+}$$\rm{R_{4}^+}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Ga_{3}Pd_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^-}$$\rm{R_{2}^-}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}_{4}In_{5}S_{13}}$, $\rm{{\color{blue}Sc}_{4}NCl_{6}}$, $\rm{La_{4}In_{5}S_{13}}$, $\rm{{\color{red}Dy}_{5}(In_{2}{\color{blue}Ni})_{2}}$, $\rm{Lu_{5}(In_{2}{\color{blue}Ni})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^-}$$\rm{R_{2}^-}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{Li_{13}Si_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{KNb_{8}O_{14}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{In_{9}Pb_{4}S_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{La_{2}In{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Y_{5}(In_{2}Pd)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{Li_{2}B_{2}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{Na_{3}(CuS)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Ca_{9}Zn_{4}Bi_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{{\color{blue}Sc}_{5}(In_{2}{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{Th_{2}Al_{7}}$ \tabularnewline   
\hline
\multirow{4}{*}{SOC} &  $\rm{\overline{R}_{6}}$$\rm{\overline{R}_{6}}$(4), $\rm{\overline{S}_{6}}$$\rm{\overline{S}_{6}}$(4), $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{U}_{3}}$$\rm{\overline{U}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Y}_{3}}$$\rm{\overline{Y}_{4}}$(4)  & 
 || $\rm{Ta_{4}BTe_{8}}$, $\rm{{\color{red}Nd}_{2}In{\color{blue}Ni}_{2}}$, $\rm{Ca_{9}Zn_{4}Sb_{9}}$, $\rm{{\color{red}Nd}_{4}In_{5}S_{13}}$, $\rm{Si_{3}{\color{blue}Rh}_{5}}$, $\rm{Ge_{3}{\color{blue}Rh}_{5}}$, $\rm{La_{4}In_{5}S_{13}}$, $\rm{Lu_{5}(In_{2}{\color{blue}Ni})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{6}}$$\rm{\overline{R}_{6}}$(4), $\rm{\overline{S}_{5}}$$\rm{\overline{S}_{5}}$(4), $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{U}_{3}}$$\rm{\overline{U}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Y}_{3}}$$\rm{\overline{Y}_{4}}$(4)  & 
 || $\rm{Th_{2}{\color{blue}Co}B_{10}}$, $\rm{Hf_{3}{\color{blue}Rh}_{5}}$, $\rm{Ca_{9}Cd_{4}Bi_{9}}$, $\rm{Sr_{9}Cd_{4}Bi_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{5}}$$\rm{\overline{R}_{5}}$(4), $\rm{\overline{S}_{6}}$$\rm{\overline{S}_{6}}$(4), $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{U}_{3}}$$\rm{\overline{U}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Y}_{3}}$$\rm{\overline{Y}_{4}}$(4)  & 
 || $\rm{In_{3}Pd_{5}}$, $\rm{Al_{3}Pd_{5}}$, $\rm{Ca_{9}Zn_{4}Bi_{9}}$, $\rm{La_{2}In{\color{blue}Ni}_{2}}$, $\rm{In_{9}Pb_{4}S_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{5}}$$\rm{\overline{R}_{5}}$(4), $\rm{\overline{S}_{5}}$$\rm{\overline{S}_{5}}$(4), $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{U}_{3}}$$\rm{\overline{U}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Y}_{3}}$$\rm{\overline{Y}_{4}}$(4)  & 
 || $\rm{Li_{2}B_{2}{\color{blue}Rh}_{3}}$, $\rm{Al_{3}Pt_{5}}$, $\rm{Na_{3}(CuS)_{4}}$, $\rm{Ga_{3}Pd_{5}}$, $\rm{Th_{2}Al_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 56: $Pccn$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{T_{1}}$$\rm{T_{2}}$(4), $\rm{U_{1}}$$\rm{U_{2}}$(4)  & 
 || $\rm{{\color{red}Nd}_{5}({\color{blue}Fe}B)_{18}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 57: $Pbcm$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$$\rm{R_{2}}$(4), $\rm{T_{1}}$$\rm{T_{2}}$(4)  & 
 || $\rm{Cs}$, $\rm{K_{2}SnBi}$, $\rm{CaAlPd}$, $\rm{HfGa}$, $\rm{Ca_{4}MgAl_{3}}$, $\rm{{\color{red}Nd}_{3}(Ge{\color{blue}Ru})_{2}}$, $\rm{K_{5}Hg_{7}}$, $\rm{La_{3}(Ga{\color{blue}Ni})_{2}}$, $\rm{Yb{\color{blue}Cr}Sb_{3}}$, $\rm{ThTl}$, $\rm{Na_{8}In_{6}Au_{11}}$, $\rm{Y_{3}(Si{\color{blue}Rh})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 58: $Pnnm$} \tabularnewline  
\hline
\multirow{22}{*}{NSOC} &  $\rm{R_{2}}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{Pd_{2}N}$, $\rm{Ta_{11}({\color{blue}Fe}Se_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{AlAu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{CuSe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}^-}$$\rm{S_{2}^-}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{Al_{13}{\color{blue}Co}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{CuAs_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{Ta_{11}({\color{blue}Co}Se_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{blue}Co}Sb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}(Cu_{2}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{AuN_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{3}^-}$$\rm{S_{4}^-}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Ta_{11}({\color{blue}Ni}Se_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Sr_{5}Nb_{5}O_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{blue}Re}_{5}({\color{blue}Ni}As_{6})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{blue}Rh}N_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{3}^+}$$\rm{S_{4}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{blue}Mn}O_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}^-}$$\rm{S_{2}^-}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{KC_{60}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}^-}$$\rm{S_{2}^-}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{CuS_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}^-}$$\rm{S_{2}^-}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{blue}Ir}N_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Sm}({\color{blue}Ni}_{2}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}^-}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{BPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{blue}Co}As_{2}}$, $\rm{{\color{blue}Co}_{2}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{blue}Co}Se_{2}}$, $\rm{{\color{blue}Co}Te_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}^+}$$\rm{S_{2}^+}$(2), $\rm{T_{1}^+}$(2), $\rm{U_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Li{\color{blue}Ru}O_{2}}$, $\rm{{\color{blue}V}O_{2}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{S}_{6}}$$\rm{\overline{S}_{6}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Y}_{3}}$$\rm{\overline{Y}_{4}}$(4), $\rm{\overline{Z}_{3}}$$\rm{\overline{Z}_{4}}$(4)  & 
 || $\rm{{\color{blue}Ir}N_{2}}$, $\rm{CuS_{2}}$, $\rm{Pd_{2}N}$, $\rm{{\color{red}Nd}(Cu_{2}P)_{2}}$, $\rm{AlAu_{2}}$, $\rm{Ta_{11}({\color{blue}Ni}Se_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{S}_{5}}$$\rm{\overline{S}_{5}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Y}_{3}}$$\rm{\overline{Y}_{4}}$(4), $\rm{\overline{Z}_{3}}$$\rm{\overline{Z}_{4}}$(4)  & 
 || $\rm{BPd_{2}}$, $\rm{{\color{blue}Co}Sb_{2}}$, $\rm{{\color{blue}Co}As_{2}}$, $\rm{CuAs_{2}}$, $\rm{CuSe_{2}}$, $\rm{{\color{blue}Rh}N_{2}}$, $\rm{{\color{blue}V}O_{2}}$, $\rm{{\color{blue}Co}_{2}N}$, $\rm{{\color{blue}Re}_{5}({\color{blue}Ni}As_{6})_{2}}$, $\rm{{\color{blue}Mn}O_{2}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}_{2}P)_{2}}$, $\rm{Ta_{11}({\color{blue}Fe}Se_{4})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 59: $Pmmn$} \tabularnewline  
\hline
\multirow{22}{*}{NSOC} &  $\rm{R_{2}}$(2), $\rm{S_{2}}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{YbAu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{2}}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{CuTe}$$\rm{(ICSD:42592)}$, $\rm{LiTiNCl}$, $\rm{Y_{9}C_{4}I_{8}O}$, $\rm{Yb_{5}Cu_{11}Sn_{8}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{2}}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{Ba_{7}Ga_{4}Sb_{9}}$, $\rm{La_{9}B_{3}C_{6}Br_{5}}$, $\rm{La_{9}B_{3}C_{6}I_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{2}}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Cu_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{Cu_{3}Ge}$, $\rm{La(In_{2}{\color{blue}Ni})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{HfAu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{CuTe}$$\rm{(ICSD:44993)}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Nb{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{2}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{ZrAu_{3}}$, $\rm{TiCu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{2}}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{TiCu{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{2}}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Ta{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{2}}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Ag_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{2}}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{{\color{blue}Ni}_{8}Ge_{2}B_{3}}$, $\rm{{\color{red}Pr}_{3}Sn_{5}Au_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{2}}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{{\color{blue}Ni}_{6}Mo_{2}P_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{2}}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{NbPt_{3}}$, $\rm{TaPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{Cu_{3}BiSe_{2}ClO_{8}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{NbPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{{\color{blue}Cr}BrO}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{TiClO}$, $\rm{TiBrO}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{U_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{2}}$(2)  & 
 || $\rm{{\color{blue}Ni}_{3}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}_{4}{\color{blue}Ni}I_{5}}$, $\rm{{\color{red}Er}_{4}Si_{9}{\color{blue}Ir}_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{U_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Y_{1}}$(2)  & 
 || $\rm{ZrAsPd}$, $\rm{{\color{red}Ho}_{4}Ge_{9}{\color{blue}Ir}_{13}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{S}_{3}}$$\rm{\overline{S}_{4}}$(4), $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{U}_{3}}$$\rm{\overline{U}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Y}_{3}}$$\rm{\overline{Y}_{4}}$(4)  & 
 || $\rm{CuTe}$$\rm{(ICSD:44993)}$, $\rm{Ba_{7}Ga_{4}Sb_{9}}$, $\rm{Cu_{3}Ge}$, $\rm{Cu_{3}Sn}$, $\rm{Ag_{3}Sn}$, $\rm{YbAu_{3}}$, $\rm{HfAu_{3}}$, $\rm{ZrAu_{3}}$, $\rm{CuTe}$$\rm{(ICSD:42592)}$, $\rm{TaPt_{3}}$, $\rm{NbPt_{3}}$, $\rm{LiTiNCl}$, $\rm{Ta{\color{blue}Ni}_{3}}$, $\rm{TiClO}$, $\rm{TiCu{\color{blue}Ni}_{2}}$, $\rm{Nb{\color{blue}Ni}_{3}}$, $\rm{TiBrO}$, $\rm{{\color{blue}Ni}_{3}Sb}$, $\rm{TiCu_{3}}$, $\rm{{\color{blue}Ni}_{8}Ge_{2}B_{3}}$, $\rm{La(In_{2}{\color{blue}Ni})_{3}}$, $\rm{{\color{red}Pr}_{3}Sn_{5}Au_{6}}$, $\rm{Yb_{5}Cu_{11}Sn_{8}}$, $\rm{ZrAsPd}$, $\rm{{\color{blue}Cr}BrO}$, $\rm{{\color{red}Er}_{4}Si_{9}{\color{blue}Ir}_{13}}$, $\rm{{\color{red}Pr}_{4}{\color{blue}Ni}I_{5}}$, $\rm{La_{9}B_{3}C_{6}Br_{5}}$, $\rm{{\color{blue}Ni}_{6}Mo_{2}P_{3}}$, $\rm{La_{9}B_{3}C_{6}I_{5}}$, $\rm{{\color{red}Ho}_{4}Ge_{9}{\color{blue}Ir}_{13}}$, $\rm{Cu_{3}BiSe_{2}ClO_{8}}$, $\rm{Y_{9}C_{4}I_{8}O}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 60: $Pbcn$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$$\rm{R_{2}}$(4), $\rm{T_{1}}$$\rm{T_{2}}$(4), $\rm{U_{1}}$$\rm{U_{2}}$(4)  & 
 || $\rm{{\color{blue}Re}O_{2}}$, $\rm{Al_{3}{\color{blue}Fe}Si_{2}}$, $\rm{Si_{2}{\color{blue}Ni}_{7}P_{5}}$, $\rm{Hf_{2}{\color{blue}Co}_{3}Si_{4}}$, $\rm{{\color{blue}Mn}_{2}N}$, $\rm{RbCuCl_{3}}$, $\rm{{\color{blue}Fe}_{2}N}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 61: $Pbca$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}^+}$$\rm{R_{1}^+}$(4), $\rm{S_{1}}$$\rm{S_{2}}$(4), $\rm{T_{1}}$$\rm{T_{2}}$(4), $\rm{U_{1}}$$\rm{U_{2}}$(4)  & 
 || $\rm{AgF_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 62: $Pnma$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$$\rm{R_{2}}$(4), $\rm{S_{1}}$$\rm{S_{2}}$(4)  & 
$\rm{CsAlAgF_{6}}$, $\rm{AgAsF_{7}}$, $\rm{LiBH}$,  || $\rm{Si{\color{blue}Rh}}$, $\rm{Te_{2}{\color{blue}Ir}}$$\rm{(ICSD:93894)}$, $\rm{AlAu_{2}}$, $\rm{Si{\color{blue}Ir}}$, $\rm{Cs}$, $\rm{YbAu}$, $\rm{{\color{red}Pr}Pt}$, $\rm{CuSO_{4}}$, $\rm{Yb_{2}In}$, $\rm{PW}$, $\rm{YbAg}$, $\rm{YbCu}$, $\rm{Si_{4}{\color{blue}Ir}_{3}}$, $\rm{ZrSbPd}$, $\rm{MgAlSi}$, $\rm{LuGePt}$, $\rm{{\color{red}Ho}Si}$, $\rm{Mg_{2}Au}$, $\rm{{\color{red}Dy}Si}$, $\rm{TiB}$, $\rm{Ta{\color{blue}Ni}B_{2}}$, $\rm{Si_{4}{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}Sc}GePt}$, $\rm{{\color{red}Tb}Si}$, $\rm{{\color{red}Er}Si}$, $\rm{Ca_{2}In}$, $\rm{{\color{red}Er}GePt}$, $\rm{Ge{\color{blue}Rh}}$, $\rm{Nb{\color{blue}Ni}P_{2}}$, $\rm{BaLiGe_{2}}$, $\rm{{\color{red}Sm}Pt}$, $\rm{{\color{red}Er}GePd_{2}}$, $\rm{{\color{red}Tb}Pt}$, $\rm{{\color{red}Er}SiPd_{2}}$, $\rm{{\color{blue}Sc}SiPt}$, $\rm{SrLiGe_{2}}$, $\rm{{\color{red}Dy}GePt}$, $\rm{Ge{\color{blue}Ir}}$, $\rm{Al_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}{\color{blue}Ni}}$, $\rm{BaAu}$, $\rm{YPt}$, $\rm{CaSbPt}$, $\rm{LuPt}$, $\rm{{\color{red}Dy}SiPt}$, $\rm{YSnPd}$, $\rm{{\color{red}Nd}Pt}$, $\rm{YSnPt}$, $\rm{{\color{red}Ho}SnPd}$, $\rm{{\color{red}Er}Pt}$, $\rm{CaInPt}$, $\rm{YSiPd_{2}}$, $\rm{Lu{\color{blue}Ni}Sn}$, $\rm{YbCdAu}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Sn}$, $\rm{LiYbGe_{2}}$, $\rm{CaCdAu}$, $\rm{GaPd_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}Sn}$, $\rm{BaAg}$, $\rm{As{\color{blue}Ru}}$, $\rm{AlPt_{2}}$, $\rm{{\color{red}Ho}Pt}$, $\rm{MoAs}$, $\rm{Nb{\color{blue}Ni}As_{2}}$, $\rm{AlPd_{2}}$, $\rm{Mg{\color{blue}Ni}_{2}P}$, $\rm{{\color{blue}V}CuAgO_{4}}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}Ge}$, $\rm{{\color{red}Ho}Pd}$, $\rm{LiCaGe_{2}}$, $\rm{{\color{red}Dy}SnPd}$, $\rm{LuIn{\color{blue}Rh}}$, $\rm{NbSiPd}$, $\rm{{\color{red}Tb}SnPt}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Re}C_{2}}$, $\rm{NbSiPt}$, $\rm{{\color{red}Tb}_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}GePt}$, $\rm{InPd_{2}}$, $\rm{CaInPd}$, $\rm{{\color{red}Dy}Pt}$, $\rm{{\color{red}Tb}Sb{\color{blue}Rh}}$, $\rm{Y{\color{blue}Ni}}$, $\rm{{\color{red}Sm}Si}$, $\rm{YbMgAu}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Re}C_{2}}$, $\rm{YbSbPd}$, $\rm{{\color{blue}Ni}_{2}SnP}$, $\rm{Yb_{2}AlGe_{3}}$, $\rm{{\color{red}Tb}SiPt}$, $\rm{{\color{red}Sm}GePt}$, $\rm{{\color{blue}Cr}P}$, $\rm{{\color{red}Tm}Al{\color{blue}Rh}}$, $\rm{{\color{red}Tm}SiPt}$, $\rm{{\color{red}Pr}Ge}$, $\rm{{\color{red}Sm}SnPt}$, $\rm{Yb_{2}Au}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Re}C_{2}}$, $\rm{{\color{red}Sm}Bi{\color{blue}Rh}}$, $\rm{YbZnAu}$, $\rm{{\color{red}Er}{\color{blue}Ni}Sn}$, $\rm{YbGaPt}$, $\rm{Lu{\color{blue}Ni}}$, $\rm{Yb_{2}Tl}$, $\rm{Y{\color{blue}Ni}Sn}$, $\rm{{\color{red}Sm}Sb{\color{blue}Ir}}$, $\rm{Zr{\color{blue}Ni}Sb}$, $\rm{{\color{red}Er}{\color{blue}Ni}}$, $\rm{HfCuSi}$, $\rm{SrNbO_{3}}$, $\rm{Lu{\color{blue}Ni}Ge}$, $\rm{SrInPt}$, $\rm{PPd_{3}}$, $\rm{{\color{red}Pr}Sn{\color{blue}Ru}}$, $\rm{{\color{red}Pr}Si}$, $\rm{{\color{red}Tb}AlAu}$, $\rm{Ba_{3}P_{3}I_{2}}$, $\rm{HfCuGe}$, $\rm{{\color{red}Nd}SnPd}$, $\rm{YZnPd}$, $\rm{{\color{red}Nd}Si}$, $\rm{SrCdAu}$, $\rm{LiCaSi_{2}}$, $\rm{Ta{\color{blue}Ni}Ge}$, $\rm{ZrCuSi}$, $\rm{{\color{blue}Re}_{2}P}$, $\rm{YbAlPd}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Re}C_{2}}$, $\rm{TaP{\color{blue}Rh}}$, $\rm{{\color{red}Nd}SnPt}$, $\rm{BPd_{3}}$, $\rm{{\color{red}Tm}_{2}Au}$, $\rm{Zr{\color{blue}Rh}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Sn}$, $\rm{{\color{red}Tb}SnPd}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Ge}$, $\rm{{\color{red}Pr}SnPt}$, $\rm{LaSi}$, $\rm{{\color{red}Ho}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}SnPd}$, $\rm{CaGaPt}$, $\rm{{\color{red}Dy}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Sn}$, $\rm{{\color{red}Tm}{\color{blue}Ni}Ge}$, $\rm{{\color{blue}Fe}P}$, $\rm{CaNbO_{3}}$, $\rm{SrInPd}$, $\rm{YGePt}$, $\rm{YbSi{\color{blue}Ir}}$, $\rm{{\color{red}Nd}(In_{2}Au)_{2}}$, $\rm{P_{3}{\color{blue}Rh}_{4}}$, $\rm{{\color{blue}V}S}$, $\rm{{\color{red}Er}{\color{blue}Ni}Ge}$, $\rm{{\color{red}Tb}Pd}$, $\rm{{\color{red}Pr}SnPd}$, $\rm{YSi{\color{blue}Ni}}$, $\rm{LaSnPt}$, $\rm{LaGe}$, $\rm{{\color{red}Pr}Ga{\color{blue}Co}}$, $\rm{{\color{red}Er}Ge{\color{blue}Ru}}$, $\rm{BaAl}$, $\rm{NbTe_{5}Pd}$, $\rm{{\color{blue}V}_{2}P}$, $\rm{Sb{\color{blue}Rh}_{2}}$, $\rm{YbGe{\color{blue}Rh}}$, $\rm{Sb{\color{blue}Ru}}$, $\rm{{\color{red}Dy}Ga{\color{blue}Co}}$, $\rm{{\color{red}Sm}Ge{\color{blue}Ru}}$, $\rm{TiCuSi}$, $\rm{YZn_{3}}$, $\rm{{\color{red}Ho}Zn_{3}}$, $\rm{HfSi{\color{blue}Rh}}$, $\rm{ZrP{\color{blue}Ru}}$, $\rm{{\color{red}Pr}Cu_{6}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Re}C_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Sn}$, $\rm{{\color{red}Dy}Zn_{3}}$, $\rm{P{\color{blue}Ru}}$, $\rm{Ca_{2}Cu}$, $\rm{MoP{\color{blue}Ru}}$, $\rm{{\color{blue}Co}{\color{blue}Re}B}$, $\rm{ZrGe{\color{blue}Ir}}$, $\rm{CaGeAu}$, $\rm{LaPdO_{3}}$, $\rm{Ta{\color{blue}Co}P}$, $\rm{{\color{red}Tb}Ge{\color{blue}Ru}}$, $\rm{LuB_{2}{\color{blue}Ru}}$, $\rm{{\color{red}Pr}(In_{2}Au)_{2}}$, $\rm{YbGeAu}$, $\rm{{\color{red}Nd}(Sn_{2}{\color{blue}Rh})_{2}}$, $\rm{Ca_{3}Ga_{3}{\color{blue}Rh}_{2}}$, $\rm{YbGe{\color{blue}Ir}}$, $\rm{B{\color{blue}Rh}_{2}}$, $\rm{YbGa{\color{blue}Ni}}$, $\rm{La{\color{blue}Ni}Sn}$, $\rm{{\color{red}Tb}Si{\color{blue}Ru}}$, $\rm{CaCuGe}$, $\rm{{\color{red}Ho}Ge{\color{blue}Ru}}$, $\rm{Ca_{3}Au}$, $\rm{CuSeO_{4}}$, $\rm{{\color{red}Ho}_{2}Al}$, $\rm{LaCu_{6}}$, $\rm{La(In_{2}Au)_{2}}$, $\rm{Zr_{5}Sb_{3}}$, $\rm{Nb{\color{blue}Co}P}$, $\rm{{\color{red}Sm}Ga{\color{blue}Co}}$, $\rm{Ti_{2}{\color{blue}Ni}P_{5}}$, $\rm{{\color{red}Tm}Si{\color{blue}Ru}}$, $\rm{{\color{red}Sm}Cu_{6}}$, $\rm{{\color{blue}Ni}_{4}B_{3}}$, $\rm{PbClO}$, $\rm{Ta({\color{blue}Ni}Te)_{2}}$, $\rm{ThCu_{5}Sn}$, $\rm{Zr_{3}{\color{blue}Ni}Sb_{7}}$, $\rm{LaSnPd}$, $\rm{{\color{red}Tb}_{2}AlGe_{3}}$, $\rm{Hf_{5}Sb_{3}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Sn}$, $\rm{Hf{\color{blue}Fe}P}$, $\rm{TiSi{\color{blue}Rh}}$, $\rm{{\color{red}Dy}Si{\color{blue}Ru}}$, $\rm{Zr{\color{blue}Fe}P}$, $\rm{Ca_{3}Ga_{3}{\color{blue}Ir}_{2}}$, $\rm{SrSnAu}$, $\rm{{\color{red}Ho}Si{\color{blue}Ru}}$, $\rm{LuGe{\color{blue}Ru}}$, $\rm{YSi{\color{blue}Ru}}$, $\rm{{\color{red}Er}SnPd}$, $\rm{Y_{2}AlGe_{3}}$, $\rm{{\color{red}Tm}Ge{\color{blue}Ru}}$, $\rm{{\color{blue}Sc}_{3}P_{2}}$$\rm{(ICSD:41678)}$, $\rm{{\color{blue}Ni}_{3}B}$, $\rm{Y_{2}Au}$, $\rm{Y_{2}Al}$, $\rm{{\color{blue}Cr}As}$, $\rm{Nb_{2}P_{5}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Ge}$, $\rm{{\color{red}Er}Si{\color{blue}Ru}}$, $\rm{Ta{\color{blue}Ni}_{2}TeSe}$, $\rm{{\color{red}Dy}Ge{\color{blue}Ru}}$, $\rm{{\color{blue}Co}_{2}P}$, $\rm{{\color{blue}Ni}Bi_{3}}$, $\rm{{\color{blue}V}Si{\color{blue}Ni}}$, $\rm{P{\color{blue}Ru}_{2}}$, $\rm{Ta{\color{blue}Mn}P}$, $\rm{{\color{blue}Sc}_{3}(Si_{2}{\color{blue}Ni})_{2}}$, $\rm{Ba{\color{red}Pr}O_{3}}$, $\rm{{\color{red}Sm}_{2}AlGe_{3}}$, $\rm{{\color{blue}Mn}NbP}$, $\rm{{\color{red}Ho}_{2}Au}$, $\rm{AlPd_{5}}$, $\rm{Y_{2}{\color{blue}Re}C_{2}}$, $\rm{{\color{red}U}{\color{blue}V}C_{2}}$, $\rm{Lu{\color{blue}Ni}Sn_{2}}$, $\rm{Y_{3}Pt}$, $\rm{{\color{red}Sm}TiO_{3}}$, $\rm{Zr_{2}({\color{blue}Ni}P)_{3}}$, $\rm{{\color{blue}Sc}Si{\color{blue}Ni}}$, $\rm{Li(CuO)_{2}}$, $\rm{{\color{red}Pr}_{2}Ga}$, $\rm{Ca_{2}In_{4}Au_{3}}$, $\rm{{\color{red}Tb}_{5}Ge_{4}}$, $\rm{Y{\color{blue}Ni}Sn_{2}}$, $\rm{Hf_{4}NbGe_{4}}$, $\rm{{\color{blue}Sc}{\color{blue}Fe}Si}$, $\rm{{\color{red}Er}Ga{\color{blue}Co}}$, $\rm{Sr{\color{red}Ho}_{2}CuO_{5}}$, $\rm{{\color{red}Nd}Cl_{2}}$, $\rm{{\color{blue}Fe}As}$, $\rm{{\color{red}Tb}_{2}Au}$, $\rm{Cs{\color{red}Dy}I_{3}}$, $\rm{Cu_{7}S_{4}}$, $\rm{Lu{\color{blue}Ni}_{5}Sn}$, $\rm{{\color{red}Pr}_{2}Au}$, $\rm{Tl_{3}({\color{blue}Fe}S_{2})_{2}}$, $\rm{CaYbInSe_{4}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}V}_{3}Ge_{4}}$, $\rm{Zr{\color{blue}Mn}Si}$, $\rm{YSi_{3}{\color{blue}Ni}_{5}}$, $\rm{CaSnAu}$, $\rm{Zr_{2}Nb_{3}Ge_{4}}$, $\rm{{\color{red}Dy}_{3}(Ge_{3}Pt_{2})_{2}}$, $\rm{Hf_{3}P_{3}Pd_{4}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}}$, $\rm{Ti{\color{blue}Co}Si}$, $\rm{Hf_{2}Nb_{3}Ge_{4}}$, $\rm{{\color{red}Pr}_{3}(Ge_{3}Pt_{2})_{2}}$, $\rm{Hf{\color{blue}Mn}Si}$, $\rm{CaCu}$, $\rm{SrAg}$$\rm{(ICSD:173623)}$, $\rm{{\color{red}U}{\color{blue}Co}Si}$, $\rm{Sr{\color{red}Pr}O_{3}}$, $\rm{Zr_{3}P_{3}Pd_{4}}$, $\rm{Yb_{5}Bi_{3}}$, $\rm{Ca_{5}{\color{blue}Ir}}$, $\rm{Y_{5}Ge_{4}}$, $\rm{Lu_{6}CuTe_{2}}$, $\rm{{\color{red}Sm}_{3}(Ge_{3}Pt_{2})_{2}}$, $\rm{Li(YbGe)_{4}}$, $\rm{Yb{\color{blue}Mn}Si}$, $\rm{{\color{red}Pr}{\color{blue}Ru}O_{3}}$, $\rm{{\color{red}Ce}Ge{\color{blue}Ir}}$, $\rm{{\color{blue}Cr}BiO_{3}}$, $\rm{Yb_{5}Sb_{3}}$, $\rm{Y_{5}Pb_{4}}$, $\rm{Y{\color{blue}Ni}_{5}Ge_{3}}$, $\rm{{\color{red}Pr}_{5}Ge_{4}}$, $\rm{La_{3}(Sn_{3}Pd_{2})_{2}}$, $\rm{{\color{red}Sm}_{5}Ge_{4}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Sn_{2}}$, $\rm{Lu_{6}AgTe_{2}}$, $\rm{BaLu_{2}CuO_{5}}$, $\rm{Y_{5}Pt_{4}}$, $\rm{{\color{red}Nd}_{5}Sn_{4}}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{blue}Sc}_{3}P_{2}}$$\rm{(ICSD:41679)}$, $\rm{Ba{\color{red}Dy}_{2}CuO_{5}}$, $\rm{Nb_{3}GeTe_{6}}$, $\rm{{\color{blue}Sc}_{3}As_{2}}$, $\rm{NaTi_{2}O_{4}}$, $\rm{{\color{red}Nd}_{5}Ge_{4}}$, $\rm{Ti_{5}P_{3}}$, $\rm{Y_{6}Te_{2}{\color{blue}Rh}}$, $\rm{Nb_{5}Ge_{4}}$, $\rm{{\color{red}Sm}{\color{blue}Cr}S_{3}}$, $\rm{Nb_{3}SiTe_{6}}$, $\rm{BaY_{2}CuO_{5}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Sc}_{3}Si_{4}}$, $\rm{{\color{red}Sm}_{5}Si_{4}}$, $\rm{Ti_{5}Sb_{3}}$, $\rm{La_{5}Pb_{4}}$, $\rm{{\color{red}Ce}_{2}In_{3}{\color{blue}Ru}_{2}}$, $\rm{La_{5}Sn_{4}}$, $\rm{Ba{\color{blue}Ni}N}$, $\rm{{\color{red}Ho}_{5}Si_{4}}$, $\rm{{\color{red}Dy}_{5}Si_{4}}$, $\rm{Ta_{3}SiTe_{6}}$, $\rm{Ba_{2}{\color{blue}Co}S_{3}}$, $\rm{Y_{6}AgTe_{2}}$, $\rm{Na_{3}({\color{blue}Fe}Se_{2})_{2}}$, $\rm{{\color{blue}Sc}_{3}(Ga_{3}{\color{blue}Fe})_{2}}$, $\rm{{\color{red}Er}_{5}Si_{4}}$, $\rm{YbF_{3}}$, $\rm{{\color{blue}Fe}_{2}CuS_{3}}$, $\rm{{\color{blue}Sc}_{6}AgTe_{2}}$, $\rm{{\color{red}U}Si{\color{blue}Rh}}$, $\rm{{\color{red}Np}Si}$, $\rm{{\color{red}Nd}_{5}Si_{4}}$, $\rm{{\color{blue}Sc}_{3}({\color{blue}Mn}Ga_{3})_{2}}$, $\rm{{\color{blue}Mn}_{7}C_{3}}$, $\rm{{\color{blue}Sc}_{5}({\color{blue}Ni}Te)_{2}}$, $\rm{{\color{blue}Cr}_{5}As_{3}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Sc}_{3}Si_{4}}$, $\rm{Yb_{7}Cl_{15}}$, $\rm{{\color{red}U}_{2}Nb_{3}Ge_{4}}$, $\rm{Ba_{5}Al{\color{blue}Ir}_{2}O_{11}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 63: $Cmcm$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{R_{1}}$(2), $\rm{T_{2}}$(2), $\rm{Z_{2}}$(2)  & 
$\rm{Cs{\color{blue}Fe}_{2}S_{3}}$, $\rm{Rb{\color{blue}Fe}_{2}Se_{3}}$,  || $\rm{BMo}$, $\rm{Zr{\color{blue}Ni}H_{3}}$, $\rm{CuCN_{2}}$, $\rm{LuGe_{2}}$, $\rm{{\color{blue}Sc}Ge_{2}}$, $\rm{{\color{red}Tb}Sn_{2}}$, $\rm{{\color{red}Ho}SnGe}$, $\rm{{\color{red}Tb}SnGe}$, $\rm{{\color{red}Tm}Ge_{2}}$, $\rm{{\color{red}Ho}Sn_{2}}$, $\rm{LuSn_{2}}$, $\rm{{\color{red}Tm}Sn_{2}}$, $\rm{YSn_{2}}$, $\rm{{\color{red}Er}Sn_{2}}$, $\rm{{\color{red}Dy}SnGe}$, $\rm{{\color{red}Er}SnGe}$, $\rm{ZrAl}$, $\rm{{\color{blue}Cr}B}$, $\rm{{\color{blue}Sc}ZnPt}$, $\rm{{\color{red}Dy}Sn_{2}}$, $\rm{LuAl_{2}{\color{blue}Ni}}$, $\rm{{\color{blue}Sc}B_{4}{\color{blue}Os}_{3}}$, $\rm{CuSe}$, $\rm{CuS}$, $\rm{{\color{blue}V}_{2}B_{3}}$, $\rm{Zr_{2}CuGe_{4}}$, $\rm{{\color{blue}Sc}ZnPd}$, $\rm{{\color{red}Dy}Cd_{3}}$, $\rm{NaTa_{3}N_{5}}$, $\rm{YCd_{3}}$, $\rm{Nb{\color{blue}Ni}Te_{5}}$, $\rm{{\color{red}Tb}Cd_{3}}$, $\rm{{\color{blue}Re}_{3}Ge_{7}}$, $\rm{K_{4}P_{3}}$, $\rm{K_{2}(CuTe)_{5}}$, $\rm{{\color{red}Ho}_{3}Ge_{3}{\color{blue}Ru}_{2}}$, $\rm{{\color{blue}Sc}Cd_{7}}$, $\rm{Zn_{2}B{\color{blue}Ir}_{2}}$, $\rm{{\color{blue}V}_{3}GeC}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Fe}_{2}Si_{3}}$, $\rm{{\color{blue}Cr}_{2}B_{3}}$, $\rm{Cs_{2}Cu_{5}Se_{4}}$, $\rm{{\color{blue}V}_{3}GaN}$, $\rm{Y_{3}{\color{blue}Re}B_{7}}$$\rm{(ICSD:2475)}$, $\rm{CsYbZnSe_{3}}$, $\rm{NbZn_{16}}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Fe}_{2}Si_{3}}$, $\rm{Sr_{4}(PPd)_{5}}$, $\rm{CuO_{2}}$, $\rm{{\color{blue}Mn}_{6}Al_{31}{\color{blue}Ni}_{2}}$, $\rm{Y_{5}({\color{blue}Fe}Te)_{2}}$, $\rm{Li_{2}(LuGe)_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{T_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Li_{2}Ga}$, $\rm{Li_{2}In}$, $\rm{BW}$, $\rm{{\color{blue}Sc}SiPt_{2}}$, $\rm{CaGa}$, $\rm{LuSi_{2}{\color{blue}Ni}}$, $\rm{SrCuSn_{2}}$, $\rm{LuAl_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Er}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Er}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Ho}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Ho}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Ge_{2}}$, $\rm{LaSi_{2}Pt}$, $\rm{LuCd_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Nd}Ge_{2}Pd}$, $\rm{{\color{red}Ho}Ga_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}Cd_{3}}$, $\rm{{\color{red}Er}Ga_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Er}Cd_{3}}$, $\rm{{\color{red}Pr}Si_{2}{\color{blue}Ni}}$, $\rm{LaSn_{2}Pd}$, $\rm{{\color{red}Ho}Cd_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Ge_{2}}$, $\rm{LaSi_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Nd}Si_{2}{\color{blue}Ni}}$, $\rm{Ta{\color{blue}Ni}Te_{5}}$, $\rm{BaCuSn_{2}}$, $\rm{BaIn_{2}{\color{blue}Rh}}$, $\rm{YAl_{4}{\color{blue}Ni}}$, $\rm{La{\color{blue}Ni}Ge_{2}}$, $\rm{Li_{2}Tl}$, $\rm{LaIn_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}Al_{4}{\color{blue}Ni}}$, $\rm{BaIn_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Dy}Si{\color{blue}Ru}_{2}C}$, $\rm{{\color{red}Pr}Al_{4}{\color{blue}Ni}}$, $\rm{K_{2}SrIn_{7}}$, $\rm{Te_{2}{\color{blue}Rh}_{3}}$, $\rm{ThGa_{4}{\color{blue}Co}}$, $\rm{La{\color{blue}Ni}Sn_{2}}$, $\rm{YGa_{4}{\color{blue}Ni}}$, $\rm{{\color{blue}V}({\color{blue}Cr}C)_{2}}$, $\rm{Li_{9}Ge_{4}}$, $\rm{{\color{red}Ho}Si{\color{blue}Ru}_{2}C}$, $\rm{Y(Al_{5}{\color{blue}Fe})_{2}}$, $\rm{YbCuPbSe_{3}}$, $\rm{Yb{\color{blue}Co}Ge_{2}}$, $\rm{La{\color{blue}Co}_{5}P_{3}}$, $\rm{{\color{blue}Ni}_{4}(Bi_{4}I)_{3}}$, $\rm{{\color{red}Ce}_{2}(SbPd_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{T_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{Cu}$, $\rm{{\color{blue}Sc}Ga_{2}{\color{blue}Ni}}$, $\rm{MgAl_{2}Cu}$, $\rm{Nb_{2}B_{3}}$, $\rm{HfAl}$, $\rm{LuGa_{2}{\color{blue}Ni}}$, $\rm{YbIn_{2}Au}$, $\rm{TaPt_{2}}$, $\rm{CaSn_{2}{\color{blue}Ir}}$, $\rm{BMo_{2}C}$, $\rm{CaIn_{2}Au}$, $\rm{CaSn_{2}{\color{blue}Rh}}$, $\rm{CaIn_{2}Cu}$, $\rm{SrGa_{3}Pd}$, $\rm{YAl_{2}{\color{blue}Ni}}$, $\rm{Nb_{4}B_{3}C_{2}}$, $\rm{{\color{red}Tm}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}Ga_{2}{\color{blue}Ni}}$, $\rm{Ga_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Er}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{blue}Sc}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}In_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Ho}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{blue}V}{\color{blue}Co}B_{3}}$, $\rm{{\color{red}Dy}Al_{2}{\color{blue}Ni}}$, $\rm{YIn_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Er}_{3}Ge_{4}}$, $\rm{{\color{red}Tb}Ge}$, $\rm{{\color{red}Ho}_{3}Ge_{4}}$, $\rm{{\color{red}Tb}Al_{2}{\color{blue}Ni}}$, $\rm{Y_{3}Ge_{4}}$, $\rm{{\color{blue}Sc}_{3}Si_{3}{\color{blue}Ni}_{2}}$, $\rm{Lu_{3}{\color{blue}Ni}_{2}Ge_{3}}$, $\rm{{\color{red}Tb}{\color{blue}Re}_{2}SiC}$, $\rm{Al_{6}{\color{blue}Re}}$, $\rm{{\color{red}Dy}In_{2}{\color{blue}Ni}}$, $\rm{{\color{blue}V}Au_{2}}$, $\rm{Y_{3}Si_{3}Pd_{2}}$, $\rm{{\color{red}Sm}_{3}(Si{\color{blue}Ir})_{2}}$, $\rm{HfSb}$, $\rm{ZrBi}$, $\rm{Ga_{3}{\color{blue}Ni}_{5}Ge_{2}}$, $\rm{CaGa_{3}{\color{blue}Ni}_{2}}$, $\rm{La{\color{blue}Ni}_{2}AsN}$, $\rm{ZrSb}$, $\rm{Ca_{4}(PPd)_{5}}$, $\rm{{\color{red}Ce}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Er}_{5}({\color{blue}Co}Te)_{2}}$, $\rm{Ba_{3}Cu{\color{blue}Ru}_{2}O_{9}}$, $\rm{Nb_{2}Br_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{T_{1}}$(2), $\rm{Z_{1}}$(2)  & 
$\rm{K_{3}(PtO_{2})_{2}}$,  || $\rm{Ga}$$\rm{(ICSD:43539)}$, $\rm{{\color{blue}Ni}B}$, $\rm{{\color{red}Nd}Te_{2}Se}$, $\rm{SrCuO_{2}}$, $\rm{{\color{red}Pr}Te_{2}Se}$, $\rm{{\color{red}Tb}Te_{3}}$, $\rm{{\color{red}Sm}Te_{3}}$, $\rm{{\color{red}Ho}Te_{3}}$, $\rm{{\color{red}Er}Te_{3}}$$\rm{(ICSD:631175)}$, $\rm{{\color{red}Tm}Te_{3}}$, $\rm{{\color{red}Dy}Te_{3}}$, $\rm{LuTe_{3}}$, $\rm{LaTe_{2}Se}$, $\rm{YTe_{3}}$, $\rm{{\color{red}Nd}Te_{3}}$, $\rm{{\color{red}Er}Ge}$, $\rm{LaTe_{3}}$, $\rm{{\color{red}Pr}}$, $\rm{{\color{red}Ho}Ge}$, $\rm{{\color{red}Tm}Ge}$, $\rm{YGe}$, $\rm{LuSi}$, $\rm{{\color{blue}Sc}Ge}$, $\rm{{\color{blue}Sc}Si}$, $\rm{{\color{red}Er}Si}$, $\rm{{\color{red}Sm}Ge}$, $\rm{CaAg}$, $\rm{{\color{red}Dy}Ge}$, $\rm{{\color{red}Tm}Si}$, $\rm{LaPd}$, $\rm{LaPt}$, $\rm{{\color{red}Nd}Ge}$, $\rm{LaCd_{2}Pd}$, $\rm{{\color{red}Sm}Pd}$, $\rm{{\color{red}Nd}Pd}$, $\rm{{\color{red}Nd}Pt}$, $\rm{{\color{red}Dy}Si}$, $\rm{{\color{red}Pr}Pt}$, $\rm{{\color{red}Pr}Pd}$, $\rm{{\color{red}Tb}Pd}$, $\rm{{\color{red}Tm}Ge_{3}}$, $\rm{CaAu}$, $\rm{{\color{red}Tm}Ga_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Er}Ge_{3}}$, $\rm{Th{\color{blue}Rh}}$, $\rm{{\color{red}Tm}Ga_{2}Pd}$, $\rm{{\color{red}Er}Ga_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}Ge_{3}}$, $\rm{LuGa_{2}Pd}$, $\rm{YGe_{3}}$, $\rm{YSi}$, $\rm{YbIn_{2}{\color{blue}Rh}}$, $\rm{YGa_{2}{\color{blue}Ni}}$, $\rm{Th{\color{blue}Ir}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}}$, $\rm{{\color{red}Ho}Si}$, $\rm{{\color{red}Er}Ga_{2}Pd}$, $\rm{YPd}$, $\rm{{\color{red}Nd}{\color{blue}Ni}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}}$, $\rm{{\color{red}Pr}Ge}$, $\rm{LaSn}$, $\rm{{\color{red}Ho}Ga_{2}Pd}$, $\rm{Hf_{2}CuGe_{4}}$, $\rm{{\color{red}Dy}Ga_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}Ga_{2}Pd}$, $\rm{YPb_{2}}$, $\rm{{\color{red}Tb}Ga_{2}Pd}$, $\rm{SrIn_{2}{\color{blue}Ir}}$, $\rm{YGa_{2}Pd}$, $\rm{La{\color{blue}Ni}}$, $\rm{LaMg_{2}Pd}$, $\rm{TaTe_{5}Pt}$, $\rm{Th{\color{blue}Co}}$, $\rm{{\color{red}Er}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Ni}Ge_{2}}$, $\rm{SrIn_{2}{\color{blue}Rh}}$, $\rm{LaMg_{2}{\color{blue}Ni}}$, $\rm{Y{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Nd}Cd_{2}Pd}$, $\rm{{\color{blue}Mn}Al_{6}}$, $\rm{Ti{\color{blue}Ni}H}$, $\rm{ThAl}$, $\rm{Ca_{3}Ga_{5}}$, $\rm{{\color{red}Tb}Mg{\color{blue}Ni}}$, $\rm{{\color{red}Nd}{\color{blue}Fe}Si_{2}}$, $\rm{Zr_{3}{\color{blue}Rh}_{5}}$, $\rm{Yb_{2}Ag_{7}}$, $\rm{Ca{\color{blue}Ir}O_{3}}$$\rm{(ICSD:159026)}$, $\rm{Hf{\color{blue}Co}}$, $\rm{{\color{red}Ce}{\color{blue}Rh}}$, $\rm{{\color{red}Pr}{\color{blue}Fe}Si_{2}}$, $\rm{Lu_{3}Ge_{3}{\color{blue}Ir}_{2}}$, $\rm{LaZn_{4}}$, $\rm{{\color{red}Er}Te_{3}}$$\rm{(ICSD:108433)}$, $\rm{{\color{red}Tm}Ga_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}{\color{blue}Fe}Ge_{2}}$, $\rm{{\color{red}Ho}_{3}Ge_{3}{\color{blue}Ir}_{2}}$, $\rm{Ca_{2}Ag_{7}}$, $\rm{ThAu}$, $\rm{{\color{red}Ce}Si_{2}{\color{blue}Ir}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Co}_{2}Ge_{3}}$, $\rm{Li_{11}Ge_{6}}$, $\rm{Yb{\color{red}Nd}Se_{3}}$, $\rm{Yb{\color{red}Sm}Se_{3}}$, $\rm{Ca{\color{blue}Ir}O_{3}}$$\rm{(ICSD:159028)}$, $\rm{Yb{\color{red}Pr}Se_{3}}$, $\rm{LaYbSe_{3}}$, $\rm{{\color{red}Tm}_{3}{\color{blue}Re}B_{7}}$, $\rm{{\color{red}Ho}_{3}{\color{blue}Re}B_{7}}$, $\rm{La_{3}Sn_{4}}$, $\rm{{\color{blue}V}_{3}PN}$, $\rm{{\color{red}Tb}_{3}{\color{blue}Re}B_{7}}$, $\rm{LaYbS_{3}}$, $\rm{Ba({\color{blue}Rh}Pb_{2})_{3}}$, $\rm{LaIn_{2}Pd}$, $\rm{{\color{red}Ce}{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}U}BC}$, $\rm{Sr{\color{blue}Ni}_{5}P_{3}}$, $\rm{La{\color{blue}Fe}Si_{2}}$, $\rm{Yb_{3}{\color{blue}Co}Sn_{6}}$, $\rm{Sr{\color{blue}Ni}_{5}As_{3}}$, $\rm{Zr_{3}{\color{blue}Co}}$, $\rm{{\color{blue}V}_{3}AsN}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Mn}B_{7}}$, $\rm{{\color{red}Er}_{7}{\color{blue}Ru}_{2}C_{11}}$, $\rm{{\color{red}Er}_{5}({\color{blue}Ni}Te)_{2}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Co}_{2}Si_{3}}$, $\rm{La_{3}Zn{\color{blue}Ni}_{3}}$, $\rm{Lu_{7}Te}$, $\rm{{\color{red}Dy}_{2}(Ga_{3}{\color{blue}Ru})_{3}}$, $\rm{{\color{red}Ce}{\color{blue}Mn}Si_{2}}$, $\rm{Li_{5}Ca_{7}Sn_{11}}$, $\rm{Y_{5}Ga{\color{blue}Co}_{5}}$, $\rm{Sr{\color{blue}Ir}O_{3}}$, $\rm{Lu{\color{blue}Fe}Ge_{2}}$, $\rm{Lu{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Ho}Ga_{2}{\color{blue}Ni}}$, $\rm{Y_{3}{\color{blue}Re}B_{7}}$$\rm{(ICSD:615283)}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{R}_{2}}$$\rm{\overline{R}_{2}}$(4), $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{Z}_{3}}$$\rm{\overline{Z}_{4}}$(4)  & 
$\rm{K_{3}(PtO_{2})_{2}}$, $\rm{Cs{\color{blue}Fe}_{2}S_{3}}$, $\rm{Rb{\color{blue}Fe}_{2}Se_{3}}$,  || $\rm{Ga}$$\rm{(ICSD:43539)}$, $\rm{Cu}$, $\rm{{\color{blue}Ni}B}$, $\rm{Li_{2}Ga}$, $\rm{SrCuO_{2}}$, $\rm{{\color{red}Nd}Te_{2}Se}$, $\rm{{\color{red}Pr}Te_{2}Se}$, $\rm{Li_{2}In}$, $\rm{{\color{red}Tb}Te_{3}}$, $\rm{{\color{red}Ho}Te_{3}}$, $\rm{{\color{red}Er}Te_{3}}$$\rm{(ICSD:631175)}$, $\rm{{\color{red}Tm}Te_{3}}$, $\rm{LaTe_{2}Se}$, $\rm{{\color{red}Dy}Te_{3}}$, $\rm{LuTe_{3}}$, $\rm{BW}$, $\rm{YTe_{3}}$, $\rm{{\color{red}Sm}Te_{3}}$, $\rm{{\color{red}Er}Ge}$, $\rm{{\color{red}Nd}Te_{3}}$, $\rm{{\color{red}Pr}}$, $\rm{BMo}$, $\rm{LaTe_{3}}$, $\rm{{\color{red}Ho}Ge}$, $\rm{{\color{red}Tm}Ge}$, $\rm{{\color{blue}Sc}SiPt_{2}}$, $\rm{YGe}$, $\rm{{\color{red}Ho}Si}$, $\rm{{\color{blue}Sc}Ge}$, $\rm{{\color{blue}Sc}Si}$, $\rm{CuCN_{2}}$, $\rm{Zr{\color{blue}Ni}H_{3}}$, $\rm{{\color{red}Er}Si}$, $\rm{{\color{red}Sm}Ge}$, $\rm{CaGa}$, $\rm{MgAl_{2}Cu}$, $\rm{LuGe_{2}}$, $\rm{CaAg}$, $\rm{{\color{blue}Sc}Ge_{2}}$, $\rm{{\color{red}Dy}Ge}$, $\rm{{\color{red}Tm}Ge_{2}}$, $\rm{Nb_{2}B_{3}}$, $\rm{{\color{red}Nd}Ge}$, $\rm{{\color{red}Ho}SnGe}$, $\rm{{\color{red}Tb}SnGe}$, $\rm{{\color{red}Tb}Sn_{2}}$, $\rm{TaPt_{2}}$, $\rm{HfAl}$, $\rm{{\color{red}Nd}Pd}$, $\rm{{\color{red}Nd}Pt}$, $\rm{{\color{red}Sm}Pd}$, $\rm{{\color{red}Dy}Si}$, $\rm{{\color{red}Ho}Sn_{2}}$, $\rm{LuSi_{2}{\color{blue}Ni}}$, $\rm{LuSn_{2}}$, $\rm{LuGa_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Pr}Pd}$, $\rm{{\color{red}Tb}Pd}$, $\rm{{\color{red}Pr}Pt}$, $\rm{{\color{red}Tm}Ge_{3}}$, $\rm{{\color{red}Tm}Sn_{2}}$, $\rm{YSn_{2}}$, $\rm{SrCuSn_{2}}$, $\rm{{\color{red}Er}Sn_{2}}$, $\rm{{\color{red}Dy}SnGe}$, $\rm{{\color{red}Er}Ge_{3}}$, $\rm{{\color{red}Tm}Ga_{2}{\color{blue}Ni}}$, $\rm{ZrAl}$, $\rm{{\color{red}Er}SnGe}$, $\rm{{\color{red}Tm}Ga_{2}Pd}$, $\rm{LuAl_{4}{\color{blue}Ni}}$, $\rm{Th{\color{blue}Ir}}$, $\rm{CaIn_{2}Au}$, $\rm{{\color{blue}Sc}Ga_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Er}Ga_{2}{\color{blue}Ni}}$, $\rm{BMo_{2}C}$, $\rm{{\color{red}Tb}{\color{blue}Ni}}$, $\rm{YbIn_{2}Au}$, $\rm{{\color{red}Dy}Si_{2}{\color{blue}Ni}}$, $\rm{LuGa_{2}Pd}$, $\rm{Th{\color{blue}Rh}}$, $\rm{YSi}$, $\rm{YGe_{3}}$, $\rm{{\color{red}Ho}Ga_{2}{\color{blue}Ni}}$, $\rm{{\color{blue}Cr}B}$, $\rm{{\color{blue}Sc}ZnPt}$, $\rm{{\color{red}Er}Si_{2}{\color{blue}Ni}}$, $\rm{YbIn_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Dy}Sn_{2}}$, $\rm{YGa_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Er}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Ho}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Ho}Al_{4}{\color{blue}Ni}}$, $\rm{CaSn_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Tm}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}}$, $\rm{CaSn_{2}{\color{blue}Ir}}$, $\rm{YPd}$, $\rm{{\color{red}Er}Ga_{2}Pd}$, $\rm{LuAl_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}}$, $\rm{SrGa_{3}Pd}$, $\rm{LaSi_{2}Pt}$, $\rm{{\color{red}Pr}{\color{blue}Ni}}$, $\rm{CaIn_{2}Cu}$, $\rm{CaAu}$, $\rm{{\color{red}Tb}Si_{2}{\color{blue}Ni}}$, $\rm{Hf_{2}CuGe_{4}}$, $\rm{LaCd_{2}Pd}$, $\rm{{\color{red}Ho}Ga_{2}Pd}$, $\rm{LaSn}$, $\rm{YAl_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}Ga_{2}{\color{blue}Ni}}$, $\rm{LuCd_{3}}$, $\rm{{\color{red}Pr}Ge}$, $\rm{{\color{red}Sm}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Dy}Ga_{2}Pd}$, $\rm{{\color{red}Nd}Ge_{2}Pd}$, $\rm{Nb_{4}B_{3}C_{2}}$, $\rm{{\color{red}Ho}Ga_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}Ga_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}Ga_{2}Pd}$, $\rm{{\color{red}Er}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}Cd_{3}}$, $\rm{{\color{red}Er}Ga_{4}{\color{blue}Ni}}$, $\rm{CuS}$, $\rm{YGa_{2}Pd}$, $\rm{{\color{blue}Sc}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Er}Cd_{3}}$, $\rm{CuSe}$, $\rm{Ga_{2}{\color{blue}Ir}}$, $\rm{LaSn_{2}Pd}$, $\rm{{\color{red}Tb}In_{2}{\color{blue}Ni}}$, $\rm{TaTe_{5}Pt}$, $\rm{{\color{red}Ho}Cd_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Pr}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Ge_{2}}$, $\rm{LaSi_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Ho}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{blue}Sc}ZnPd}$, $\rm{{\color{red}Dy}Cd_{3}}$, $\rm{{\color{red}Nd}Si_{2}{\color{blue}Ni}}$, $\rm{{\color{blue}Sc}B_{4}{\color{blue}Os}_{3}}$, $\rm{SrIn_{2}{\color{blue}Ir}}$, $\rm{YCd_{3}}$, $\rm{Nb{\color{blue}Ni}Te_{5}}$, $\rm{NaTa_{3}N_{5}}$, $\rm{BaIn_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Dy}Al_{2}{\color{blue}Ni}}$, $\rm{BaCuSn_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Tb}Cd_{3}}$, $\rm{Th{\color{blue}Co}}$, $\rm{{\color{red}Er}_{3}Ge_{4}}$, $\rm{BaIn_{2}{\color{blue}Ir}}$, $\rm{YAl_{4}{\color{blue}Ni}}$, $\rm{Ta{\color{blue}Ni}Te_{5}}$, $\rm{{\color{red}Tb}Al_{4}{\color{blue}Ni}}$, $\rm{La{\color{blue}Ni}Ge_{2}}$, $\rm{YIn_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Tb}Ge}$, $\rm{SrIn_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Ho}_{3}Ge_{4}}$, $\rm{YPb_{2}}$, $\rm{Zr_{2}CuGe_{4}}$, $\rm{{\color{blue}V}_{2}B_{3}}$, $\rm{Y_{3}Ge_{4}}$, $\rm{{\color{red}Tb}Al_{2}{\color{blue}Ni}}$, $\rm{LaIn_{4}{\color{blue}Ni}}$, $\rm{Lu{\color{blue}Ni}Ge_{2}}$, $\rm{LaMg_{2}{\color{blue}Ni}}$, $\rm{K_{4}P_{3}}$, $\rm{{\color{red}Sm}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{blue}V}{\color{blue}Co}B_{3}}$, $\rm{Y{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Nd}Cd_{2}Pd}$, $\rm{{\color{blue}Mn}Al_{6}}$, $\rm{Ti{\color{blue}Ni}H}$, $\rm{Li_{2}Tl}$, $\rm{ThAl}$, $\rm{LaMg_{2}Pd}$, $\rm{{\color{red}Ho}Si{\color{blue}Ru}_{2}C}$, $\rm{Lu_{3}{\color{blue}Ni}_{2}Ge_{3}}$, $\rm{Al_{6}{\color{blue}Re}}$, $\rm{Ca_{3}Ga_{5}}$, $\rm{{\color{red}Tb}{\color{blue}Re}_{2}SiC}$, $\rm{{\color{red}Pr}Al_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}Si{\color{blue}Ru}_{2}C}$, $\rm{{\color{blue}Re}_{3}Ge_{7}}$, $\rm{K_{2}SrIn_{7}}$, $\rm{Ca{\color{blue}Ir}O_{3}}$$\rm{(ICSD:159026)}$, $\rm{{\color{red}Tb}Mg{\color{blue}Ni}}$, $\rm{{\color{blue}Sc}_{3}Si_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Dy}In_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Er}Te_{3}}$$\rm{(ICSD:108433)}$, $\rm{Zr_{3}{\color{blue}Rh}_{5}}$, $\rm{ThGa_{4}{\color{blue}Co}}$, $\rm{Yb_{2}Ag_{7}}$, $\rm{{\color{blue}V}Au_{2}}$, $\rm{Te_{2}{\color{blue}Rh}_{3}}$, $\rm{Hf{\color{blue}Co}}$, $\rm{La{\color{blue}Ni}Sn_{2}}$, $\rm{Y_{3}Si_{3}Pd_{2}}$, $\rm{LaZn_{4}}$, $\rm{{\color{red}Tm}Ga_{4}{\color{blue}Ni}}$, $\rm{YGa_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Nd}{\color{blue}Fe}Si_{2}}$, $\rm{Lu_{3}Ge_{3}{\color{blue}Ir}_{2}}$, $\rm{Lu{\color{blue}Fe}Ge_{2}}$, $\rm{K_{2}(CuTe)_{5}}$, $\rm{{\color{red}Pr}{\color{blue}Fe}Si_{2}}$, $\rm{{\color{blue}V}({\color{blue}Cr}C)_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Fe}Ge_{2}}$, $\rm{ThAu}$, $\rm{Ca_{2}Ag_{7}}$, $\rm{Yb{\color{red}Sm}Se_{3}}$, $\rm{{\color{red}Ce}Si_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Ho}_{3}Ge_{3}{\color{blue}Ir}_{2}}$, $\rm{Yb{\color{red}Nd}Se_{3}}$, $\rm{Yb{\color{red}Pr}Se_{3}}$, $\rm{LaYbSe_{3}}$, $\rm{Li_{11}Ge_{6}}$, $\rm{{\color{red}Sm}_{3}(Si{\color{blue}Ir})_{2}}$, $\rm{Li_{9}Ge_{4}}$, $\rm{{\color{blue}Sc}Cd_{7}}$, $\rm{{\color{red}Ho}_{3}Ge_{3}{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Tm}_{3}{\color{blue}Re}B_{7}}$, $\rm{Ba({\color{blue}Rh}Pb_{2})_{3}}$, $\rm{{\color{red}Ho}_{3}{\color{blue}Re}B_{7}}$, $\rm{{\color{blue}V}_{3}PN}$, $\rm{La{\color{blue}Ni}_{2}AsN}$, $\rm{Ga_{3}{\color{blue}Ni}_{5}Ge_{2}}$, $\rm{La_{3}Sn_{4}}$, $\rm{CaGa_{3}{\color{blue}Ni}_{2}}$, $\rm{LaYbS_{3}}$, $\rm{HfSb}$, $\rm{Zn_{2}B{\color{blue}Ir}_{2}}$, $\rm{YbCuPbSe_{3}}$, $\rm{Y(Al_{5}{\color{blue}Fe})_{2}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Fe}_{2}Si_{3}}$, $\rm{{\color{blue}Cr}_{2}B_{3}}$, $\rm{LaIn_{2}Pd}$, $\rm{La{\color{blue}Fe}Si_{2}}$, $\rm{{\color{red}Tb}_{3}{\color{blue}Re}B_{7}}$, $\rm{{\color{blue}V}_{3}GaN}$, $\rm{Cs_{2}Cu_{5}Se_{4}}$, $\rm{CsYbZnSe_{3}}$, $\rm{Y_{3}{\color{blue}Re}B_{7}}$$\rm{(ICSD:615283)}$, $\rm{{\color{red}Ce}{\color{blue}Co}Si_{2}}$, $\rm{Li_{2}(LuGe)_{3}}$, $\rm{Yb{\color{blue}Co}Ge_{2}}$, $\rm{Sr{\color{blue}Ni}_{5}As_{3}}$, $\rm{Sr{\color{blue}Ni}_{5}P_{3}}$, $\rm{ZrBi}$, $\rm{Yb_{3}{\color{blue}Co}Sn_{6}}$, $\rm{NbZn_{16}}$, $\rm{{\color{red}U}BC}$, $\rm{Sr_{4}(PPd)_{5}}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Fe}_{2}Si_{3}}$, $\rm{ZrSb}$, $\rm{Zr_{3}{\color{blue}Co}}$, $\rm{{\color{blue}V}_{3}AsN}$, $\rm{Ca_{4}(PPd)_{5}}$, $\rm{La_{3}Zn{\color{blue}Ni}_{3}}$, $\rm{Y_{3}{\color{blue}Re}B_{7}}$$\rm{(ICSD:2475)}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Co}_{2}Si_{3}}$, $\rm{{\color{red}Er}_{5}({\color{blue}Co}Te)_{2}}$, $\rm{CuO_{2}}$, $\rm{{\color{red}Er}_{7}{\color{blue}Ru}_{2}C_{11}}$, $\rm{{\color{blue}Ni}_{4}(Bi_{4}I)_{3}}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Mn}B_{7}}$, $\rm{{\color{red}Dy}_{2}(Ga_{3}{\color{blue}Ru})_{3}}$, $\rm{{\color{red}Ce}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Er}_{5}({\color{blue}Ni}Te)_{2}}$, $\rm{Lu_{7}Te}$, $\rm{{\color{red}Ce}{\color{blue}Mn}Si_{2}}$, $\rm{Li_{5}Ca_{7}Sn_{11}}$, $\rm{Sr{\color{blue}Ir}O_{3}}$, $\rm{Y_{5}({\color{blue}Fe}Te)_{2}}$, $\rm{{\color{red}Ce}_{2}(SbPd_{3})_{3}}$, $\rm{Nb_{2}Br_{5}}$, $\rm{{\color{red}Tm}Si}$, $\rm{Ca{\color{blue}Ir}O_{3}}$$\rm{(ICSD:159028)}$, $\rm{Ba_{3}Cu{\color{blue}Ru}_{2}O_{9}}$, $\rm{La{\color{blue}Ni}}$, $\rm{{\color{blue}Mn}_{6}Al_{31}{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}V}_{3}GeC}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 64: $Cmce$} \tabularnewline  
\hline
\multirow{7}{*}{NSOC} &  $\rm{R_{1}^-}$$\rm{R_{2}^-}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{Ba_{2}Tl_{2}CuO_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^-}$$\rm{R_{2}^-}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Er}_{3}(Si_{3}{\color{blue}Ru})_{4}}$, $\rm{Al({\color{blue}Ni}_{3}B_{2})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^-}$$\rm{R_{2}^-}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{red}Ce}_{2}Al_{3}Ge_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^-}$$\rm{R_{2}^-}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{La_{2}Al_{3}Ge_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}_{2}CuO_{4}}$, $\rm{Ca_{4}In_{3}Au_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Y_{3}(Si_{3}{\color{blue}Os})_{4}}$, $\rm{Ba_{4}{\color{blue}Ir}_{3}O_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}^+}$$\rm{R_{2}^+}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{red}Pr}_{2}CuO_{4}}$, $\rm{{\color{red}Tm}_{5}(SiSb)_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{S}_{2}}$$\rm{\overline{S}_{2}}$(4), $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{Z}_{3}}$$\rm{\overline{Z}_{4}}$(4)  & 
 || $\rm{La_{2}Al_{3}Ge_{4}}$, $\rm{Y_{3}(Si_{3}{\color{blue}Os})_{4}}$, $\rm{{\color{red}Er}_{3}(Si_{3}{\color{blue}Ru})_{4}}$, $\rm{{\color{red}Pr}_{2}CuO_{4}}$, $\rm{Ca_{4}In_{3}Au_{10}}$, $\rm{{\color{red}Tm}_{5}(SiSb)_{2}}$, $\rm{Ba_{4}{\color{blue}Ir}_{3}O_{10}}$, $\rm{{\color{red}Ce}_{2}Al_{3}Ge_{4}}$, $\rm{Al({\color{blue}Ni}_{3}B_{2})_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 65: $Cmmm$} \tabularnewline  
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{\Gamma}_{5}}$(2), $\rm{\overline{S}_{5}}$$\rm{\overline{S}_{6}}$(2)  & 
 || $\rm{{\color{red}Ce}({\color{blue}Re}_{2}Si)_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 66: $Cccm$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{T_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{Sr_{2}Cu(BiO_{3})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 67: $Cmme$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{R_{1}}$(2), $\rm{S_{1}}$(2)  & 
 || $\rm{Ba_{2}NaO}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{R}_{2}}$$\rm{\overline{R}_{2}}$(4), $\rm{\overline{S}_{2}}$$\rm{\overline{S}_{2}}$(4)  & 
 || $\rm{Ba_{2}NaO}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 68: $Ccce$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Sn_{4}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{Lu(B{\color{blue}Rh})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{T_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{blue}Ir}C_{4}}$, $\rm{Sn_{4}{\color{blue}Ir}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{R}_{2}}$$\rm{\overline{R}_{2}}$(4), $\rm{\overline{S}_{2}}$$\rm{\overline{S}_{2}}$(4), $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{Z}_{3}}$$\rm{\overline{Z}_{4}}$(4)  & 
 || $\rm{{\color{blue}Ir}C_{4}}$, $\rm{Sn_{4}Au}$, $\rm{Sn_{4}{\color{blue}Ir}}$, $\rm{Lu(B{\color{blue}Rh})_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 70: $Fddd$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{T_{2}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Nd}(B{\color{blue}Os})_{2}}$, $\rm{{\color{red}Sm}(B{\color{blue}Os})_{2}}$, $\rm{La(B{\color{blue}Os})_{2}}$, $\rm{{\color{red}Pr}(B{\color{blue}Os})_{2}}$, $\rm{{\color{red}Nd}(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Sm}(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Pr}(B{\color{blue}Ru})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{T_{1}}$(2), $\rm{Y_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Tb}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Dy}(B{\color{blue}Ir})_{2}}$, $\rm{Y(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Sm}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Nd}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Pr}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}U}{\color{blue}V}_{3}O_{10}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{T}_{3}}$$\rm{\overline{T}_{4}}$(4), $\rm{\overline{Y}_{3}}$$\rm{\overline{Y}_{4}}$(4), $\rm{\overline{Z}_{3}}$$\rm{\overline{Z}_{4}}$(4)  & 
 || $\rm{{\color{red}Nd}(B{\color{blue}Os})_{2}}$, $\rm{{\color{red}Sm}(B{\color{blue}Os})_{2}}$, $\rm{La(B{\color{blue}Os})_{2}}$, $\rm{{\color{red}Pr}(B{\color{blue}Os})_{2}}$, $\rm{{\color{red}Nd}(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Sm}(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Dy}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Tb}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Pr}(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Sm}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Pr}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Nd}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}U}{\color{blue}V}_{3}O_{10}}$, $\rm{Y(B{\color{blue}Ir})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 72: $Ibam$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{W_{3}}$$\rm{W_{4}}$(2)  & 
 || $\rm{Cu_{5}As_{2}}$, $\rm{Ba_{2}Cu_{3}P_{4}}$, $\rm{La_{2}Ge_{5}{\color{blue}Ir}_{3}}$, $\rm{Y_{2}Ge_{5}{\color{blue}Ir}_{3}}$, $\rm{Lu_{2}Si_{5}{\color{blue}Ir}_{3}}$, $\rm{La_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{Li_{3}{\color{blue}Fe}N_{2}}$, $\rm{La_{2}Si_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Co}_{3}Si_{5}}$, $\rm{La_{2}Sn_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ce}{\color{red}Pu}_{4}{\color{blue}Co}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{S_{1}}$(2), $\rm{W_{1}}$$\rm{W_{2}}$(2)  & 
 || $\rm{Rb_{2}{\color{blue}Co}Se_{2}}$, $\rm{Cs_{2}{\color{blue}Co}Se_{2}}$, $\rm{{\color{blue}Co}(TePd)_{2}}$, $\rm{{\color{blue}Co}(PdSe)_{2}}$, $\rm{{\color{red}Nd}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}_{2}Ge_{5}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Dy}_{2}Si_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Pr}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Co}_{3}Ge_{5}}$, $\rm{K_{2}{\color{blue}Co}Se_{2}}$, $\rm{Y_{2}{\color{blue}Co}_{3}Si_{5}}$, $\rm{K_{2}{\color{blue}Co}S_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{R}_{2}}$$\rm{\overline{R}_{2}}$(4), $\rm{\overline{S}_{2}}$$\rm{\overline{S}_{2}}$(4), $\rm{\overline{W}_{5}}$$\rm{\overline{W}_{5}}$(4)  & 
 || $\rm{{\color{blue}Co}(TePd)_{2}}$, $\rm{Cu_{5}As_{2}}$, $\rm{{\color{red}Sm}_{2}Ge_{5}{\color{blue}Ir}_{3}}$, $\rm{{\color{blue}Co}(PdSe)_{2}}$, $\rm{Ba_{2}Cu_{3}P_{4}}$, $\rm{{\color{red}Nd}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{Y_{2}Ge_{5}{\color{blue}Ir}_{3}}$, $\rm{Lu_{2}Si_{5}{\color{blue}Ir}_{3}}$, $\rm{La_{2}Ge_{5}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Dy}_{2}Si_{5}{\color{blue}Rh}_{3}}$, $\rm{K_{2}{\color{blue}Co}S_{2}}$, $\rm{{\color{red}Pr}_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{La_{2}Ge_{5}{\color{blue}Rh}_{3}}$, $\rm{Li_{3}{\color{blue}Fe}N_{2}}$, $\rm{Y_{2}{\color{blue}Co}_{3}Si_{5}}$, $\rm{La_{2}Si_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Co}_{3}Si_{5}}$, $\rm{La_{2}Sn_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ce}{\color{red}Pu}_{4}{\color{blue}Co}_{3}}$, $\rm{Cs_{2}{\color{blue}Co}Se_{2}}$, $\rm{K_{2}{\color{blue}Co}Se_{2}}$, $\rm{Rb_{2}{\color{blue}Co}Se_{2}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Co}_{3}Ge_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 74: $Imma$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{T_{1}}$(2), $\rm{W_{1}}$(2)  & 
 || $\rm{N_{2}}$, $\rm{P}$, $\rm{Na_{2}Cl}$, $\rm{{\color{red}Sm}Al_{4}}$, $\rm{{\color{red}Pr}Ge_{2}}$, $\rm{{\color{red}Tb}Al_{4}}$, $\rm{GaCu_{2}}$, $\rm{{\color{red}Pr}SiGe}$, $\rm{LuGa_{2}}$, $\rm{{\color{red}Tm}Ga_{2}}$, $\rm{{\color{red}Ho}Cu_{2}}$, $\rm{La({\color{blue}Re}Si)_{2}}$, $\rm{{\color{red}Nd}SiGe}$, $\rm{{\color{red}Er}Cu_{2}}$, $\rm{{\color{red}Dy}Cu_{2}}$, $\rm{LuCu_{2}}$, $\rm{YCu_{2}}$, $\rm{{\color{red}Tb}Cu_{2}}$, $\rm{{\color{red}Tm}Cu_{2}}$, $\rm{{\color{red}Tm}Zn_{2}}$, $\rm{KHg_{2}}$, $\rm{{\color{blue}Sc}Ga_{2}}$, $\rm{{\color{red}Sm}Cu_{2}}$, $\rm{RbHg_{2}}$, $\rm{{\color{red}Nd}Cu_{2}}$, $\rm{MgGaMo_{4}O_{7}}$, $\rm{{\color{red}Pr}Cu_{2}}$, $\rm{LuZn_{2}}$, $\rm{{\color{red}Ho}Zn_{2}}$, $\rm{{\color{red}Er}Zn_{2}}$, $\rm{{\color{red}Dy}Zn_{2}}$, $\rm{CsHg_{2}}$, $\rm{MoN}$, $\rm{{\color{red}Tb}Zn_{2}}$, $\rm{LaZn_{2}}$, $\rm{{\color{red}Pr}Zn_{2}}$, $\rm{{\color{red}Pr}Au_{2}}$, $\rm{Ba{\color{red}Pr}O_{3}}$, $\rm{LaAg_{2}}$, $\rm{LaAu_{2}}$, $\rm{{\color{red}Nd}Ag_{2}}$, $\rm{LaIn_{2}}$, $\rm{{\color{red}Sm}Zn_{2}}$, $\rm{{\color{red}Nd}Zn_{2}}$, $\rm{{\color{red}Pr}Ag_{2}}$, $\rm{K_{3}TlAu_{5}}$, $\rm{Tl(CuO)_{2}}$, $\rm{K_{3}InAu_{5}}$, $\rm{Ba{\color{red}Tb}O_{3}}$, $\rm{La_{3}SiPd_{5}}$, $\rm{{\color{red}Np}Al_{4}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{T}_{2}}$$\rm{\overline{T}_{2}}$(4)  & 
 || $\rm{N_{2}}$, $\rm{P}$, $\rm{{\color{red}Sm}Al_{4}}$, $\rm{{\color{red}Tb}Al_{4}}$, $\rm{{\color{red}Pr}Ge_{2}}$, $\rm{GaCu_{2}}$, $\rm{{\color{red}Pr}SiGe}$, $\rm{LuGa_{2}}$, $\rm{{\color{red}Tm}Ga_{2}}$, $\rm{{\color{red}Nd}SiGe}$, $\rm{{\color{red}Er}Cu_{2}}$, $\rm{{\color{red}Dy}Cu_{2}}$, $\rm{La({\color{blue}Re}Si)_{2}}$, $\rm{LuCu_{2}}$, $\rm{KHg_{2}}$, $\rm{{\color{red}Tb}Cu_{2}}$, $\rm{{\color{red}Tm}Cu_{2}}$, $\rm{{\color{red}Tm}Zn_{2}}$, $\rm{{\color{blue}Sc}Ga_{2}}$, $\rm{RbHg_{2}}$, $\rm{{\color{red}Sm}Cu_{2}}$, $\rm{{\color{red}Nd}Cu_{2}}$, $\rm{MgGaMo_{4}O_{7}}$, $\rm{CsHg_{2}}$, $\rm{{\color{red}Pr}Cu_{2}}$, $\rm{LuZn_{2}}$, $\rm{{\color{red}Ho}Zn_{2}}$, $\rm{{\color{red}Er}Zn_{2}}$, $\rm{{\color{red}Dy}Zn_{2}}$, $\rm{LaZn_{2}}$, $\rm{{\color{red}Pr}Zn_{2}}$, $\rm{MoN}$, $\rm{{\color{red}Tb}Zn_{2}}$, $\rm{Ba{\color{red}Pr}O_{3}}$, $\rm{{\color{red}Pr}Au_{2}}$, $\rm{LaAg_{2}}$, $\rm{LaAu_{2}}$, $\rm{{\color{red}Nd}Ag_{2}}$, $\rm{LaIn_{2}}$, $\rm{{\color{red}Sm}Zn_{2}}$, $\rm{{\color{red}Nd}Zn_{2}}$, $\rm{{\color{red}Pr}Ag_{2}}$, $\rm{Tl(CuO)_{2}}$, $\rm{K_{3}TlAu_{5}}$, $\rm{K_{3}InAu_{5}}$, $\rm{Ba{\color{red}Tb}O_{3}}$, $\rm{La_{3}SiPd_{5}}$, $\rm{{\color{red}Np}Al_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 81: $P\overline{4}$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{3}}$$\rm{A_{4}}$(2), $\rm{M_{3}}$$\rm{M_{4}}$(2)  & 
 || $\rm{Cu_{2}Te_{2}Br_{2}O_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 82: $I\overline{4}$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{M_{3}}$$\rm{M_{4}}$(2)  & 
 || $\rm{{\color{blue}Fe}_{2}{\color{blue}Ni}P}$, $\rm{{\color{blue}Fe}_{3}P}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$$\rm{\Gamma_{4}}$(2)  & 
 || $\rm{Ta_{3}Ge}$, $\rm{CdHgS_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 83: $P4/m$} \tabularnewline  
\hline
\multirow{5}{*}{NSOC} &  $\rm{M_{3}^-}$$\rm{M_{4}^-}$(2), $\rm{Z_{3}^+}$$\rm{Z_{4}^+}$(2)  & 
 || $\rm{Ti_{2}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{3}^+}$$\rm{M_{4}^+}$(2), $\rm{Z_{3}^-}$$\rm{Z_{4}^-}$(2)  & 
 || $\rm{Ca_{7}{\color{blue}Ni}_{4}Sn_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{3}^+}$$\rm{M_{4}^+}$(2), $\rm{Z_{3}^+}$$\rm{Z_{4}^+}$(2)  & 
 || $\rm{{\color{red}Ho}_{7}In({\color{blue}Co}Ge_{3})_{4}}$, $\rm{{\color{red}Dy}_{7}In({\color{blue}Co}Ge_{3})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$$\rm{\Gamma_{4}^-}$(2), $\rm{Z_{3}^-}$$\rm{Z_{4}^-}$(2)  & 
 || $\rm{{\color{red}Nd}_{5}Cu_{5}O_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{3}^+}$$\rm{M_{4}^+}$(2)  & 
 || $\rm{{\color{blue}V}_{3}As_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 84: $P4_2/m$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{A_{2}}$(2), $\rm{M_{3}^+}$$\rm{M_{4}^+}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{red}Tb}CdF_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{3}^-}$$\rm{\Gamma_{4}^-}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Zr_{5}Al{\color{blue}Ni}_{4}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{3}}$$\rm{\overline{A}_{4}}$(4), $\rm{\overline{Z}_{3}}$$\rm{\overline{Z}_{4}}$(4)  & 
 || $\rm{Zr_{5}Al{\color{blue}Ni}_{4}}$, $\rm{{\color{red}Tb}CdF_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 85: $P4/n$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{A_{1}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{3}^+}$$\rm{Z_{4}^+}$(2)  & 
 || $\rm{Hf_{5}Sb_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{AgBF_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{3}^+}$$\rm{Z_{4}^+}$(2)  & 
 || $\rm{SrBr_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{3}}$$\rm{\overline{A}_{4}}$(4), $\rm{\overline{M}_{3}}$$\rm{\overline{M}_{4}}$(4), $\rm{\overline{R}_{2}}$$\rm{\overline{R}_{2}}$(4), $\rm{\overline{X}_{2}}$$\rm{\overline{X}_{2}}$(4)  & 
 || $\rm{AgBF_{5}}$, $\rm{Hf_{5}Sb_{9}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 86: $P4_2/n$} \tabularnewline  
\hline
\multirow{7}{*}{NSOC} &  $\rm{\Gamma_{3}^-}$$\rm{\Gamma_{4}^-}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{red}Tb}(B{\color{blue}Ir})_{4}}$, $\rm{Y(B{\color{blue}Ir})_{4}}$, $\rm{{\color{red}Nd}(B{\color{blue}Ir})_{4}}$, $\rm{La(B{\color{blue}Ir})_{4}}$, $\rm{{\color{red}Nd}({\color{blue}Co}B)_{4}}$, $\rm{{\color{red}Pr}({\color{blue}Co}B)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^-}$$\rm{A_{4}^-}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Nd}(B{\color{blue}Os})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{La(B{\color{blue}Ru})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^-}$$\rm{A_{4}^-}$(2), $\rm{\Gamma_{3}^+}$$\rm{\Gamma_{4}^+}$(2)  & 
 || $\rm{Ta_{3}P}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$$\rm{\Gamma_{4}^-}$(2)  & 
 || $\rm{Nb_{3}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$$\rm{\Gamma_{4}^+}$(2)  & 
 || $\rm{Ta_{3}Si}$, $\rm{Nb_{3}As}$, $\rm{Nb_{3}P}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^+}$$\rm{A_{4}^+}$(2)  & 
 || $\rm{Ti_{3}P}$, $\rm{Ti_{3}Si}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{M}_{3}}$$\rm{\overline{M}_{4}}$(4), $\rm{\overline{R}_{2}}$$\rm{\overline{R}_{2}}$(4), $\rm{\overline{X}_{2}}$$\rm{\overline{X}_{2}}$(4), $\rm{\overline{Z}_{3}}$$\rm{\overline{Z}_{4}}$(4)  & 
 || $\rm{{\color{red}Tb}(B{\color{blue}Ir})_{4}}$, $\rm{Y(B{\color{blue}Ir})_{4}}$, $\rm{{\color{red}Nd}(B{\color{blue}Ir})_{4}}$, $\rm{La(B{\color{blue}Ir})_{4}}$, $\rm{{\color{red}Nd}(B{\color{blue}Os})_{4}}$, $\rm{La(B{\color{blue}Ru})_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 87: $I4/m$} \tabularnewline  
\hline
\multirow{6}{*}{NSOC} &  $\rm{\Gamma_{3}^+}$$\rm{\Gamma_{4}^+}$(2), $\rm{P_{3}}$$\rm{P_{4}}$(2)  & 
 || $\rm{Zr_{5}Te_{4}}$, $\rm{Ti_{5}Se_{4}}$, $\rm{Ti_{5}Te_{4}}$, $\rm{Hf_{5}Te_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$$\rm{\Gamma_{4}^+}$(2), $\rm{M_{3}^-}$$\rm{M_{4}^-}$(2)  & 
 || $\rm{Sr_{2}CuCO_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{P_{3}}$$\rm{P_{4}}$(2)  & 
 || $\rm{Ba_{6}{\color{blue}Fe}_{8}S_{15}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{3}^-}$$\rm{M_{4}^-}$(2)  & 
 || $\rm{YbAu_{4}}$, $\rm{Mo_{5}As_{4}}$$\rm{(ICSD:43186)}$, $\rm{{\color{red}Nd}(MoO_{2})_{6}}$, $\rm{{\color{red}Pr}(MoO_{2})_{6}}$, $\rm{{\color{blue}Ni}_{4}W}$, $\rm{{\color{blue}Ni}_{4}Mo}$, $\rm{Mo_{5}As_{4}}$$\rm{(ICSD:610956)}$, $\rm{{\color{red}U}({\color{blue}Cr}C)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$$\rm{\Gamma_{4}^-}$(2)  & 
 || $\rm{Ba(Cu_{2}As)_{4}}$, $\rm{Ba(Cu_{2}P)_{4}}$, $\rm{Li_{4}Yb_{5}Ge_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$$\rm{\Gamma_{4}^+}$(2)  & 
$\rm{Sr_{2}CaWO_{6}}$,  || $\rm{Te(HO)_{6}}$, $\rm{{\color{blue}Fe}_{4}C}$, $\rm{Ba_{5}Yb_{8}Zn_{4}O_{21}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 88: $I4_1/a$} \tabularnewline  
\hline
\multirow{6}{*}{NSOC} &  $\rm{\Gamma_{3}^+}$$\rm{\Gamma_{4}^+}$(2), $\rm{M_{2}}$(2), $\rm{P_{2}}$$\rm{P_{3}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Y(PdO_{2})_{2}}$, $\rm{{\color{red}Nd}(PdO_{2})_{2}}$, $\rm{{\color{red}Pr}(PdO_{2})_{2}}$, $\rm{La(PdO_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{2}}$(2), $\rm{P_{2}}$$\rm{P_{3}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{YbPO_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{2}}$(2), $\rm{P_{1}}$$\rm{P_{4}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Al_{17}(SiPd_{2})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{1}}$(2), $\rm{P_{2}}$$\rm{P_{3}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Al_{21}Pt_{8}}$, $\rm{Al_{21}Pd_{8}}$, $\rm{{\color{red}Dy}(CuO_{2})_{2}}$, $\rm{Y(CuO_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{1}}$(2), $\rm{P_{1}}$$\rm{P_{4}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{La(CuO_{2})_{2}}$, $\rm{Rb_{15}Hg_{16}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$$\rm{\Gamma_{4}^-}$(2)  & 
 || $\rm{{\color{red}Dy}NbO_{4}}$$\rm{(ICSD:239198)}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{M}_{3}}$$\rm{\overline{M}_{4}}$(4), $\rm{\overline{X}_{2}}$$\rm{\overline{X}_{2}}$(4)  & 
 || $\rm{Y(PdO_{2})_{2}}$, $\rm{YbPO_{4}}$, $\rm{Al_{21}Pt_{8}}$, $\rm{Al_{21}Pd_{8}}$, $\rm{Al_{17}(SiPd_{2})_{4}}$, $\rm{{\color{red}Dy}(CuO_{2})_{2}}$, $\rm{{\color{red}Nd}(PdO_{2})_{2}}$, $\rm{{\color{red}Pr}(PdO_{2})_{2}}$, $\rm{Y(CuO_{2})_{2}}$, $\rm{Rb_{15}Hg_{16}}$, $\rm{La(CuO_{2})_{2}}$, $\rm{La(PdO_{2})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 91: $P4_1 22$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{ThBC}$, $\rm{Ag_{3}{\color{blue}Ru}O_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 92: $P4_1 2_1 2$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{{\color{red}Nd}_{5}Si_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{Ti_{5}Si_{4}}$, $\rm{Y_{3}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{2}}$(4)  & 
$\rm{{\color{blue}Sc}_{2}{\color{blue}Re}_{3}Si_{4}}$,  || $\rm{{\color{blue}Sc}_{2}{\color{blue}V}_{3}Si_{4}}$, $\rm{{\color{red}Pr}_{5}Si_{4}}$, $\rm{{\color{red}Nd}_{10}(B_{3}C_{4})_{3}}$, $\rm{{\color{red}Pr}_{10}(B_{3}C_{4})_{3}}$, $\rm{La_{10}(B_{3}C_{4})_{3}}$, $\rm{La_{5}Si_{4}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{7}}$$\rm{\overline{A}_{7}}$(4)  & 
 || $\rm{{\color{blue}Sc}_{2}{\color{blue}V}_{3}Si_{4}}$, $\rm{{\color{red}Nd}_{10}(B_{3}C_{4})_{3}}$, $\rm{{\color{red}Pr}_{10}(B_{3}C_{4})_{3}}$, $\rm{{\color{red}Nd}_{5}Si_{4}}$, $\rm{La_{10}(B_{3}C_{4})_{3}}$, $\rm{La_{5}Si_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 97: $I422$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{P_{3}}$$\rm{P_{4}}$(2)  & 
$\rm{Ta_{2}Se_{8}I}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 98: $I4_1 22$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{M_{5}}$(2)  & 
 || $\rm{La_{3}{\color{blue}Ni}Br_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 99: $P4mm$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{5}}$(2)  & 
 || $\rm{{\color{red}Pr}BPt_{3}}$, $\rm{{\color{red}Nd}BPt_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 100: $P4bm$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{1}}$$\rm{A_{3}}$(2), $\rm{M_{1}}$$\rm{M_{3}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{BaLaCuBO_{5}}$, $\rm{Ba{\color{red}Nd}CuBO_{5}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{6}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4)  & 
 || $\rm{BaLaCuBO_{5}}$, $\rm{Ba{\color{red}Nd}CuBO_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 104: $P4nc$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{5}}$(2), $\rm{M_{5}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}}$$\rm{Z_{5}}$(4)  & 
 || $\rm{Ba_{5}In_{4}Bi_{5}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{6}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4), $\rm{\overline{Z}_{6}}$$\rm{\overline{Z}_{6}}$(4)  & 
 || $\rm{Ba_{5}In_{4}Bi_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 107: $I4mm$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{\Gamma_{5}}$(2), $\rm{M_{5}}$(2)  & 
 || $\rm{{\color{red}Dy}Si_{3}{\color{blue}Ir}}$, $\rm{{\color{red}Ho}Si_{3}{\color{blue}Ir}}$, $\rm{YSi_{3}{\color{blue}Ir}}$, $\rm{{\color{red}Tb}Si_{3}{\color{blue}Ir}}$, $\rm{{\color{red}Tb}Si_{3}{\color{blue}Rh}}$, $\rm{{\color{red}Sm}Si_{3}{\color{blue}Ir}}$, $\rm{SrGe_{3}Pt}$, $\rm{{\color{red}Sm}Si_{3}{\color{blue}Rh}}$, $\rm{{\color{red}Nd}Si_{3}{\color{blue}Ir}}$, $\rm{{\color{red}Nd}Si_{3}{\color{blue}Rh}}$, $\rm{LaGe_{3}{\color{blue}Ir}}$, $\rm{LaSi_{3}{\color{blue}Ir}}$, $\rm{BaGe_{3}Pt}$, $\rm{{\color{red}Pr}Ge_{3}{\color{blue}Rh}}$, $\rm{BaSn_{3}Pt}$, $\rm{BaSi_{3}Pt}$, $\rm{{\color{red}Sm}{\color{blue}Co}Si_{3}}$, $\rm{LaGe_{3}{\color{blue}Rh}}$, $\rm{{\color{red}Tb}{\color{blue}Co}Si_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Co}Ge_{3}}$, $\rm{ThSi_{3}{\color{blue}Os}}$, $\rm{ThSi_{3}{\color{blue}Ru}}$, $\rm{BaSi_{3}Pd}$, $\rm{{\color{red}Pr}{\color{blue}Co}Ge_{3}}$, $\rm{La{\color{blue}Co}Ge_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Co}Si_{3}}$, $\rm{LaSi_{3}{\color{blue}Rh}}$, $\rm{La{\color{blue}Co}Si_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{P_{3}}$$\rm{P_{4}}$(2)  & 
 || $\rm{HfGa_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}}$(2)  & 
 || $\rm{HfGa_{2}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{CaSi_{3}Pt}$, $\rm{SrGe_{3}Pd}$, $\rm{SrSn_{3}Pd}$, $\rm{Sr{\color{blue}Ni}Sn_{3}}$, $\rm{SrSi_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Ce}Si_{3}{\color{blue}Os}}$, $\rm{{\color{red}Ce}Si_{3}{\color{blue}Ru}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 108: $I4cm$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{N_{1}}$$\rm{N_{2}}$(2), $\rm{P_{4}}$$\rm{P_{4}}$(2)  & 
 || $\rm{KSnSe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{N_{1}}$$\rm{N_{2}}$(2), $\rm{P_{1}}$$\rm{P_{2}}$(2)  & 
 || $\rm{Cu(BiO_{2})_{2}}$, $\rm{Tl(ZnSb)_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{P}_{5}}$$\rm{\overline{P}_{5}}$(4)  & 
 || $\rm{KSnSe_{2}}$, $\rm{Cu(BiO_{2})_{2}}$, $\rm{Tl(ZnSb)_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 109: $I4_1 md$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{\Gamma_{5}}$(2), $\rm{M_{5}}$(2), $\rm{P_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Nd}P{\color{blue}Ir}}$, $\rm{{\color{red}Pr}P{\color{blue}Ir}}$, $\rm{LaAs{\color{blue}Rh}}$, $\rm{LaP{\color{blue}Rh}}$, $\rm{LaAs{\color{blue}Ir}}$, $\rm{LaP{\color{blue}Ir}}$, $\rm{LaGePt}$, $\rm{LaSi{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}}$(2), $\rm{P_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}SiPt}$, $\rm{{\color{red}Sm}SiPt}$, $\rm{{\color{red}Nd}SiPt}$, $\rm{CaAsPt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{ThSi{\color{blue}Ni}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4), $\rm{\overline{P}_{2}}$$\rm{\overline{P}_{4}}$(2)  & 
 || $\rm{LaAs{\color{blue}Rh}}$, $\rm{LaP{\color{blue}Rh}}$, $\rm{{\color{red}Pr}P{\color{blue}Ir}}$, $\rm{{\color{red}Nd}P{\color{blue}Ir}}$, $\rm{LaAs{\color{blue}Ir}}$, $\rm{LaP{\color{blue}Ir}}$, $\rm{CaAsPt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4)  & 
 || $\rm{LaGePt}$, $\rm{{\color{red}Pr}SiPt}$, $\rm{{\color{red}Nd}SiPt}$, $\rm{{\color{red}Sm}SiPt}$, $\rm{LaSi{\color{blue}Ni}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 111: $P\overline{4}2m$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{M_{5}}$(2)  & 
 || $\rm{{\color{blue}Fe}CuSe_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 113: $P\overline{4} 2_1 m$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{A_{5}}$(2), $\rm{\Gamma_{5}}$(2), $\rm{M_{5}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}}$(2)  & 
 || $\rm{Cu_{3}Se_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2), $\rm{M_{5}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}}$(2)  & 
 || $\rm{Sr_{2}P_{6}{\color{blue}Rh}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{4}}$(2), $\rm{\Gamma_{5}}$(2), $\rm{M_{5}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{NaSn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2), $\rm{M_{5}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Ta}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{6}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4)  & 
 || $\rm{NaSn_{5}}$, $\rm{Sr_{2}P_{6}{\color{blue}Rh}_{7}}$, $\rm{Cu_{3}Se_{2}}$, $\rm{Ta}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 114: $P\overline{4} 2_1 c$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{A_{2}}$$\rm{A_{3}}$(2), $\rm{M_{2}}$$\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{3}}$$\rm{Z_{4}}$(2)  & 
 || $\rm{{\color{red}Sm}_{11}({\color{blue}Co}B)_{40}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
$\rm{As_{4}S_{11}(N_{6}Cl_{7})_{2}}$,  || $\rm{Pd_{4}Se}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 115: $P\overline{4}m2$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{A_{5}}$(2), $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{Zr_{2}CuSb_{3}}$, $\rm{Hf_{2}CuSb_{3}}$, $\rm{Ti_{2}CuSb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{5}}$(2)  & 
 || $\rm{Hf_{2}GaSb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
$\rm{Ga_{2}BiAs}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2)  & 
 || $\rm{Li_{2}B_{2}C}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 116: $P\overline{4}c2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{M_{5}}$(2)  & 
 || $\rm{Ga_{17}{\color{blue}Rh}_{10}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 118: $P\overline{4}n2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{5}}$(2), $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{ZnSb_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 119: $I\overline{4}m2$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{\Gamma_{5}}$(2), $\rm{M_{5}}$(2)  & 
 || $\rm{TlAgTe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{AlPO_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 120: $I\overline{4}c2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{M_{5}}$(2), $\rm{N_{1}}$$\rm{N_{2}}$(2), $\rm{P_{1}}$$\rm{P_{2}}$(2)  & 
 || $\rm{K(SnAu_{2})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 121: $I\overline{4}2m$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{\Gamma_{5}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Mo_{3}P}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}}$(2)  & 
 || $\rm{{\color{blue}Fe}Ag_{2}SnS_{4}}$, $\rm{Pb_{3}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
$\rm{ZnCu_{2}SiTe_{4}}$, $\rm{ZnCu_{2}SnTe_{4}}$, $\rm{Cu_{2}SnHgTe_{4}}$, $\rm{Cu_{3}SbS_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574}, $\rm{ZnCu_{2}GeSe_{4}}$, $\rm{CdCu_{2}SnTe_{4}}$, $\rm{CdCu_{2}GeSe_{4}}$, $\rm{ZnAg_{2}SnS_{4}}$, $\rm{CdCu_{2}SnSe_{4}}$, $\rm{Cu_{2}SnHgS_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574}, $\rm{CdCu_{2}SiTe_{4}}$, $\rm{ZnCu_{2}GeTe_{4}}$, $\rm{Cu_{2}SiHgTe_{4}}$,  || $\rm{CdCu_{2}GeTe_{4}}$, $\rm{Cu_{3}AsSe_{4}}$, $\rm{ZnCu_{2}SnSe_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 122: $I\overline{4}2d$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{M_{1}}$$\rm{M_{2}}$(2), $\rm{P_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{blue}Fe}CuS_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{1}}$$\rm{M_{2}}$(2), $\rm{P_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{blue}Fe}AgS_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
$\rm{Ba_{19}Li_{44}}$, $\rm{TlCuS_{2}}$,  || $\rm{{\color{red}U}{\color{blue}Fe}C_{2}}$, $\rm{Zr_{11}Sb_{18}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4)  & 
 || $\rm{{\color{blue}Fe}CuS_{2}}$, $\rm{{\color{blue}Fe}AgS_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 123: $P4/mmm$} \tabularnewline  
\hline
\multirow{21}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{SiSnPd_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Ba_{2}CaCu_{2}HgO_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^+}$(2)  & 
 || $\rm{Hg_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{KNb_{4}O_{5}F}$, $\rm{{\color{red}Ce}In_{5}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{red}Ce}In_{5}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{BaMg_{4}Si_{3}}$, $\rm{NaAs}$, $\rm{Ba_{2}{\color{red}Tb}_{2}Ti_{2}Cu_{2}O_{11}}$, $\rm{Sr_{2}TlCuO_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^-}$(2)  & 
 || $\rm{Cu_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^+}$(2)  & 
 || $\rm{GaPPd_{5}}$, $\rm{GaAsPd_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{Sr_{2}{\color{red}Ho}Cu_{3}(PbO_{4})_{2}}$, $\rm{YbIn_{5}{\color{blue}Rh}}$, $\rm{YbIn_{5}{\color{blue}Ir}}$, $\rm{{\color{blue}Mn}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Ba_{2}{\color{red}Sm}(CuO_{2})_{3}}$, $\rm{Ba_{2}{\color{red}Ho}(CuO_{2})_{3}}$, $\rm{Ba_{2}Y(CuO_{2})_{3}}$, $\rm{Ba_{2}Lu(CuO_{2})_{3}}$, $\rm{Ba_{2}{\color{red}Nd}(CuO_{2})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^-}$(2)  & 
 || $\rm{{\color{red}Ho}S}$, $\rm{BaTi_{2}Sb_{2}O}$, $\rm{BaTi_{2}As_{2}O}$, $\rm{BaTi_{2}Bi_{2}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^+}$(2)  & 
 || $\rm{Ti_{3}Pd_{5}}$$\rm{(ICSD:105726)}$, $\rm{Ti_{3}Pd_{5}}$$\rm{(ICSD:167651)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{5}^-}$(2)  & 
 || $\rm{AgPPd_{5}}$, $\rm{Ti_{2}HPd}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{InPPd_{5}}$, $\rm{HgPd_{5}Se}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{5}^-}$(2)  & 
$\rm{CsZn_{4}As_{3}}$,  || $\rm{LiBi}$, $\rm{NaBi}$, $\rm{{\color{red}U}_{2}Ga_{8}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{5}^+}$(2)  & 
 || $\rm{{\color{red}Er}_{2}Ga_{8}{\color{blue}Fe}}$, $\rm{{\color{red}Tm}_{2}Ga_{8}{\color{blue}Fe}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2)  & 
$\rm{ZnPd}$, $\rm{CdPd}$, $\rm{LiHPd}$, $\rm{HgPd}$,  || $\rm{CuAu}$, $\rm{Mg{\color{blue}Ni}}$, $\rm{Nb{\color{blue}Ir}}$, $\rm{Nb{\color{blue}Rh}}$, $\rm{RbN_{3}}$, $\rm{{\color{blue}V}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2)  & 
 || $\rm{GaPPt_{5}}$, $\rm{InAsPt_{5}}$, $\rm{AlPPt_{5}}$, $\rm{SiPt_{5}Pb}$, $\rm{TlAsPt_{5}}$, $\rm{InPPt_{5}}$, $\rm{TlPPt_{5}}$, $\rm{BaNb_{4}O_{6}}$, $\rm{TiCdHg_{2}}$, $\rm{{\color{blue}Fe}Pt}$, $\rm{AgPPt_{5}}$, $\rm{{\color{blue}Fe}_{3}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
$\rm{SrCdO_{2}}$, $\rm{RbZn_{4}As_{3}}$,  || $\rm{{\color{red}Nd}As}$, $\rm{{\color{red}Sm}As}$, $\rm{{\color{red}Pr}As}$, $\rm{{\color{red}Pr}Bi}$, $\rm{{\color{red}Pr}Sb}$, $\rm{{\color{red}Nd}Sb}$, $\rm{{\color{red}Sm}Bi}$, $\rm{LaAs}$, $\rm{LaSb}$, $\rm{TlPPd_{5}}$, $\rm{InAsPd_{5}}$, $\rm{TlAsPd_{5}}$, $\rm{BaMg_{4}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{MgTiH_{4}}$, $\rm{YbGa_{5}{\color{blue}Co}}$, $\rm{YbIn_{5}{\color{blue}Co}}$, $\rm{{\color{red}Nd}_{2}In_{8}Pd}$, $\rm{{\color{red}Pr}_{2}In_{8}Pd}$, $\rm{{\color{blue}Ni}Pt}$, $\rm{SrNb_{4}O_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2)  & 
$\rm{Si_{2}{\color{blue}Ru}}$,  || $\rm{Na_{3}Cl}$, $\rm{{\color{red}Er}Tl}$, $\rm{{\color{red}Sm}Tl}$, $\rm{Ba(PPd)_{2}}$, $\rm{Ba(AsPd)_{2}}$, $\rm{ZnPd_{5}Se}$, $\rm{Mg{\color{blue}Sc}_{2}{\color{blue}Ru}}$, $\rm{LaAl_{2}B{\color{blue}Ru}_{2}}$, $\rm{CdPd_{5}Se}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 124: $P4/mcc$} \tabularnewline  
\hline
\multirow{7}{*}{NSOC} &  $\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}}$(2), $\rm{Z_{3}}$$\rm{Z_{4}}$(4)  & 
 || $\rm{Si_{2}Bi_{14}{\color{blue}Rh}I_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}}$(2), $\rm{Z_{3}}$$\rm{Z_{4}}$(4)  & 
 || $\rm{Si_{2}Bi_{14}{\color{blue}Ir}I_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{M_{5}^-}$(2), $\rm{R_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Nb_{10}Se_{40}I_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{R_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Nb_{4}{\color{blue}Co}Si}$, $\rm{Ta_{4}{\color{blue}Fe}P}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{R_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{NbSe_{4}}$, $\rm{TaTe_{4}}$, $\rm{NbTe_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^-}$(2)  & 
 || $\rm{Nb_{4}{\color{blue}Fe}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{Nb_{4}Si{\color{blue}Ni}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{A}_{6}}$$\rm{\overline{A}_{8}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{Z}_{5}}$$\rm{\overline{Z}_{7}}$(4)  & 
 || $\rm{Nb_{4}{\color{blue}Co}Si}$, $\rm{Ta_{4}{\color{blue}Fe}P}$, $\rm{Si_{2}Bi_{14}{\color{blue}Ir}I_{12}}$, $\rm{Si_{2}Bi_{14}{\color{blue}Rh}I_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{5}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{Z}_{6}}$$\rm{\overline{Z}_{8}}$(4)  & 
 || $\rm{NbSe_{4}}$, $\rm{TaTe_{4}}$, $\rm{NbTe_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 125: $P4/nbm$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{A_{3}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Ce}_{2}Ga_{12}Cu}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{YGa_{6}}$, $\rm{LaGa_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
$\rm{RbAg_{5}Se_{3}}$,  || $\rm{PtPb_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{La_{2}Ga_{12}Pd}$, $\rm{La_{2}Ga_{12}{\color{blue}Ni}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{5}}$(4), $\rm{\overline{M}_{5}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4)  & 
 || $\rm{YGa_{6}}$, $\rm{LaGa_{6}}$, $\rm{{\color{red}Ce}_{2}Ga_{12}Cu}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 127: $P4/mbm$} \tabularnewline  
\hline
\multirow{60}{*}{NSOC} &  $\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{1}^-}$$\rm{M_{4}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Li(Si{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Nb_{3}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^-}$$\rm{A_{3}^-}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{1}^+}$$\rm{M_{4}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{red}Sm}_{26}Ga_{6}{\color{blue}Co}_{11}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Y_{2}InCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Be_{2}Nb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Lu_{2}InAu_{2}}$, $\rm{{\color{red}Tm}_{2}InAu_{2}}$, $\rm{{\color{blue}V}_{2}Ga_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{blue}Sc}_{5}({\color{blue}Co}_{2}Si_{5})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{1}^-}$$\rm{M_{4}^-}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Zr_{2}In{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Nb_{3}Ga_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Ba_{3}Nb_{5}O_{15}}$, $\rm{Ba_{3}Ta_{5}O_{15}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{blue}Sc}_{2}AlSi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{Lu_{2}InCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{{\color{red}Er}_{2}InCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{1}^+}$$\rm{M_{4}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{Li(Sn_{3}Pd)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Hf_{2}In_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{La_{2}InGe_{2}}$, $\rm{{\color{red}Dy}_{2}AlGe_{2}}$, $\rm{{\color{red}Er}_{3}Pd_{2}}$, $\rm{{\color{red}Ho}_{3}Pd_{2}}$, $\rm{{\color{red}Dy}_{3}Pd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Pu}_{2}InPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^-}$$\rm{A_{3}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{red}Tm}_{2}InCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^+}$$\rm{A_{3}^+}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Ti_{3}{\color{blue}Co}_{5}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^-}$$\rm{A_{4}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Ta_{3}Be_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^-}$$\rm{A_{4}^-}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{Yb_{2}InCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^-}$$\rm{A_{4}^-}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{1}^-}$$\rm{M_{4}^-}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{La_{2}In{\color{blue}Rh}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Ta(BMo)_{2}}$, $\rm{Nb(BMo)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{blue}Sc}_{2}InCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{1}^-}$$\rm{M_{4}^-}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}_{2}In{\color{blue}Rh}_{2}}$, $\rm{Yb_{2}InPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{blue}Re}N_{2}}$, $\rm{Ti_{2}{\color{blue}Re}B_{2}}$, $\rm{Yb_{2}InGe_{2}}$, $\rm{Yb_{2}AlSi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Mg_{2}GeB_{2}{\color{blue}Rh}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Zr_{2}In{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Nb_{3}B_{2}}$, $\rm{Lu_{5}(Si_{5}{\color{blue}Ir}_{2})_{2}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Cr}B_{2}{\color{blue}Rh}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Li(YSi)_{2}}$, $\rm{{\color{red}Tm}_{5}(Ge_{5}{\color{blue}Rh}_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Li({\color{red}Nd}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{blue}Re}O_{3}}$, $\rm{Mg_{2}ZnB_{2}{\color{blue}Ir}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{M_{1}^-}$$\rm{M_{4}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Ho}_{5}(Ge_{5}{\color{blue}Rh}_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Lu(BC)_{2}}$, $\rm{Y(BC)_{2}}$, $\rm{{\color{red}Ho}(BC)_{2}}$, $\rm{{\color{red}Dy}(BC)_{2}}$, $\rm{{\color{red}Tb}(BC)_{2}}$, $\rm{{\color{red}Pr}(BC)_{2}}$, $\rm{{\color{red}Nd}(BC)_{2}}$, $\rm{La(BC)_{2}}$, $\rm{{\color{red}Sm}(BC)_{2}}$, $\rm{{\color{blue}Sc}_{2}SiB_{2}{\color{blue}Ir}_{5}}$, $\rm{{\color{red}Dy}_{2}InAu_{2}}$, $\rm{{\color{red}Tb}_{2}InCu_{2}}$, $\rm{{\color{red}Pr}_{2}InCu_{2}}$, $\rm{{\color{blue}Mn}(BMo)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{blue}Mn}(BW)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Hf_{2}InPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Dy}_{2}InGe_{2}}$, $\rm{{\color{red}Tb}_{2}InGe_{2}}$, $\rm{{\color{red}Sm}_{2}InGe_{2}}$, $\rm{{\color{red}Nd}_{2}InGe_{2}}$, $\rm{{\color{red}Pr}_{2}InGe_{2}}$, $\rm{{\color{red}Ho}_{2}InGe_{2}}$, $\rm{Zr_{2}InAu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{La_{2}In{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^-}$$\rm{A_{3}^-}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{KCuF_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^+}$$\rm{A_{3}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Ta_{3}Ga_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^+}$$\rm{A_{3}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Mg_{2}SiB_{2}{\color{blue}Ir}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^+}$$\rm{A_{3}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Ta_{3}B_{2}}$, $\rm{{\color{blue}V}_{3}B_{2}}$, $\rm{{\color{red}Ho}_{5}(Ge_{5}{\color{blue}Ir}_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^+}$$\rm{A_{3}^+}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Al(Cu{\color{blue}Re})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^-}$$\rm{A_{4}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Tb}_{2}InAu_{2}}$, $\rm{Y_{2}InAu_{2}}$, $\rm{{\color{red}Ho}_{2}InAu_{2}}$, $\rm{{\color{red}Er}_{2}InAu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^-}$$\rm{A_{4}^-}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{blue}Sc}_{2}In{\color{blue}Ni}_{2}}$, $\rm{Lu_{2}InPd_{2}}$, $\rm{{\color{red}Tm}_{2}InPd_{2}}$, $\rm{{\color{red}Er}_{2}InPd_{2}}$, $\rm{{\color{red}Ho}_{2}InPd_{2}}$, $\rm{{\color{red}Dy}_{2}InPd_{2}}$, $\rm{{\color{red}Tb}_{2}InPd_{2}}$, $\rm{{\color{red}Sm}_{2}InPd_{2}}$, $\rm{{\color{red}Dy}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Sm}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ho}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Er}_{2}In{\color{blue}Ni}_{2}}$, $\rm{Y_{2}InPd_{2}}$, $\rm{Lu_{2}In{\color{blue}Ni}_{2}}$, $\rm{Y_{2}In{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^-}$$\rm{A_{4}^-}$(2), $\rm{M_{1}^-}$$\rm{M_{4}^-}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Y_{3}Au_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^-}$$\rm{A_{4}^-}$(2), $\rm{M_{1}^-}$$\rm{M_{4}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Tb}_{2}In{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{La_{2}InCu_{2}}$, $\rm{{\color{red}Ce}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ce}_{2}InPt_{2}}$, $\rm{{\color{red}Ce}_{2}InPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{M_{2}^-}$$\rm{M_{3}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}_{2}InPd_{2}}$, $\rm{{\color{red}Pr}_{2}InPd_{2}}$, $\rm{La_{2}InPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{AlPt_{3}}$$\rm{(ICSD:609153)}$, $\rm{GaPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{M_{1}^-}$$\rm{M_{4}^-}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Pr}_{2}In{\color{blue}Ni}_{2}}$, $\rm{La_{3}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{M_{1}^+}$$\rm{M_{4}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Hf_{3}B_{2}{\color{blue}Ir}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}^+}$$\rm{A_{4}^+}$(2), $\rm{M_{1}^+}$$\rm{M_{4}^+}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Np}_{2}In{\color{blue}Rh}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{La_{2}{\color{blue}Ni}_{5}C_{3}}$, $\rm{Hf_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Hg_{5}Pd_{2}}$, $\rm{{\color{red}Tb}_{2}MgPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{SiPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Zr_{9}({\color{blue}Ni}P_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{red}Tm}B_{4}}$, $\rm{{\color{red}Tb}B_{4}}$, $\rm{{\color{red}Sm}B_{4}}$, $\rm{LaB_{4}}$, $\rm{LuB_{4}}$, $\rm{{\color{red}Ho}B_{4}}$, $\rm{{\color{red}Dy}B_{4}}$, $\rm{{\color{red}Nd}B_{4}}$, $\rm{{\color{red}Er}B_{4}}$, $\rm{YB_{4}}$, $\rm{{\color{red}Pr}B_{4}}$, $\rm{{\color{red}U}_{2}{\color{blue}Fe}_{2}Sn}$, $\rm{{\color{blue}Sc}_{2}SnAu_{2}}$, $\rm{{\color{red}Ho}_{2}Pd_{2}Pb}$, $\rm{{\color{red}Dy}_{2}Pd_{2}Pb}$, $\rm{{\color{red}Tb}_{2}Pd_{2}Pb}$, $\rm{La_{2}Pd_{2}Pb}$, $\rm{{\color{red}Sm}_{2}Pd_{2}Pb}$, $\rm{{\color{red}Pr}_{2}Pd_{2}Pb}$, $\rm{Hf_{3}Si_{2}}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Er}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}U}B_{4}}$, $\rm{{\color{red}Pu}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{5}^+}$(2)  & 
 || $\rm{Yb_{2}Ga_{10}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Er}_{2}Ga_{10}{\color{blue}Os}_{3}}$, $\rm{Zr_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Tb}_{2}SnAu_{2}}$, $\rm{ThB_{4}}$, $\rm{{\color{red}Tm}_{2}Ga_{10}{\color{blue}Os}_{3}}$, $\rm{{\color{blue}Fe}(BMo)_{2}}$, $\rm{Th_{2}{\color{blue}Ru}_{6}C_{5}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}V}B_{2}{\color{blue}Ir}_{5}}$, $\rm{{\color{red}Ce}_{2}Pd_{2}Pb}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{Y_{2}MgGe_{2}}$, $\rm{{\color{red}Tb}_{2}MgGe_{2}}$, $\rm{Lu_{2}MgGe_{2}}$, $\rm{{\color{red}Er}_{2}MgGe_{2}}$, $\rm{{\color{red}Tm}_{2}MgGe_{2}}$, $\rm{{\color{red}Ho}_{2}MgGe_{2}}$, $\rm{{\color{red}Dy}_{2}MgGe_{2}}$, $\rm{{\color{red}Sm}_{2}MgGe_{2}}$, $\rm{{\color{red}Tm}_{2}CdGe_{2}}$, $\rm{{\color{red}Er}_{2}CdGe_{2}}$, $\rm{{\color{red}Dy}_{2}MgSi_{2}}$, $\rm{Y_{2}CdGe_{2}}$, $\rm{{\color{red}Sm}_{2}CdGe_{2}}$, $\rm{{\color{red}Nd}_{2}MgGe_{2}}$, $\rm{{\color{red}Nd}_{2}CdGe_{2}}$, $\rm{{\color{red}Pr}_{2}MgGe_{2}}$, $\rm{Yb_{3}Ag_{2}}$, $\rm{{\color{red}Pr}_{2}Mg{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Nd}_{2}Mg{\color{blue}Ni}_{2}}$, $\rm{La_{2}Mg{\color{blue}Ni}_{2}}$, $\rm{Si_{2}W_{3}}$, $\rm{Th_{3}Si_{2}}$$\rm{(ICSD:26571)}$, $\rm{Ti_{3}In_{4}}$, $\rm{{\color{red}Ce}B_{4}}$, $\rm{{\color{red}U}_{2}{\color{blue}Co}_{2}Sn}$, $\rm{{\color{red}U}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Pu}_{2}SnPt_{2}}$, $\rm{{\color{red}Pu}_{2}SnPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Os}N_{2}}$, $\rm{Ta_{2}{\color{blue}Cr}B_{2}}$, $\rm{Mg_{2}AlB_{2}{\color{blue}Ir}_{5}}$, $\rm{Yb_{2}MgSi_{2}}$, $\rm{{\color{blue}Fe}(BW)_{2}}$ \tabularnewline   
\hline
\multirow{4}{*}{SOC} &  $\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{M}_{8}}$$\rm{\overline{M}_{9}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4)  & 
 || $\rm{{\color{blue}Re}N_{2}}$, $\rm{Li(Si{\color{blue}Rh})_{2}}$, $\rm{Ti_{2}{\color{blue}Re}B_{2}}$, $\rm{KCuF_{3}}$, $\rm{Mg_{2}GeB_{2}{\color{blue}Rh}_{5}}$, $\rm{Nb_{3}Ga_{2}}$, $\rm{Yb_{2}InGe_{2}}$, $\rm{Lu_{2}InPd_{2}}$, $\rm{{\color{blue}Sc}_{2}In{\color{blue}Ni}_{2}}$, $\rm{Yb_{2}AlSi_{2}}$, $\rm{Ba_{3}Nb_{5}O_{15}}$, $\rm{{\color{red}Tm}_{2}InPd_{2}}$, $\rm{{\color{red}Er}_{2}InPd_{2}}$, $\rm{La_{2}In{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Ho}_{2}InPd_{2}}$, $\rm{Ba_{3}Ta_{5}O_{15}}$, $\rm{{\color{red}Dy}_{2}InPd_{2}}$, $\rm{{\color{red}Sm}_{2}InPd_{2}}$, $\rm{{\color{red}Tb}_{2}InPd_{2}}$, $\rm{Yb_{2}InCu_{2}}$, $\rm{{\color{red}Dy}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Sm}_{2}In{\color{blue}Ni}_{2}}$, $\rm{Li({\color{red}Nd}Si)_{2}}$, $\rm{{\color{red}Ho}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Er}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Nd}_{2}In{\color{blue}Ni}_{2}}$, $\rm{Y_{2}InPd_{2}}$, $\rm{Lu_{2}In{\color{blue}Ni}_{2}}$, $\rm{Y_{2}In{\color{blue}Ni}_{2}}$, $\rm{Y_{3}Au_{2}}$, $\rm{Zr_{2}In{\color{blue}Co}_{2}}$, $\rm{{\color{red}Tb}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ho}_{5}(Ge_{5}{\color{blue}Rh}_{2})_{2}}$, $\rm{{\color{blue}Sc}_{5}({\color{blue}Co}_{2}Si_{5})_{2}}$, $\rm{{\color{red}Pu}_{2}InPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4)  & 
 || $\rm{Nb_{3}B_{2}}$, $\rm{{\color{blue}Sc}_{2}SiB_{2}{\color{blue}Ir}_{5}}$, $\rm{Lu_{2}InAu_{2}}$, $\rm{{\color{red}Tm}_{2}InAu_{2}}$, $\rm{Zr_{2}In{\color{blue}Ni}_{2}}$, $\rm{Be_{2}Nb_{3}}$, $\rm{{\color{red}Tm}_{2}InCu_{2}}$, $\rm{Y_{2}InCu_{2}}$, $\rm{{\color{blue}V}_{2}Ga_{5}}$, $\rm{{\color{red}Tm}_{5}(Ge_{5}{\color{blue}Rh}_{2})_{2}}$, $\rm{Lu_{5}(Si_{5}{\color{blue}Ir}_{2})_{2}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Cr}B_{2}{\color{blue}Rh}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{6}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{M}_{8}}$$\rm{\overline{M}_{9}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4)  & 
 || $\rm{Mg_{2}SiB_{2}{\color{blue}Ir}_{5}}$, $\rm{Ta_{3}Ga_{2}}$, $\rm{Ta(BMo)_{2}}$, $\rm{{\color{red}Nd}_{2}In{\color{blue}Rh}_{2}}$, $\rm{Yb_{2}InPd_{2}}$, $\rm{{\color{red}Tb}_{2}InGe_{2}}$, $\rm{{\color{red}Dy}_{2}InGe_{2}}$, $\rm{Nb(BMo)_{2}}$, $\rm{{\color{red}Sm}_{2}InGe_{2}}$, $\rm{{\color{red}Nd}_{2}InGe_{2}}$, $\rm{La_{2}InGe_{2}}$, $\rm{{\color{red}Pr}_{2}InGe_{2}}$, $\rm{{\color{red}Dy}_{2}AlGe_{2}}$, $\rm{Zr_{2}InAu_{2}}$, $\rm{{\color{red}Ho}_{2}InGe_{2}}$, $\rm{{\color{red}Nd}_{2}InPd_{2}}$, $\rm{{\color{blue}Sc}_{2}AlSi_{2}}$, $\rm{{\color{red}Er}_{3}Pd_{2}}$, $\rm{{\color{red}Pr}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Pr}_{2}InPd_{2}}$, $\rm{{\color{red}Dy}_{3}Pd_{2}}$, $\rm{{\color{red}Ho}_{3}Pd_{2}}$, $\rm{La_{2}In{\color{blue}Ni}_{2}}$, $\rm{La_{2}InPd_{2}}$, $\rm{Ti_{3}{\color{blue}Co}_{5}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{6}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4)  & 
 || $\rm{{\color{red}Tb}(BC)_{2}}$, $\rm{La(BC)_{2}}$, $\rm{Ta_{3}B_{2}}$, $\rm{{\color{blue}V}_{3}B_{2}}$, $\rm{GaPt_{3}}$, $\rm{AlPt_{3}}$$\rm{(ICSD:609153)}$, $\rm{Hf_{2}InPd_{2}}$, $\rm{{\color{red}Dy}_{2}InAu_{2}}$, $\rm{{\color{red}Tb}_{2}InAu_{2}}$, $\rm{Li(Sn_{3}Pd)_{2}}$, $\rm{{\color{red}Ho}_{2}InAu_{2}}$, $\rm{Ta_{3}Be_{2}}$, $\rm{Hf_{2}In_{5}}$, $\rm{{\color{red}Er}_{2}InAu_{2}}$, $\rm{Y_{2}InAu_{2}}$, $\rm{La_{2}InCu_{2}}$, $\rm{{\color{red}Tb}_{2}InCu_{2}}$, $\rm{Al(Cu{\color{blue}Re})_{2}}$, $\rm{{\color{red}Pr}_{2}InCu_{2}}$, $\rm{Mg_{2}ZnB_{2}{\color{blue}Ir}_{5}}$, $\rm{{\color{red}Er}_{2}InCu_{2}}$, $\rm{Hf_{3}B_{2}{\color{blue}Ir}_{5}}$, $\rm{{\color{blue}Sc}_{2}InCu_{2}}$, $\rm{Lu_{2}InCu_{2}}$, $\rm{{\color{blue}Mn}(BW)_{2}}$, $\rm{Nb_{3}Si_{2}}$, $\rm{{\color{red}Ho}_{5}(Ge_{5}{\color{blue}Ir}_{2})_{2}}$, $\rm{{\color{red}Ce}_{2}In{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ce}_{2}InPt_{2}}$, $\rm{{\color{red}Ce}_{2}InPd_{2}}$, $\rm{{\color{red}Np}_{2}In{\color{blue}Rh}_{2}}$, $\rm{La_{3}Si_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 128: $P4/mnc$} \tabularnewline  
\hline
\multirow{7}{*}{NSOC} &  $\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Z_{3}}$$\rm{Z_{4}}$(4)  & 
 || $\rm{{\color{blue}Sc}_{3}C_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Z_{3}}$$\rm{Z_{4}}$(4)  & 
 || $\rm{{\color{red}Er}_{4}{\color{blue}Ni}B_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{Z_{3}}$$\rm{Z_{4}}$(4)  & 
 || $\rm{Al_{7}{\color{blue}Co}Cu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{Z_{3}}$$\rm{Z_{4}}$(4)  & 
 || $\rm{Lu_{4}{\color{blue}Co}B_{13}}$, $\rm{Y_{4}{\color{blue}Co}B_{13}}$, $\rm{{\color{red}Tb}_{4}{\color{blue}Co}B_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{3}}$$\rm{Z_{4}}$(4)  & 
 || $\rm{Nb_{3}InSe_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{{\color{red}Tm}_{2}{\color{blue}Mn}_{3}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4)  & 
 || $\rm{{\color{red}Tb}_{2}Si_{5}{\color{blue}Os}_{3}}$, $\rm{Lu_{2}Si_{5}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Fe}_{3}Si_{5}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Fe}_{3}Si_{5}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Fe}_{3}Si_{5}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Fe}_{3}Si_{5}}$, $\rm{Lu_{2}{\color{blue}Fe}_{3}Si_{5}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{A}_{6}}$$\rm{\overline{A}_{8}}$(4), $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Z}_{6}}$$\rm{\overline{Z}_{8}}$(4)  & 
 || $\rm{{\color{blue}Sc}_{3}C_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{5}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Z}_{5}}$$\rm{\overline{Z}_{7}}$(4)  & 
 || $\rm{{\color{red}Er}_{4}{\color{blue}Ni}B_{13}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 129: $P4/nmm$} \tabularnewline  
\hline
\multirow{69}{*}{NSOC} &  $\rm{A_{4}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{4}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{YbBrO}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{red}Tm}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Ca{\color{red}Sm}CuClO_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{MgCuGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{CuSe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{Cu_{2}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{Si{\color{blue}Ni}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{3}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{YTiGe}$, $\rm{{\color{red}Tm}TiGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{3}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{LuTiSi}$, $\rm{{\color{red}Er}TiSi}$, $\rm{{\color{red}Dy}TiGe}$, $\rm{YTiSi}$, $\rm{{\color{red}Ho}TiSi}$, $\rm{{\color{red}Dy}TiSi}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{SrSnP}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{{\color{red}Er}TiGe}$, $\rm{{\color{red}Ho}TiGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{HfAu}$, $\rm{TiAu}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{YbCuAs_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{1}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{YbCuSb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{TaPd}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{Li{\color{blue}Mn}P}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{LaS_{2}}$, $\rm{{\color{red}Nd}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{M_{3}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Cr}_{2}As}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{blue}Fe}_{2}As}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{3}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{Be_{4}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{1}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{SN}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{4}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{red}Tm}_{10}In_{20}{\color{blue}Rh}_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{Cu_{2}As}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{3}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{LuTiGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Sm}TiGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Tb}TiSi}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{HfAg}$, $\rm{ZrAg}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{4}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{5}^-}$(2)  & 
 || $\rm{{\color{red}Dy}(Si{\color{blue}Ni}_{5})_{2}}$, $\rm{{\color{red}Ho}(Si{\color{blue}Ni}_{5})_{2}}$, $\rm{{\color{red}Tb}(Si{\color{blue}Ni}_{5})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{La({\color{blue}Ni}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{1}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{TiGeSb}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{TiCu}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{K{\color{blue}Mn}As}$, $\rm{Ca{\color{blue}Mn}Ge}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{M_{4}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Sm}(Ge{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Tb}(Ge{\color{blue}Ir})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{blue}Mn}{\color{blue}V}As}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{LuS_{2}}$, $\rm{{\color{red}Er}S_{2}}$, $\rm{{\color{red}Ho}S_{2}}$, $\rm{{\color{red}Dy}S_{2}}$, $\rm{{\color{red}Sm}Se_{2}}$, $\rm{{\color{red}Nd}Se_{2}}$, $\rm{LaSe_{2}}$, $\rm{{\color{red}Tb}S_{2}}$, $\rm{ThAsS}$, $\rm{{\color{red}Pr}Se_{2}}$, $\rm{ThBiTe}$, $\rm{Mg{\color{blue}Co}Ge}$, $\rm{Nb{\color{blue}Cr}N_{2}}$, $\rm{Li{\color{blue}Co}As}$, $\rm{{\color{red}Pr}{\color{blue}Fe}Si}$, $\rm{{\color{red}Nd}{\color{blue}Fe}Si}$, $\rm{{\color{red}Sm}{\color{blue}Fe}Si}$, $\rm{{\color{red}Ho}{\color{blue}Fe}Si}$, $\rm{{\color{red}Sm}{\color{blue}Fe}Sb_{2}}$, $\rm{La{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Fe}Si}$, $\rm{{\color{red}Tb}{\color{blue}Fe}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}(As{\color{blue}Rh})_{2}}$, $\rm{La{\color{blue}Fe}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{4}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}(Ge{\color{blue}Ir})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Er}Se_{2}}$, $\rm{{\color{red}Ho}Se_{2}}$, $\rm{{\color{red}Dy}Se_{2}}$, $\rm{{\color{red}Nd}Te_{2}}$, $\rm{{\color{red}Pr}Te_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{3}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{blue}V}Se}$, $\rm{{\color{red}Ho}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Dy}(Si{\color{blue}Ir})_{2}}$, $\rm{Y(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Tb}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Pr}(Ge{\color{blue}Ir})_{2}}$, $\rm{La(Ge{\color{blue}Ir})_{2}}$, $\rm{La(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Pu}IO}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{3}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Tm}Te_{2}}$, $\rm{LuTe_{2}}$, $\rm{Li_{2}{\color{red}Nd}Sb_{2}}$, $\rm{Li_{2}{\color{red}Pr}Sb_{2}}$, $\rm{{\color{red}Sm}(P{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Sm}CuSeF}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Tm}Se_{2}}$, $\rm{LuSe_{2}}$, $\rm{{\color{red}Ho}Te_{2}}$, $\rm{YTe_{2}}$, $\rm{{\color{red}Dy}Te_{2}}$, $\rm{{\color{red}Er}Te_{2}}$, $\rm{{\color{red}Sm}Te_{2}}$, $\rm{{\color{red}Tb}Te_{2}}$, $\rm{ThSbTe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Nd}(P{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Pr}(P{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{3}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Sm}ClF}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{La{\color{blue}Ni}BN}$, $\rm{HfCuSi_{2}}$, $\rm{ZrCuSi_{2}}$, $\rm{{\color{red}Nd}Sb_{2}Pd}$, $\rm{La(GaPd)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Sm}({\color{blue}Ni}Bi)_{2}}$, $\rm{{\color{red}Nd}({\color{blue}Ni}Bi)_{2}}$, $\rm{{\color{red}Pr}({\color{blue}Ni}Sb)_{2}}$, $\rm{{\color{red}Pr}TiGe}$, $\rm{La(AlPd)_{2}}$, $\rm{{\color{red}Dy}({\color{blue}Ni}Bi)_{2}}$, $\rm{{\color{red}Pr}({\color{blue}Ni}Bi)_{2}}$, $\rm{{\color{red}Ho}({\color{blue}Ni}Sb)_{2}}$, $\rm{{\color{red}Er}({\color{blue}Ni}Sb)_{2}}$, $\rm{{\color{red}Dy}({\color{blue}Ni}Sb)_{2}}$, $\rm{{\color{red}Nd}TiGe}$, $\rm{LaTiGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Nd}({\color{blue}Ni}Sb)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{blue}Sc}{\color{blue}Ni}C_{2}}$, $\rm{{\color{red}Nd}({\color{blue}Ni}As)_{2}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}As)_{2}}$, $\rm{{\color{red}Pr}({\color{blue}Ni}As)_{2}}$, $\rm{La(SbPd)_{2}}$, $\rm{{\color{red}Tb}({\color{blue}Ni}Sb)_{2}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}Sb)_{2}}$, $\rm{Ti_{8}Bi_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{1}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Tb}ZnSn_{2}}$, $\rm{{\color{red}Pr}Sb_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Ca{\color{blue}Ni}GeH}$, $\rm{{\color{red}Tb}(AlAu)_{2}}$, $\rm{{\color{red}Sm}(AlAu)_{2}}$, $\rm{{\color{red}Nd}_{17}Au_{36}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{La(As{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Nd}(AlAu)_{2}}$, $\rm{{\color{red}Pr}(AlAu)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{4}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Tm}(Si{\color{blue}Ni}_{5})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Zr_{2}({\color{blue}V}_{2}Sb_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{3}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Sm}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Nd}(Si{\color{blue}Ir})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{3}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{blue}Sc}_{2}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{HfCuGe_{2}}$, $\rm{ZrCuGe_{2}}$, $\rm{LaSb_{2}Pd}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Sb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{2}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Sm}Sb_{2}Pd}$, $\rm{{\color{red}Tb}Sb_{2}Pd}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Sb_{2}}$, $\rm{La{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Sb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Hf{\color{blue}V}Si}$, $\rm{Hf{\color{blue}V}Ge}$, $\rm{Zr{\color{blue}V}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{2}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{LaTe_{2}}$, $\rm{ThAsSe}$, $\rm{ThPS}$, $\rm{ThPSe}$, $\rm{ThTeAs}$, $\rm{ThSbSe}$, $\rm{{\color{red}Pa}P_{2}}$, $\rm{{\color{red}Pa}As_{2}}$, $\rm{{\color{red}Pa}Sb_{2}}$, $\rm{LaS}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{1}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{ZrGeSb}$, $\rm{{\color{red}Ho}ZnSn_{2}}$, $\rm{LuZnSn_{2}}$, $\rm{{\color{red}Tm}ZnSn_{2}}$, $\rm{YZnSn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{1}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Nd}Si{\color{blue}Ru}}$, $\rm{{\color{red}Pr}Si{\color{blue}Ru}}$, $\rm{{\color{red}Sm}Si{\color{blue}Ru}}$, $\rm{{\color{red}Sm}Ge{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Lu(CuSn)_{2}}$, $\rm{La(CuSn)_{2}}$, $\rm{Y(CuSn)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{1}}$(2), $\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}(CuSn)_{2}}$, $\rm{Ca{\color{blue}Co}Si}$, $\rm{{\color{red}Sm}(CuSn)_{2}}$, $\rm{{\color{red}Er}(SiPt)_{2}}$, $\rm{{\color{red}Dy}(SiPt)_{2}}$, $\rm{{\color{red}Dy}(GePt)_{2}}$, $\rm{{\color{red}Pr}Ge{\color{blue}Ru}}$, $\rm{TiAg}$, $\rm{{\color{red}Nd}Ge{\color{blue}Ru}}$, $\rm{{\color{red}Sm}(SiPt)_{2}}$, $\rm{{\color{red}Ho}(SiPt)_{2}}$, $\rm{Y(SiPt)_{2}}$, $\rm{SrGeAu_{3}}$, $\rm{La(As{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Nd}(SiPt)_{2}}$, $\rm{{\color{red}Sm}(GePt)_{2}}$, $\rm{LaSi{\color{blue}Ru}}$, $\rm{LaGe{\color{blue}Ru}}$, $\rm{La(GePt)_{2}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}Sn)_{2}}$, $\rm{La(SiPt)_{2}}$, $\rm{{\color{red}Nd}({\color{blue}Ni}Sn)_{2}}$, $\rm{La(P{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Nd}(As{\color{blue}Rh})_{2}}$, $\rm{La({\color{blue}Ni}Sn)_{2}}$, $\rm{Na{\color{blue}Mn}Bi}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{Z_{5}^-}$(2)  & 
$\rm{KCdSb}$, $\rm{NaZnSb}$, $\rm{NaAlGe}$, $\rm{NaAlSi}$,  || $\rm{LaSb_{2}Au}$, $\rm{{\color{red}Nd}CuSb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{{\color{red}Nd}_{2}BiN}$, $\rm{{\color{red}Pr}_{2}BiN}$, $\rm{{\color{red}Pr}Sb_{2}Au}$, $\rm{{\color{red}Nd}Sb_{2}Au}$, $\rm{{\color{red}Sm}Sb_{2}Au}$, $\rm{LuCuAs_{2}}$, $\rm{{\color{red}Pr}AgSb_{2}}$, $\rm{{\color{red}Er}CuAs_{2}}$, $\rm{{\color{red}Ho}CuAs_{2}}$, $\rm{{\color{red}Dy}CuAs_{2}}$, $\rm{{\color{red}Tb}CuAs_{2}}$, $\rm{YCuAs_{2}}$, $\rm{{\color{red}Ho}CuSb_{2}}$, $\rm{LaCuSb_{2}}$, $\rm{{\color{red}Sm}CuSb_{2}}$, $\rm{Ba{\color{blue}Ni}S_{2}}$, $\rm{{\color{red}Dy}CuSb_{2}}$, $\rm{YCuSb_{2}}$, $\rm{{\color{red}Tb}CuSb_{2}}$, $\rm{Ca(BeGe)_{2}}$, $\rm{HfSb_{2}}$, $\rm{{\color{red}Er}CuSb_{2}}$, $\rm{{\color{red}Tm}CuSb_{2}}$, $\rm{LuCuSb_{2}}$, $\rm{{\color{red}Nd}As{\color{blue}Ru}O}$, $\rm{{\color{red}Sm}As{\color{blue}Ru}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{Z_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Ni}GePd}$, $\rm{{\color{blue}Ni}P{\color{blue}Rh}}$, $\rm{{\color{blue}Co}PPd}$, $\rm{{\color{blue}Sc}}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{5}^-}$(2)  & 
$\rm{ThCuPO}$,  || $\rm{{\color{red}Dy}AgSb_{2}}$, $\rm{{\color{red}Nd}AgAs_{2}}$, $\rm{TaMoN}$, $\rm{InBi}$$\rm{(ICSD:1251)}$, $\rm{Th({\color{blue}Ni}P)_{2}}$, $\rm{{\color{red}Ce}Si{\color{blue}Os}}$, $\rm{{\color{red}Ce}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{Z_{5}^+}$(2)  & 
$\rm{NbSiAs}$,  || $\rm{TaSiAs}$, $\rm{{\color{red}Ho}CuP_{2}}$, $\rm{{\color{red}Tm}CuAs_{2}}$, $\rm{YCuP_{2}}$, $\rm{ThBi_{2}}$, $\rm{Na{\color{blue}Fe}As}$, $\rm{{\color{red}Ce}Sb_{2}Pd}$, $\rm{Y{\color{blue}Mn}Si}$, $\rm{{\color{red}Gd}(SiPt)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
$\rm{ThTeO}$, $\rm{NaCuSe}$, $\rm{SrZnSbF}$, $\rm{LaZnSbO}$, $\rm{{\color{red}Pr}N}$,  || $\rm{BaMgGe}$, $\rm{BaMgSi}$, $\rm{MgAgSb}$, $\rm{MgCuAs}$, $\rm{Zr{\color{blue}Ni}P_{2}}$, $\rm{Th(CuSn)_{2}}$, $\rm{{\color{red}Pr}Bi_{2}Au}$, $\rm{{\color{red}Sm}Bi_{2}Au}$, $\rm{Sr(CuSb)_{2}}$, $\rm{Ba(MgPb)_{2}}$, $\rm{Th(SiPt)_{2}}$, $\rm{Ba(CuSb)_{2}}$, $\rm{Sr(SbPd)_{2}}$, $\rm{Sr(AsPt)_{2}}$, $\rm{{\color{red}Ce}(As{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Ce}(Ge{\color{blue}Ir})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{TiH_{2}}$, $\rm{BaMgSn}$, $\rm{SrCuSeF}$, $\rm{Ca(Al_{5}{\color{blue}Cr})_{2}}$, $\rm{{\color{red}Pu}(SiPt)_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{5}}$(4), $\rm{\overline{M}_{5}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4)  & 
 || $\rm{SN}$, $\rm{{\color{red}Tm}Se_{2}}$, $\rm{LuS_{2}}$, $\rm{{\color{red}Dy}Te_{2}}$, $\rm{LuSe_{2}}$, $\rm{{\color{red}Sm}Te_{2}}$, $\rm{{\color{red}Er}S_{2}}$, $\rm{{\color{red}Ho}S_{2}}$, $\rm{{\color{red}Ho}Te_{2}}$, $\rm{{\color{red}Dy}S_{2}}$, $\rm{Be_{4}B}$, $\rm{{\color{red}Tb}Te_{2}}$, $\rm{{\color{red}Tb}S_{2}}$, $\rm{{\color{red}Er}Se_{2}}$, $\rm{{\color{red}Ho}Se_{2}}$, $\rm{{\color{red}Dy}Se_{2}}$, $\rm{{\color{red}Tm}Te_{2}}$, $\rm{YTe_{2}}$, $\rm{LuTe_{2}}$, $\rm{{\color{red}Sm}Se_{2}}$, $\rm{{\color{red}Er}Te_{2}}$, $\rm{LaS_{2}}$, $\rm{{\color{red}Nd}Se_{2}}$, $\rm{{\color{red}Pr}Te_{2}}$, $\rm{{\color{red}Nd}S_{2}}$, $\rm{LaSe_{2}}$, $\rm{{\color{red}Pr}Se_{2}}$, $\rm{{\color{red}Nd}Te_{2}}$, $\rm{ThAsS}$, $\rm{LaTe_{2}}$, $\rm{{\color{red}Tm}S_{2}}$, $\rm{Ca{\color{red}Sm}CuClO_{3}}$, $\rm{ThBiTe}$, $\rm{Li_{2}{\color{red}Nd}Sb_{2}}$, $\rm{Cu_{2}Sb}$, $\rm{SrSnP}$, $\rm{Li_{2}{\color{red}Pr}Sb_{2}}$, $\rm{La{\color{blue}Ni}BN}$, $\rm{Cu_{2}As}$, $\rm{HfAu}$, $\rm{ZrGeSb}$, $\rm{ThPS}$, $\rm{ThAsSe}$, $\rm{ThPSe}$, $\rm{TiGeSb}$, $\rm{ThTeAs}$, $\rm{HfAg}$, $\rm{CuSe}$, $\rm{ZrAg}$, $\rm{Si{\color{blue}Ni}Sb}$, $\rm{TaPd}$, $\rm{TiCu}$, $\rm{TiAu}$, $\rm{Hf{\color{blue}V}Ge}$, $\rm{Hf{\color{blue}V}Si}$, $\rm{Ca{\color{blue}Ni}GeH}$, $\rm{Lu(CuSn)_{2}}$, $\rm{ThSbTe}$, $\rm{ThSbSe}$, $\rm{{\color{red}Sm}(P{\color{blue}Ir})_{2}}$, $\rm{LuZnSn_{2}}$, $\rm{{\color{red}Ho}ZnSn_{2}}$, $\rm{{\color{red}Tm}ZnSn_{2}}$, $\rm{HfCuGe_{2}}$, $\rm{YZnSn_{2}}$, $\rm{Mg{\color{blue}Co}Ge}$, $\rm{{\color{red}Tb}ZnSn_{2}}$, $\rm{La(CuSn)_{2}}$, $\rm{HfCuSi_{2}}$, $\rm{ZrCuGe_{2}}$, $\rm{{\color{red}Pr}(As{\color{blue}Rh})_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}C_{2}}$, $\rm{ZrCuSi_{2}}$, $\rm{Y(CuSn)_{2}}$, $\rm{YbCuSb_{2}}$, $\rm{{\color{red}Pr}(CuSn)_{2}}$, $\rm{{\color{red}Pa}P_{2}}$, $\rm{{\color{red}Nd}({\color{blue}Ni}As)_{2}}$, $\rm{MgCuGe}$, $\rm{{\color{blue}V}Se}$, $\rm{{\color{red}Er}TiGe}$, $\rm{{\color{red}Sm}Si{\color{blue}Ru}}$, $\rm{Ca{\color{blue}Co}Si}$, $\rm{{\color{red}Sm}({\color{blue}Ni}Bi)_{2}}$, $\rm{{\color{red}Nd}Si{\color{blue}Ru}}$, $\rm{{\color{red}Nd}({\color{blue}Ni}Bi)_{2}}$, $\rm{LuTiGe}$, $\rm{{\color{red}Sm}({\color{blue}Ni}As)_{2}}$, $\rm{{\color{red}Pr}({\color{blue}Ni}As)_{2}}$, $\rm{{\color{red}Tb}Sb_{2}Pd}$, $\rm{{\color{red}Sm}Sb_{2}Pd}$, $\rm{{\color{red}Pa}As_{2}}$, $\rm{{\color{red}Er}(SiPt)_{2}}$, $\rm{{\color{red}Dy}(GePt)_{2}}$, $\rm{{\color{red}Tb}(Si{\color{blue}Ir})_{2}}$, $\rm{Nb{\color{blue}Cr}N_{2}}$, $\rm{{\color{red}Pr}Si{\color{blue}Ru}}$, $\rm{La(As{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Sm}Ge{\color{blue}Ru}}$, $\rm{La({\color{blue}Ni}As)_{2}}$, $\rm{YTiGe}$, $\rm{{\color{red}Pr}Ge{\color{blue}Ru}}$, $\rm{{\color{red}Tb}(AlAu)_{2}}$, $\rm{LuTiSi}$, $\rm{{\color{red}Sm}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Nd}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Nd}Ge{\color{blue}Ru}}$, $\rm{TiAg}$, $\rm{{\color{red}Nd}({\color{blue}Ni}Sb)_{2}}$, $\rm{{\color{red}Sm}(SiPt)_{2}}$, $\rm{{\color{red}Nd}Sb_{2}Pd}$, $\rm{{\color{red}Dy}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Er}TiSi}$, $\rm{Y(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Ho}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Nd}(P{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Ho}TiGe}$, $\rm{{\color{red}Pr}(P{\color{blue}Rh})_{2}}$, $\rm{SrGeAu_{3}}$, $\rm{{\color{red}Pr}(Ge{\color{blue}Ir})_{2}}$, $\rm{Li{\color{blue}Co}As}$, $\rm{{\color{red}Dy}TiGe}$, $\rm{Y(SiPt)_{2}}$, $\rm{LaSb_{2}Pd}$, $\rm{{\color{blue}Sc}_{2}Sb}$, $\rm{YbCuAs_{2}}$, $\rm{YTiSi}$, $\rm{La(Ge{\color{blue}Ir})_{2}}$, $\rm{La(SbPd)_{2}}$, $\rm{{\color{red}Ho}TiSi}$, $\rm{{\color{red}Tm}TiGe}$, $\rm{{\color{red}Ho}(SiPt)_{2}}$, $\rm{{\color{red}Sm}(AlAu)_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Nd}(SiPt)_{2}}$, $\rm{{\color{red}Sm}(GePt)_{2}}$, $\rm{{\color{red}Nd}(Ge{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Dy}TiSi}$, $\rm{{\color{red}Tb}({\color{blue}Ni}Sb)_{2}}$, $\rm{{\color{red}Sm}(Ge{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Tb}(Ge{\color{blue}Ir})_{2}}$, $\rm{La(As{\color{blue}Ir})_{2}}$, $\rm{La(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Nd}(AlAu)_{2}}$, $\rm{LaGe{\color{blue}Ru}}$, $\rm{LaSi{\color{blue}Ru}}$, $\rm{La(GePt)_{2}}$, $\rm{La{\color{blue}Ni}Sb_{2}}$, $\rm{La(SiPt)_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Nd}(As{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}Sn)_{2}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}Sb)_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Fe}Si}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Fe}Si}$, $\rm{{\color{red}Ho}{\color{blue}Fe}Si}$, $\rm{{\color{red}Pr}(AlAu)_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Fe}Si}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Sb_{2}}$, $\rm{{\color{red}Nd}({\color{blue}Ni}Sn)_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Pr}Sb_{2}Pd}$, $\rm{{\color{red}Pr}TiGe}$, $\rm{{\color{red}Tb}TiSi}$, $\rm{La{\color{blue}Fe}Sb_{2}}$, $\rm{La(GaPd)_{2}}$, $\rm{La(AlPd)_{2}}$, $\rm{La(P{\color{blue}Rh})_{2}}$, $\rm{{\color{blue}Cr}_{2}As}$, $\rm{{\color{red}Sm}TiGe}$, $\rm{{\color{red}Sm}CuSeF}$, $\rm{YbBrO}$, $\rm{La{\color{blue}Fe}Si}$, $\rm{{\color{red}Nd}TiGe}$, $\rm{{\color{red}Sm}ClF}$, $\rm{{\color{red}Pa}Sb_{2}}$, $\rm{{\color{red}Er}({\color{blue}Ni}Sb)_{2}}$, $\rm{LaS}$, $\rm{{\color{red}Ho}({\color{blue}Ni}Sb)_{2}}$, $\rm{LaTiGe}$, $\rm{{\color{red}Pr}({\color{blue}Ni}Bi)_{2}}$, $\rm{{\color{red}Dy}({\color{blue}Ni}Sb)_{2}}$, $\rm{La({\color{blue}Ni}Sn)_{2}}$, $\rm{Li{\color{blue}Mn}P}$, $\rm{{\color{red}Dy}{\color{blue}Fe}Si}$, $\rm{{\color{red}Dy}({\color{blue}Ni}Bi)_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Fe}Si}$, $\rm{K{\color{blue}Mn}As}$, $\rm{Na{\color{blue}Mn}Bi}$, $\rm{Ca{\color{blue}Mn}Ge}$, $\rm{{\color{red}Tm}(Si{\color{blue}Ni}_{5})_{2}}$, $\rm{{\color{red}Dy}(Si{\color{blue}Ni}_{5})_{2}}$, $\rm{{\color{red}Ho}(Si{\color{blue}Ni}_{5})_{2}}$, $\rm{{\color{red}Tb}(Si{\color{blue}Ni}_{5})_{2}}$, $\rm{{\color{blue}Fe}_{2}As}$, $\rm{{\color{red}Pu}IO}$, $\rm{Zr_{2}({\color{blue}V}_{2}Sb_{3})_{3}}$, $\rm{{\color{red}Tm}_{10}In_{20}{\color{blue}Rh}_{9}}$, $\rm{{\color{red}Nd}_{17}Au_{36}}$, $\rm{Ti_{8}Bi_{9}}$, $\rm{{\color{red}Dy}(SiPt)_{2}}$, $\rm{{\color{red}Sm}(CuSn)_{2}}$, $\rm{{\color{blue}Mn}{\color{blue}V}As}$, $\rm{{\color{red}Pr}({\color{blue}Ni}Sb)_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 130: $P4/ncc$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{R_{1}}$$\rm{R_{2}}$(4)  & 
 || $\rm{{\color{red}Pu}_{5}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{R_{1}}$$\rm{R_{2}}$(4)  & 
 || $\rm{Tl_{5}Se_{3}}$, $\rm{TaTe_{4}}$$\rm{(ICSD:74414)}$, $\rm{Cu(BiO_{2})_{2}}$, $\rm{Bi_{2}AuO_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{R_{1}}$$\rm{R_{2}}$(4)  & 
 || $\rm{Zr_{2}{\color{blue}Fe}H_{5}}$, $\rm{{\color{red}Pr}_{5}B_{2}C_{5}}$, $\rm{{\color{red}Dy}_{5}B_{2}C_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{Y_{5}Ga_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{5}}$$\rm{\overline{A}_{5}}$(8)  & 
 || $\rm{Tl_{5}Se_{3}}$, $\rm{Zr_{2}{\color{blue}Fe}H_{5}}$, $\rm{{\color{red}Pr}_{5}B_{2}C_{5}}$, $\rm{{\color{red}Dy}_{5}B_{2}C_{5}}$, $\rm{Cu(BiO_{2})_{2}}$, $\rm{Bi_{2}AuO_{5}}$, $\rm{{\color{red}Pu}_{5}{\color{blue}Rh}_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 131: $P4_2/mmc$} \tabularnewline  
\hline
\multirow{12}{*}{NSOC} &  $\rm{A_{4}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{blue}Os}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{M_{5}^-}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Tm}(BC)_{2}}$, $\rm{{\color{red}Ho}(BC)_{2}}$, $\rm{{\color{red}Er}(BC)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{5}^-}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Y(BC)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{5}^+}$(2), $\rm{Z_{3}}$(2)  & 
 || $\rm{Ca{\color{blue}Ni}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^+}$(2)  & 
 || $\rm{TePdI}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{Z_{4}}$(2)  & 
 || $\rm{PdN}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{4}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{La(BC)_{2}}$, $\rm{{\color{red}Nd}(BC)_{2}}$, $\rm{{\color{red}Sm}(BC)_{2}}$, $\rm{{\color{red}Pr}(BC)_{2}}$, $\rm{{\color{red}Tb}(BC)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Dy}(BC)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{TiH}$, $\rm{ZrH}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2)  & 
$\rm{PtO}$, $\rm{PdO}$,  || $\rm{Ca(PtO_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{SrPbF_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{{\color{red}Tm}{\color{blue}Co}C}$, $\rm{{\color{red}Er}{\color{blue}Co}C}$, $\rm{{\color{red}Ho}{\color{blue}Co}C}$, $\rm{{\color{red}Dy}{\color{blue}Co}C}$, $\rm{{\color{red}Tb}{\color{blue}Co}C}$, $\rm{Y{\color{blue}Co}C}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{5}}$(4), $\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{TiH}$, $\rm{ZrH}$, $\rm{Lu(BC)_{2}}$, $\rm{{\color{red}Tm}(BC)_{2}}$, $\rm{La(BC)_{2}}$, $\rm{{\color{red}Ho}(BC)_{2}}$, $\rm{{\color{red}Dy}(BC)_{2}}$, $\rm{{\color{red}Nd}(BC)_{2}}$, $\rm{Y(BC)_{2}}$, $\rm{{\color{red}Sm}(BC)_{2}}$, $\rm{{\color{red}Er}(BC)_{2}}$, $\rm{{\color{red}Tb}(BC)_{2}}$, $\rm{{\color{red}Pr}(BC)_{2}}$, $\rm{{\color{blue}Os}N}$, $\rm{PdN}$, $\rm{Ca{\color{blue}Ni}N}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 132: $P4_2/mcm$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{2}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{R_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Ti_{2}H_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{5}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{Ti_{2}H_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 133: $P4_2/nbc$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{{\color{blue}V}_{3}S}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{Ta_{3}P}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 134: $P4_2/nnm$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{A_{5}^+}$(2), $\rm{M_{4}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Li_{3}Si_{3}Ag_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{M_{1}}$(2), $\rm{R_{2}}$(2), $\rm{X_{1}}$(2), $\rm{Z_{4}}$(2)  & 
 || $\rm{B}$$\rm{(ICSD:26636)}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{3}}$(2), $\rm{R_{2}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{3}}$(2)  & 
 || $\rm{B}$$\rm{(ICSD:22300)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{B}$$\rm{(ICSD:240995)}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{M}_{5}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{Li_{3}Si_{3}Ag_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 135: $P4_2/mbc$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(2)  & 
$\rm{Ca_{2}GeN_{2}}$,  || $\rm{LuB_{2}C}$, $\rm{{\color{red}Tm}B_{2}C}$, $\rm{{\color{red}Ho}B_{2}C}$, $\rm{{\color{red}Dy}B_{2}C}$, $\rm{{\color{blue}Sc}B_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{YbB_{2}C}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 136: $P4_2/mnm$} \tabularnewline  
\hline
\multirow{17}{*}{NSOC} &  $\rm{A_{3}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{1}^+}$$\rm{M_{4}^+}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Z_{3}}$(2)  & 
 || $\rm{Te_{2}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Tb}({\color{blue}Ni}_{2}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{M_{1}^+}$$\rm{M_{4}^+}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{Ta}$$\rm{(ICSD:54203)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Z_{4}}$(2)  & 
 || $\rm{Y({\color{blue}Re}_{2}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Ta}$$\rm{(ICSD:54205)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Z_{3}}$(2)  & 
 || $\rm{Nb_{2}Al}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Dy}({\color{blue}Ni}_{2}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Z_{3}}$(2)  & 
 || $\rm{{\color{blue}Ir}O_{2}}$, $\rm{{\color{blue}Rh}O_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Dy}({\color{blue}Ni}_{2}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{{\color{red}Er}({\color{blue}Ni}_{2}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{2}^+}$$\rm{M_{3}^+}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Z_{1}}$(2)  & 
 || $\rm{Ti_{2}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{1}^+}$$\rm{M_{4}^+}$(2), $\rm{R_{1}^-}$(2), $\rm{X_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{blue}V}O_{2}}$$\rm{(ICSD:647613)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{M_{1}^+}$$\rm{M_{4}^+}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{2}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{TaO_{2}}$, $\rm{NbO_{2}}$, $\rm{{\color{blue}V}O_{2}}$$\rm{(ICSD:27482)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}^-}$(2), $\rm{X_{1}}$(2), $\rm{Z_{4}}$(2)  & 
 || $\rm{Ta_{2}Al}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{1}^+}$(2), $\rm{X_{1}}$(2), $\rm{Z_{2}}$(2)  & 
 || $\rm{{\color{blue}Mn}O_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{In_{3}{\color{blue}Rh}}$, $\rm{Y_{3}Al_{2}}$, $\rm{{\color{red}Dy}_{3}Al_{2}}$, $\rm{Zr_{3}Al_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
$\rm{Ba_{3}Si_{4}}$,  || $\rm{Ba_{3}Ge_{4}}$, $\rm{S}$, $\rm{PdF_{2}}$, $\rm{Na_{10}(Ga_{2}Sn)_{3}}$, $\rm{BiPtPb_{3}}$, $\rm{Ti_{2}In{\color{blue}Ni}_{2}}$, $\rm{Zr({\color{blue}Ni}_{2}P)_{2}}$, $\rm{{\color{blue}Cr}_{2}WO_{6}}$, $\rm{{\color{blue}Cr}_{2}TeO_{6}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{A}_{5}}$(4), $\rm{\overline{M}_{8}}$$\rm{\overline{M}_{9}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{Y({\color{blue}Re}_{2}Si)_{2}}$, $\rm{Ta}$$\rm{(ICSD:54205)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{5}}$(4), $\rm{\overline{M}_{6}}$$\rm{\overline{M}_{7}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{Ti_{2}N}$, $\rm{{\color{blue}Ir}O_{2}}$, $\rm{NbO_{2}}$, $\rm{TaO_{2}}$, $\rm{{\color{blue}Rh}O_{2}}$, $\rm{{\color{blue}V}O_{2}}$$\rm{(ICSD:647613)}$, $\rm{{\color{red}Dy}({\color{blue}Ni}_{2}P)_{2}}$, $\rm{{\color{red}Er}({\color{blue}Ni}_{2}As)_{2}}$, $\rm{{\color{red}Dy}({\color{blue}Ni}_{2}As)_{2}}$, $\rm{{\color{blue}V}O_{2}}$$\rm{(ICSD:27482)}$, $\rm{{\color{red}Tb}({\color{blue}Ni}_{2}P)_{2}}$, $\rm{Te_{2}{\color{blue}Ir}}$, $\rm{{\color{blue}Mn}O_{2}}$, $\rm{Ta_{2}Al}$, $\rm{Nb_{2}Al}$, $\rm{Ta}$$\rm{(ICSD:54203)}$, $\rm{{\color{blue}Re}O_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 137: $P4_2/nmc$} \tabularnewline  
\hline
\multirow{5}{*}{NSOC} &  $\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{4}}$(2)  & 
 || $\rm{{\color{red}Sm}(B{\color{blue}Rh})_{4}}$, $\rm{{\color{red}Nd}(B{\color{blue}Rh})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{3}}$(2)  & 
 || $\rm{Y(B{\color{blue}Rh})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4), $\rm{M_{4}}$(2), $\rm{R_{1}}$(2), $\rm{X_{2}}$(2), $\rm{Z_{4}}$(2)  & 
 || $\rm{{\color{red}Er}(B{\color{blue}Rh})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
$\rm{Cd_{3}As_{2}}$\cite{mp-1372},  || $\rm{{\color{red}U}({\color{blue}Co}B)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$$\rm{A_{4}}$(4)  & 
 || $\rm{Nb_{4}O_{5}}$, $\rm{{\color{red}Ce}({\color{blue}Co}B)_{4}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{A}_{6}}$$\rm{\overline{A}_{8}}$(4), $\rm{\overline{M}_{5}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{{\color{red}Er}(B{\color{blue}Rh})_{4}}$, $\rm{{\color{red}Sm}(B{\color{blue}Rh})_{4}}$, $\rm{{\color{red}Nd}(B{\color{blue}Rh})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{5}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{M}_{5}}$(4), $\rm{\overline{R}_{3}}$$\rm{\overline{R}_{4}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4), $\rm{\overline{Z}_{5}}$(4)  & 
 || $\rm{Y(B{\color{blue}Rh})_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 139: $I4/mmm$} \tabularnewline  
\hline
\multirow{16}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^-}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Bi_{2}Pd}$, $\rm{{\color{red}Tb}_{2}Al_{4}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}U}(Si{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Zr_{3}(Cu_{2}Si_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{HfCuGe}$, $\rm{Ti_{3}Cu_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{CdHg_{2}}$, $\rm{Cd_{2}Hg}$, $\rm{MgHg_{2}}$, $\rm{ThB_{2}Pt_{2}C}$, $\rm{{\color{red}Ce}(GePd)_{2}}$, $\rm{{\color{red}Ce}({\color{blue}Ni}Ge)_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{2}B_{2}C}$, $\rm{Th({\color{blue}Cr}Si)_{2}}$, $\rm{Th({\color{blue}Cr}Ge)_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Sc}Ge}$, $\rm{{\color{red}Sm}{\color{blue}Sc}Si}$, $\rm{{\color{red}Tb}{\color{blue}Sc}Ge}$, $\rm{Yb_{11}Sb_{10}}$, $\rm{Ca_{11}Sb_{10}}$, $\rm{Ti_{4}Si_{7}{\color{blue}Ni}_{4}}$, $\rm{{\color{red}Pu}({\color{blue}Fe}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Zr({\color{blue}V}Ga_{2})_{2}}$, $\rm{Hf({\color{blue}V}Ga_{2})_{2}}$, $\rm{{\color{red}Nd}MgSn}$, $\rm{{\color{red}Pr}MgSn}$, $\rm{Th{\color{blue}Mn}_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Sr(SiAg)_{2}}$, $\rm{Sr(AgGe)_{2}}$, $\rm{Ca(AgGe)_{2}}$, $\rm{Sr(AgSn)_{2}}$, $\rm{Ca(AsPd)_{2}}$, $\rm{Sr(AsPd)_{2}}$, $\rm{Sr(PPd)_{2}}$, $\rm{Ca(PPd)_{2}}$, $\rm{Th(Si{\color{blue}Ni})_{2}}$, $\rm{Na_{2}Ti_{2}Sb_{2}O}$, $\rm{{\color{red}U}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ni}B_{4}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}B_{4}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}B_{4}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}B_{4}}$, $\rm{{\color{red}U}(Ge{\color{blue}Ir})_{2}}$, $\rm{{\color{red}U}({\color{blue}Co}Ge)_{2}}$, $\rm{{\color{red}Pu}Ga}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^-}$(2)  & 
 || $\rm{Ba_{2}CaTl_{2}(CuO_{4})_{2}}$$\rm{(ICSD:68198)}$, $\rm{Ba_{2}CaTl_{2}(CuO_{4})_{2}}$$\rm{(ICSD:78592)}$, $\rm{{\color{red}Ce}({\color{blue}Mn}Si)_{2}}$, $\rm{{\color{red}Sm}TiGe}$, $\rm{{\color{red}Tb}TiGe}$, $\rm{{\color{red}U}({\color{blue}Cr}Si)_{2}}$, $\rm{{\color{red}U}(GePd)_{2}}$, $\rm{{\color{blue}Sc}_{11}(AlGe_{4})_{2}}$, $\rm{Sr_{2}CaCu_{2}(BiO_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^+}$(2)  & 
 || $\rm{HfAl_{3}}$$\rm{(ICSD:608082)}$, $\rm{ZrAl_{3}}$$\rm{(ICSD:107130)}$, $\rm{Sr_{2}Cu_{2}{\color{blue}Ni}(SO)_{2}}$, $\rm{La_{2}PdO_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{CaN_{2}}$, $\rm{SrN_{2}}$, $\rm{{\color{red}Ce}C_{2}}$, $\rm{La_{3}{\color{blue}Ni}_{2}B_{2}N_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^-}$(2)  & 
 || $\rm{Ba(B{\color{blue}Ir})_{2}}$, $\rm{Yb({\color{blue}Fe}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^+}$(2)  & 
 || $\rm{Ba_{4}Tl_{2}Cu_{2}HgO_{10}}$, $\rm{Sr_{2}{\color{blue}Ru}O_{4}}$, $\rm{{\color{blue}V}_{4}Zn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{P_{5}}$(2)  & 
 || $\rm{Sn}$$\rm{(ICSD:236742)}$, $\rm{Yb(P{\color{blue}Ru})_{2}}$, $\rm{YbAu_{2}}$, $\rm{Ba(Ge{\color{blue}Rh})_{2}}$, $\rm{Sr(Ge{\color{blue}Ir})_{2}}$, $\rm{Yb(CuSi)_{2}}$, $\rm{Ca(Ge{\color{blue}Ir})_{2}}$, $\rm{Yb(Ge{\color{blue}Rh})_{2}}$, $\rm{Ca(Si{\color{blue}Rh})_{2}}$, $\rm{Yb(Si{\color{blue}Rh})_{2}}$, $\rm{Sr(Ge{\color{blue}Rh})_{2}}$, $\rm{Ca(GeAu)_{2}}$, $\rm{SbPt_{3}}$, $\rm{Ca(Ge{\color{blue}Rh})_{2}}$, $\rm{Yb(SiAu)_{2}}$, $\rm{Ca(CuGe)_{2}}$, $\rm{Sr(GeAu)_{2}}$, $\rm{Ba(P_{2}Pd)_{2}}$, $\rm{YbAg_{2}}$, $\rm{Yb(CuGe)_{2}}$, $\rm{Sr(CuGe)_{2}}$, $\rm{Ca(CuSi)_{2}}$, $\rm{Ca(SiAu)_{2}}$, $\rm{Sr(CuSi)_{2}}$, $\rm{Sr(SiAu)_{2}}$, $\rm{Yb(SiAg)_{2}}$, $\rm{Sr(SbPd)_{2}}$, $\rm{Hf_{3}Te_{2}}$, $\rm{Ba(AgSn)_{2}}$, $\rm{Sr(CdGa)_{2}}$, $\rm{{\color{red}Er}MgSn}$, $\rm{{\color{red}Tm}MgSn}$, $\rm{Ca(AlZn)_{2}}$, $\rm{ZrPd_{2}}$, $\rm{Sr({\color{blue}Co}Si)_{2}}$, $\rm{Ba(SbPd)_{2}}$, $\rm{{\color{red}Dy}MgSn}$, $\rm{{\color{red}Ho}MgSn}$, $\rm{{\color{red}Tb}MgSn}$, $\rm{Yb({\color{blue}Ni}P)_{2}}$, $\rm{Ba(AsPd)_{2}}$$\rm{(ICSD:61196)}$, $\rm{Ca({\color{blue}Co}Si)_{2}}$, $\rm{Yb({\color{blue}Co}Si)_{2}}$, $\rm{Th(GePd)_{2}}$, $\rm{Ca({\color{blue}Ni}P)_{2}}$, $\rm{Sr({\color{blue}Co}Ge)_{2}}$, $\rm{Hf_{2}Zn}$, $\rm{Ca({\color{blue}Ni}As)_{2}}$, $\rm{Th(SiPt)_{2}}$, $\rm{TiPd_{2}}$, $\rm{Th(SiPd)_{2}}$, $\rm{Th(GePt)_{2}}$, $\rm{Ba({\color{blue}Co}Ge)_{2}}$, $\rm{Hf(Si{\color{blue}Ni})_{2}}$, $\rm{Sr({\color{blue}Ni}As)_{2}}$, $\rm{Th(Si{\color{blue}Ru})_{2}}$, $\rm{ThZn_{4}}$, $\rm{Sr({\color{blue}Ni}Sb)_{2}}$, $\rm{Hf_{2}Cd}$, $\rm{Th({\color{blue}Ni}Ge)_{2}}$, $\rm{Sr(InHg)_{2}}$, $\rm{Ti_{2}H_{2}Pd}$, $\rm{Ba({\color{blue}Ni}P_{2})_{2}}$, $\rm{Ba(P{\color{blue}Ir})_{2}}$, $\rm{Hf_{2}Hg}$, $\rm{Ti_{2}Cd}$, $\rm{Zr(Si{\color{blue}Ni})_{2}}$, $\rm{Sr_{2}Ti_{2}As_{2}OF_{2}}$, $\rm{Ti_{2}Zn}$, $\rm{Ba(P{\color{blue}Rh})_{2}}$, $\rm{Zr_{2}Zn}$, $\rm{Ba_{2}Cd}$, $\rm{Th(Si{\color{blue}Ir})_{2}}$, $\rm{Zr_{2}Cd}$, $\rm{{\color{red}Ce}(CuSi)_{2}}$, $\rm{Ba_{2}Hg}$, $\rm{Ba(As{\color{blue}Rh})_{2}}$, $\rm{Ba_{2}Zn}$, $\rm{CaIn}$, $\rm{Yb(Al_{2}Mo)_{2}}$, $\rm{Th{\color{blue}Ni}_{2}B_{2}C}$, $\rm{Hf_{2}H_{2}Pd}$, $\rm{Zr_{2}H_{2}Pd}$, $\rm{{\color{red}Tm}ZrSb}$, $\rm{{\color{red}Er}ZrSb}$, $\rm{{\color{red}Ho}ZrSb}$, $\rm{{\color{red}Dy}ZrSb}$, $\rm{Mg{\color{blue}Ni}_{2}}$, $\rm{YZrSb}$, $\rm{Ca}$, $\rm{{\color{red}Tb}ZrSb}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ru})_{2}}$, $\rm{Yb({\color{blue}Mn}Si)_{2}}$, $\rm{Ti_{2}Bi}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ni})_{2}}$, $\rm{LuZrSb}$, $\rm{{\color{red}Sm}({\color{blue}Ni}Ge)_{3}}$, $\rm{{\color{red}Sm}S}$, $\rm{Ca_{2}Sb_{4}Pd_{3}}$, $\rm{Yb_{8}Ge_{3}Sb_{5}}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ir})_{2}}$$\rm{(ICSD:621426)}$, $\rm{YS}$, $\rm{Ca({\color{blue}Mn}Ge)_{2}}$, $\rm{Ca_{11}Bi_{10}}$, $\rm{Ba({\color{blue}Mn}As)_{2}}$, $\rm{{\color{red}U}(Al_{2}Cu)_{4}}$, $\rm{{\color{red}Pu}({\color{blue}Mn}Si)_{2}}$, $\rm{{\color{red}Ce}({\color{blue}Co}P)_{2}}$, $\rm{Ba(AsPd)_{2}}$$\rm{(ICSD:36377)}$, $\rm{{\color{red}Pu}(Si{\color{blue}Os})_{2}}$, $\rm{BaBi_{4}(ClO_{3})_{2}}$, $\rm{{\color{red}Ho}_{11}Ge_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2)  & 
$\rm{Si_{2}Mo}$, $\rm{Si}$$\rm{(ICSD:163246)}$,  || $\rm{Mg}$, $\rm{Ba(B{\color{blue}Rh})_{2}}$, $\rm{BePd_{2}}$, $\rm{Ge_{2}W}$, $\rm{Ca_{3}Cu_{2}(ClO_{2})_{2}}$, $\rm{{\color{red}Ce}B_{2}{\color{blue}Ir}_{2}C}$, $\rm{Ba(P{\color{blue}Os})_{2}}$, $\rm{Sr(P{\color{blue}Os})_{2}}$, $\rm{Ba(P{\color{blue}Ru})_{2}}$, $\rm{Ba(As{\color{blue}Ru})_{2}}$, $\rm{{\color{red}U}(Si{\color{blue}Ru})_{2}}$, $\rm{Ba({\color{blue}Fe}As)_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Sc}Ge}$, $\rm{YTiGe}$, $\rm{{\color{red}U}({\color{blue}Ni}P)_{2}}$, $\rm{Sr_{11}Bi_{10}}$, $\rm{Yb_{11}Ge_{10}}$, $\rm{Ba_{11}Bi_{10}}$, $\rm{Sr_{11}Sb_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2)  & 
$\rm{TlPd_{3}}$$\rm{(ICSD:247272)}$, $\rm{Si_{2}W}$, $\rm{{\color{blue}Cr}Si_{2}}$, $\rm{NbAl_{3}}$,  || $\rm{NbGa_{3}}$, $\rm{TaAl_{3}}$, $\rm{Ge_{2}Mo}$, $\rm{TaGa_{3}}$, $\rm{BaCdBi_{2}}$, $\rm{Al_{3}{\color{blue}V}}$, $\rm{BaZnBi_{2}}$, $\rm{Cu_{4}W(SCl)_{4}}$, $\rm{Hf_{4}{\color{blue}Co}_{4}Ge_{7}}$, $\rm{Zr_{4}{\color{blue}Co}_{4}Ge_{7}}$, $\rm{Hf_{4}{\color{blue}Co}_{4}Si_{7}}$, $\rm{{\color{red}Ce}_{2}Ga_{10}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
$\rm{Sn}$$\rm{(ICSD:236710)}$,  || $\rm{TiS_{2}}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{Zr({\color{blue}Ni}P)_{2}}$, $\rm{Ba(AlSi)_{2}}$, $\rm{Ba(AlGe)_{2}}$, $\rm{Th(CuSi)_{2}}$, $\rm{Ca(AlGa)_{2}}$, $\rm{{\color{red}Sm}CuP_{2}}$, $\rm{Th(CuGe)_{2}}$, $\rm{CaO}$, $\rm{Ba(CdGe)_{2}}$, $\rm{{\color{red}U}({\color{blue}Fe}Ge)_{2}}$, $\rm{{\color{red}U}({\color{blue}Fe}Si)_{2}}$, $\rm{{\color{red}U}(Si{\color{blue}Os})_{2}}$, $\rm{{\color{red}Ce}({\color{blue}Ni}P)_{2}}$, $\rm{{\color{red}Ce}({\color{blue}Ni}As)_{2}}$, $\rm{{\color{red}Ce}(SiAu)_{2}}$, $\rm{{\color{red}Ce}(AlGa)_{2}}$, $\rm{RbAuO}$, $\rm{{\color{red}U}({\color{blue}Ni}Ge)_{2}}$, $\rm{{\color{red}Ce}Al_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
$\rm{HfH_{2}}$,  || $\rm{ZrH_{2}}$, $\rm{TiAu_{2}}$, $\rm{ThH_{2}}$, $\rm{Yb{\color{blue}Ni}_{2}B_{2}C}$, $\rm{Sr(Ge{\color{blue}Ru})_{2}}$, $\rm{Yb(Si{\color{blue}Ru})_{2}}$, $\rm{Ca(Ge{\color{blue}Ru})_{2}}$, $\rm{Yb(Ge{\color{blue}Ru})_{2}}$, $\rm{Th(Si{\color{blue}Tc})_{2}}$, $\rm{Sr({\color{blue}Cr}As)_{2}}$, $\rm{{\color{red}U}_{2}Mo}$, $\rm{Th({\color{blue}Mn}Si)_{2}}$, $\rm{Th({\color{blue}Mn}Ge)_{2}}$, $\rm{BaBi_{4}(IO_{2})_{2}}$, $\rm{{\color{blue}Ni}_{2}PdSe_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 140: $I4/mcm$} \tabularnewline  
\hline
\multirow{23}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^+}$(2), $\rm{N_{1}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Yb_{5}Au_{3}}$, $\rm{Ca_{5}Au_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{N_{1}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Th_{2}In}$, $\rm{Th_{2}Ga}$, $\rm{Th_{2}Al}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{N_{1}}$(2), $\rm{P_{2}}$$\rm{P_{4}}$(2)  & 
 || $\rm{{\color{blue}Cr}_{5}B_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{N_{1}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Ti_{2}B}$, $\rm{{\color{blue}Mn}_{3}GeC}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{N_{1}}$(2), $\rm{P_{1}}$$\rm{P_{3}}$(2)  & 
 || $\rm{Zr_{2}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{N_{1}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Nb_{5}Si_{3}}$$\rm{(ICSD:423763)}$, $\rm{Ta_{5}Ge_{3}}$$\rm{(ICSD:195542)}$, $\rm{Nb_{5}Ge_{3}}$$\rm{(ICSD:2003)}$, $\rm{Sr_{5}In_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{N_{1}}$(2), $\rm{P_{2}}$$\rm{P_{4}}$(2)  & 
 || $\rm{Ta_{2}B}$, $\rm{In_{2}Cu}$, $\rm{Tl_{4}CuTe_{3}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765} \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{N_{1}}$(2), $\rm{P_{1}}$$\rm{P_{3}}$(2)  & 
 || $\rm{Pb_{2}Au}$, $\rm{{\color{blue}Mn}_{2}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2), $\rm{N_{1}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{K(InAu_{2})_{2}}$, $\rm{Th_{2}AlH_{4}}$, $\rm{Rb(InAu_{2})_{2}}$, $\rm{Yb_{5}Ag_{3}}$, $\rm{La_{10}Ga_{5}Br_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2), $\rm{N_{1}}$(2), $\rm{P_{1}}$$\rm{P_{3}}$(2)  & 
 || $\rm{Ta_{5}Si_{3}}$$\rm{(ICSD:652304)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{N_{1}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{{\color{blue}Ni}_{2}B}$, $\rm{Th_{2}Cu}$, $\rm{Th_{2}Au}$, $\rm{La_{10}Al_{5}Br_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{N_{1}}$(2), $\rm{P_{2}}$$\rm{P_{4}}$(2)  & 
 || $\rm{Na_{2}Au}$, $\rm{{\color{blue}Fe}_{2}B}$, $\rm{{\color{red}U}_{6}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{N_{1}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{Sn_{2}{\color{blue}Rh}}$, $\rm{In_{2}Ag}$, $\rm{{\color{blue}Co}Sn_{2}}$, $\rm{{\color{blue}Rh}Pb_{2}}$, $\rm{Ta_{2}{\color{blue}Co}}$, $\rm{Hf_{2}Ga}$, $\rm{Ti_{5}CuSb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{N_{1}}$(2), $\rm{P_{2}}$$\rm{P_{4}}$(2)  & 
 || $\rm{Tl_{2}Au}$, $\rm{Hf_{2}Al}$, $\rm{{\color{blue}V}_{5}SiB_{2}}$, $\rm{Th_{2}Tl}$ \tabularnewline  
\cline{2-3}
 &$\rm{N_{1}}$(2), $\rm{P_{5}}$(2)  & 
 || $\rm{SnI_{3}}$, $\rm{{\color{blue}Ir}C_{2}}$, $\rm{Cd_{5}Au_{3}}$, $\rm{BW_{2}}$, $\rm{Tl_{5}Te_{3}}$, $\rm{BMo_{2}}$, $\rm{LiSn_{4}{\color{blue}Ru}}$, $\rm{Zr_{2}Ga}$, $\rm{{\color{blue}Cr}_{2}B}$, $\rm{BaCu_{9}Ge_{4}}$, $\rm{{\color{blue}V}Sb_{2}}$, $\rm{SrCu_{9}Si_{4}}$, $\rm{BaCu_{9}Si_{4}}$, $\rm{SrCu_{9}Ge_{4}}$, $\rm{CaCu_{9}Sn_{4}}$, $\rm{YbCu_{9}Sn_{4}}$, $\rm{Th_{2}Ag}$, $\rm{Ca_{5}Ag_{3}}$, $\rm{{\color{blue}Co}_{2}B}$, $\rm{Ti_{5}Sb_{2}{\color{blue}Rh}}$, $\rm{Ba{\color{red}Nd}_{2}{\color{blue}Mn}S_{5}}$, $\rm{Ti_{4}{\color{blue}Mn}Bi_{2}}$, $\rm{{\color{red}Pr}_{12}InPt_{7}}$, $\rm{{\color{blue}Fe}_{5}B_{2}P}$, $\rm{{\color{red}Ho}_{12}InPt_{7}}$, $\rm{{\color{red}U}_{6}{\color{blue}Mn}}$, $\rm{Ba{\color{red}Ce}_{2}{\color{blue}Co}S_{5}}$, $\rm{Ba{\color{red}Nd}_{2}{\color{blue}Co}S_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{N_{1}}$(2), $\rm{P_{2}}$$\rm{P_{4}}$(2)  & 
 || $\rm{KCuF_{3}}$$\rm{(ICSD:9856)}$, $\rm{RbCuF_{3}}$, $\rm{RbAgF_{3}}$, $\rm{CsAgF_{3}}$, $\rm{Ga_{5}Pd}$, $\rm{Ga_{5}{\color{blue}Ni}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Co}}$, $\rm{Ti_{4}{\color{blue}Co}Bi_{2}}$, $\rm{Zr_{2}Al}$, $\rm{{\color{blue}Mn}Sn_{2}}$, $\rm{Nb_{5}SiSn_{2}}$, $\rm{La_{5}(AlBr)_{4}}$, $\rm{La_{5}Si_{3}}$, $\rm{{\color{red}Nd}_{5}Si_{3}}$, $\rm{La_{5}Sn_{3}}$, $\rm{LaSi_{4}{\color{blue}Ni}_{9}}$, $\rm{{\color{red}Pr}_{5}Sn_{3}}$, $\rm{{\color{red}Np}_{5}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{N_{1}}$(2), $\rm{P_{1}}$$\rm{P_{3}}$(2)  & 
 || $\rm{Si{\color{blue}Ir}_{3}}$, $\rm{Al_{2}Cu}$, $\rm{AlPt_{3}}$, $\rm{GaPt_{3}}$, $\rm{Ta_{5}Ge_{3}}$$\rm{(ICSD:44743)}$, $\rm{Nb_{5}Si_{3}}$$\rm{(ICSD:645432)}$, $\rm{Nb_{5}Ge_{3}}$$\rm{(ICSD:44742)}$, $\rm{{\color{blue}V}_{5}Si_{3}}$, $\rm{Zr_{2}{\color{blue}Co}}$, $\rm{Zr_{2}{\color{blue}Ir}}$, $\rm{Zr_{5}Al_{3}}$, $\rm{Ca_{5}Ge_{3}H}$, $\rm{Nb_{9}{\color{blue}Co}_{4}Ge}$, $\rm{{\color{red}Ce}_{5}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{M_{5}^-}$(2)  & 
 || $\rm{SrCu_{2}(BO_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{5}^+}$(2)  & 
 || $\rm{Ti_{4}{\color{blue}Fe}Bi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2)  & 
 || $\rm{Sr}$, $\rm{La_{3}Ga_{4}Cl}$, $\rm{Ba}$, $\rm{{\color{blue}V}_{4}SiSb_{2}}$, $\rm{Ba{\color{red}Ce}_{2}{\color{blue}Fe}S_{5}}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{9}Si_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2)  & 
 || $\rm{TiSb_{2}}$, $\rm{LiSn_{4}{\color{blue}Ir}}$, $\rm{Ba{\color{red}Sm}_{2}{\color{blue}Fe}S_{5}}$, $\rm{{\color{blue}Cr}Sb_{2}}$, $\rm{Ba{\color{red}Pr}_{2}{\color{blue}Fe}S_{5}}$, $\rm{In_{5}Bi_{3}}$, $\rm{BaLa_{2}{\color{blue}Fe}S_{5}}$, $\rm{{\color{red}Dy}_{5}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{Th_{2}Pd}$, $\rm{{\color{blue}Sc}}$, $\rm{Nb_{5}GaSn_{2}}$, $\rm{{\color{red}Er}_{5}BiPt_{2}}$, $\rm{Zr_{2}{\color{blue}Fe}}$, $\rm{Si_{3}Mo_{5}}$, $\rm{{\color{red}Dy}_{5}{\color{blue}Ni}_{2}Sb}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Ni}_{2}Sb}$, $\rm{{\color{red}Tb}_{6}Al_{3}Si}$, $\rm{Ba_{11}In_{6}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{Tl_{2}Pd}$, $\rm{Sb}$, $\rm{Sr_{5}Si_{3}}$$\rm{(ICSD:93701)}$, $\rm{Ca({\color{blue}Ni}_{2}Sn)_{2}}$, $\rm{SiB_{2}Mo_{5}}$, $\rm{Sr_{5}Sn_{3}}$, $\rm{Sr({\color{blue}Ni}_{2}Sn)_{2}}$, $\rm{{\color{red}Tb}_{5}SbAu_{2}}$, $\rm{{\color{red}Tb}_{5}BiAu_{2}}$, $\rm{Tl_{3}{\color{blue}Fe}Cl_{5}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{N}_{2}}$$\rm{\overline{N}_{2}}$(4), $\rm{\overline{P}_{6}}$$\rm{\overline{P}_{7}}$(4)  & 
 || $\rm{Na_{2}Au}$, $\rm{RbAgF_{3}}$, $\rm{KCuF_{3}}$$\rm{(ICSD:9856)}$, $\rm{Al_{2}Cu}$, $\rm{Pb_{2}Au}$, $\rm{RbCuF_{3}}$, $\rm{Ga_{5}Pd}$, $\rm{CsAgF_{3}}$, $\rm{Sn_{2}{\color{blue}Rh}}$, $\rm{Si{\color{blue}Ir}_{3}}$, $\rm{Tl_{2}Au}$, $\rm{In_{2}Ag}$, $\rm{SnI_{3}}$, $\rm{{\color{blue}Ir}C_{2}}$, $\rm{K(InAu_{2})_{2}}$, $\rm{Cd_{5}Au_{3}}$, $\rm{Ta_{2}B}$, $\rm{{\color{blue}Co}Sn_{2}}$, $\rm{{\color{blue}Rh}Pb_{2}}$, $\rm{In_{2}Cu}$, $\rm{Th_{2}AlH_{4}}$, $\rm{Rb(InAu_{2})_{2}}$, $\rm{AlPt_{3}}$, $\rm{BW_{2}}$, $\rm{{\color{blue}Ni}_{2}B}$, $\rm{Ga_{5}{\color{blue}Ni}}$, $\rm{{\color{blue}Mn}_{2}B}$, $\rm{BMo_{2}}$, $\rm{LiSn_{4}{\color{blue}Ru}}$, $\rm{Th_{2}In}$, $\rm{GaPt_{3}}$, $\rm{{\color{blue}Cr}_{2}B}$, $\rm{Ta_{2}{\color{blue}Co}}$, $\rm{Zr_{2}Ga}$, $\rm{Tl_{5}Te_{3}}$, $\rm{Th_{2}Ga}$, $\rm{Ta_{5}Ge_{3}}$$\rm{(ICSD:44743)}$, $\rm{Ti_{2}B}$, $\rm{Hf_{2}Ga}$, $\rm{Ta_{5}Si_{3}}$$\rm{(ICSD:652304)}$, $\rm{Nb_{5}Si_{3}}$$\rm{(ICSD:423763)}$, $\rm{Th_{2}Al}$, $\rm{BaCu_{9}Ge_{4}}$, $\rm{{\color{blue}V}Sb_{2}}$, $\rm{SrCu_{9}Si_{4}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Co}}$, $\rm{BaCu_{9}Si_{4}}$, $\rm{Zr_{2}Al}$, $\rm{SrCu_{9}Ge_{4}}$, $\rm{Ti_{4}{\color{blue}Co}Bi_{2}}$, $\rm{{\color{blue}Mn}Sn_{2}}$, $\rm{Hf_{2}Al}$, $\rm{Ta_{5}Ge_{3}}$$\rm{(ICSD:195542)}$, $\rm{Nb_{5}Si_{3}}$$\rm{(ICSD:645432)}$, $\rm{CaCu_{9}Sn_{4}}$, $\rm{YbCu_{9}Sn_{4}}$, $\rm{Th_{2}Cu}$, $\rm{Th_{2}Au}$, $\rm{Yb_{5}Au_{3}}$, $\rm{{\color{blue}V}_{5}SiB_{2}}$, $\rm{{\color{blue}V}_{5}Si_{3}}$, $\rm{Nb_{5}Ge_{3}}$$\rm{(ICSD:44742)}$, $\rm{Th_{2}Ag}$, $\rm{Ca_{5}Au_{3}}$, $\rm{Nb_{5}Ge_{3}}$$\rm{(ICSD:2003)}$, $\rm{Zr_{2}{\color{blue}Co}}$, $\rm{Zr_{2}{\color{blue}Ir}}$, $\rm{Yb_{5}Ag_{3}}$, $\rm{Nb_{5}SiSn_{2}}$, $\rm{La_{5}(AlBr)_{4}}$, $\rm{Ti_{5}CuSb_{2}}$, $\rm{Ca_{5}Ag_{3}}$, $\rm{{\color{red}Pr}_{12}InPt_{7}}$, $\rm{Zr_{2}{\color{blue}Rh}}$, $\rm{Th_{2}Tl}$, $\rm{Tl_{4}CuTe_{3}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{Sr_{5}In_{3}}$, $\rm{{\color{blue}Cr}_{5}B_{3}}$, $\rm{La_{5}Si_{3}}$, $\rm{{\color{blue}Fe}_{2}B}$, $\rm{Zr_{5}Al_{3}}$, $\rm{{\color{blue}Co}_{2}B}$, $\rm{{\color{red}Nd}_{5}Si_{3}}$, $\rm{Ba{\color{red}Nd}_{2}{\color{blue}Mn}S_{5}}$, $\rm{Ti_{5}Sb_{2}{\color{blue}Rh}}$, $\rm{La_{5}Sn_{3}}$, $\rm{LaSi_{4}{\color{blue}Ni}_{9}}$, $\rm{Ti_{4}{\color{blue}Mn}Bi_{2}}$, $\rm{{\color{blue}Mn}_{3}GeC}$, $\rm{{\color{red}Pr}_{5}Sn_{3}}$, $\rm{La_{10}Al_{5}Br_{4}}$, $\rm{{\color{blue}Fe}_{5}B_{2}P}$, $\rm{Ca_{5}Ge_{3}H}$, $\rm{{\color{red}Ho}_{12}InPt_{7}}$, $\rm{{\color{red}U}_{6}{\color{blue}Co}}$, $\rm{Ba{\color{red}Ce}_{2}{\color{blue}Co}S_{5}}$, $\rm{Ba{\color{red}Nd}_{2}{\color{blue}Co}S_{5}}$, $\rm{{\color{red}Np}_{5}Ge_{3}}$, $\rm{La_{10}Ga_{5}Br_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 141: $I4_1/amd$} \tabularnewline  
\hline
\multirow{15}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(2), $\rm{M_{3}}$(2), $\rm{P_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{YbAgS_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{3}}$(2), $\rm{P_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Mo_{2}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{1}}$(2), $\rm{P_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{LiGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{M_{1}}$(2), $\rm{P_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{LiSn}$, $\rm{{\color{red}Nd}Zn_{11}}$, $\rm{LaZn_{11}}$, $\rm{{\color{red}Pr}Zn_{11}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{4}}$(2), $\rm{P_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Li_{2}CuSn_{2}}$, $\rm{Li_{2}Sn_{2}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{4}}$(2), $\rm{P_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Li_{2}AgSn_{2}}$, $\rm{{\color{red}Sm}Si_{2}}$, $\rm{{\color{red}Nd}Si_{2}}$, $\rm{{\color{red}Pr}Si_{2}}$, $\rm{LaGe_{2}}$, $\rm{{\color{red}Dy}Si_{2}}$, $\rm{YSi_{2}}$, $\rm{LaSi_{2}}$, $\rm{Y_{2}B_{5}Pd_{14}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{3}}$(2), $\rm{P_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{LiTiO_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{2}}$(2), $\rm{P_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Ti_{2}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{2}}$(2), $\rm{P_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Th{\color{blue}Co}_{9}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{1}}$(2), $\rm{P_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Er}Si_{2}}$, $\rm{{\color{red}Tb}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{1}}$(2), $\rm{P_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Rb}$, $\rm{Cs}$, $\rm{{\color{red}Sm}_{2}(PPt_{2})_{3}}$, $\rm{Y{\color{blue}Cr}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{1}}$(2), $\rm{P_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Tb}Si_{2}}$, $\rm{{\color{red}Ho}Si_{2}}$, $\rm{{\color{red}Pr}Ge_{2}}$, $\rm{{\color{red}Nd}Ge_{2}}$, $\rm{{\color{red}Sm}Ge_{2}}$, $\rm{YGe_{2}}$, $\rm{Ca_{4}In_{2}N}$, $\rm{Sr_{4}In_{2}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{1}}$(2), $\rm{P_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}{\color{blue}Cr}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{LaMgSi_{2}}$, $\rm{{\color{blue}Re}B}$, $\rm{{\color{red}Pu}Si_{2}}$, $\rm{{\color{red}Eu}{\color{blue}V}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{{\color{red}Sm}{\color{blue}Co}_{9}Si_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{M}_{5}}$(4), $\rm{\overline{X}_{3}}$$\rm{\overline{X}_{4}}$(4)  & 
 || $\rm{Rb}$, $\rm{Cs}$, $\rm{{\color{red}Tb}Si_{2}}$, $\rm{Li_{2}AgSn_{2}}$, $\rm{{\color{red}Nd}Ge_{2}}$, $\rm{{\color{red}Pr}Ge_{2}}$, $\rm{{\color{red}Sm}Ge_{2}}$, $\rm{YGe_{2}}$, $\rm{{\color{red}Tb}Ge_{2}}$, $\rm{Li_{2}Sn_{2}Au}$, $\rm{Ti_{2}N}$, $\rm{LiGe}$, $\rm{{\color{red}Sm}Si_{2}}$, $\rm{{\color{red}Nd}Si_{2}}$, $\rm{LiTiO_{2}}$, $\rm{{\color{red}Pr}Si_{2}}$, $\rm{{\color{red}Dy}Si_{2}}$, $\rm{LaGe_{2}}$, $\rm{YSi_{2}}$, $\rm{LiSn}$, $\rm{LaSi_{2}}$, $\rm{YbAgS_{2}}$, $\rm{Mo_{2}N}$, $\rm{Ca_{4}In_{2}N}$, $\rm{{\color{red}Nd}Zn_{11}}$, $\rm{LaZn_{11}}$, $\rm{{\color{red}Pr}Zn_{11}}$, $\rm{Sr_{4}In_{2}N}$, $\rm{{\color{red}Sm}_{2}(PPt_{2})_{3}}$, $\rm{{\color{red}Pr}{\color{blue}Cr}O_{4}}$, $\rm{Y{\color{blue}Cr}O_{4}}$, $\rm{Y_{2}B_{5}Pd_{14}}$, $\rm{Li_{2}CuSn_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 142: $I4_1/acd$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{P_{1}}$$\rm{P_{2}}$(4)  & 
 || $\rm{Sn_{4}{\color{blue}Ir}}$, $\rm{Sr_{2}{\color{blue}Ir}O_{4}}$, $\rm{Ga_{8}B{\color{blue}Ir}_{4}}$, $\rm{{\color{red}Er}(B{\color{blue}Rh})_{4}}$, $\rm{Lu(B{\color{blue}Rh})_{4}}$, $\rm{Lu(B{\color{blue}Ru})_{4}}$, $\rm{Y(B{\color{blue}Ru})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
$\rm{Cd_{3}As_{2}}$,  || $\rm{{\color{blue}Co}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{ZnAu_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{P}_{7}}$$\rm{\overline{P}_{7}}$(4)  & 
 || $\rm{{\color{red}Er}(B{\color{blue}Rh})_{4}}$, $\rm{Lu(B{\color{blue}Rh})_{4}}$, $\rm{Y(B{\color{blue}Ru})_{4}}$, $\rm{Lu(B{\color{blue}Ru})_{4}}$, $\rm{Sr_{2}{\color{blue}Ir}O_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 143: $P3$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{2}}$$\rm{A_{3}}$(2)  & 
 || $\rm{Hg_{12}SbBr(ClO_{3})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 146: $R3$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{\Gamma_{2}}$$\rm{\Gamma_{3}}$(2), $\rm{T_{2}}$$\rm{T_{3}}$(2)  & 
 || $\rm{Ba_{3}Yb_{4}O_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{T_{2}}$$\rm{T_{3}}$(2)  & 
 || $\rm{La_{4}{\color{blue}Ni}_{3}Pb_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}}$$\rm{\Gamma_{3}}$(2)  & 
 || $\rm{P_{3}Pd_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 147: $P\overline{3}$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{\Gamma_{2}^-}$$\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{In_{3}Au_{7}}$, $\rm{Ti{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}^+}$$\rm{A_{3}^+}$(2)  & 
 || $\rm{{\color{blue}Mn}_{14}Al_{56}Ge_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 148: $R\overline{3}$} \tabularnewline  
\hline
\multirow{8}{*}{NSOC} &  $\rm{\Gamma_{2}^-}$$\rm{\Gamma_{3}^-}$(2), $\rm{T_{2}^-}$$\rm{T_{3}^-}$(2)  & 
 || $\rm{Mo_{6}PbSe_{8}}$, $\rm{Mo_{3}S_{3}Br}$, $\rm{Hg(Mo_{3}S_{4})_{2}}$, $\rm{Yb(Mo_{3}S_{4})_{2}}$, $\rm{Ba(Mo_{3}S_{4})_{2}}$, $\rm{Ca(Mo_{3}S_{4})_{2}}$, $\rm{Sr(Mo_{3}S_{4})_{2}}$, $\rm{Mo_{6}PbS_{8}}$, $\rm{Sn(Mo_{3}S_{4})_{2}}$, $\rm{Rb_{5}Mo_{18}S_{19}}$, $\rm{{\color{blue}Fe}Cl_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}^-}$$\rm{\Gamma_{3}^-}$(2), $\rm{T_{2}^+}$$\rm{T_{3}^+}$(2)  & 
 || $\rm{Cs_{2}Te_{10}Mo_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}^+}$$\rm{\Gamma_{3}^+}$(2), $\rm{T_{2}^-}$$\rm{T_{3}^-}$(2)  & 
 || $\rm{CuSiO_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}^+}$$\rm{\Gamma_{3}^+}$(2), $\rm{T_{2}^+}$$\rm{T_{3}^+}$(2)  & 
 || $\rm{Ca_{3}Pt_{2}}$, $\rm{Sr_{7}Nb_{6}O_{21}}$, $\rm{Rb_{4}(Mo_{7}Se_{8})_{3}}$, $\rm{TiCl_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{T_{2}^-}$$\rm{T_{3}^-}$(2)  & 
 || $\rm{Ti_{3}{\color{blue}Ni}_{4}}$, $\rm{RbMo_{6}Se_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{T_{2}^+}$$\rm{T_{3}^+}$(2)  & 
 || $\rm{P_{2}Pd_{15}}$, $\rm{Ba_{3}Ag_{2}}$, $\rm{Zr_{3}Pd_{4}}$, $\rm{{\color{red}Nd}_{3}Au_{4}}$, $\rm{CsTe_{7}Mo_{6}}$, $\rm{{\color{blue}Re}_{6}P_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}^-}$$\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{AgBiO_{3}}$, $\rm{{\color{red}Pr}_{3}Pt_{4}}$, $\rm{Te_{7}Pd_{20}}$, $\rm{Sr_{3}Ag_{2}}$, $\rm{Rb_{2}Mo_{9}Se_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}^+}$$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{Yb_{3}Pt_{4}}$, $\rm{{\color{blue}Sc}_{7}BCl_{12}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 149: $P312$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{3}}$(2), $\rm{\Gamma_{3}}$(2)  & 
 || $\rm{Ti_{3}O}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 150: $P321$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{H_{3}}$(2), $\rm{K_{3}}$(2)  & 
 || $\rm{Al_{5}Mo}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2)  & 
 || $\rm{Si_{12}{\color{blue}Ni}_{31}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 152: $P3_1 21$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{\Gamma_{3}}$(2)  & 
 || $\rm{{\color{red}Pr}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{H}_{6}}$(2)  & 
$\rm{Te}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 154: $P3_2 21$} \tabularnewline  
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{H}_{6}}$(2)  & 
$\rm{Te}$\cite{mp-567313_mp-14} ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 155: $R32$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{T_{3}}$(2)  & 
 || $\rm{{\color{red}Er}(Al_{3}{\color{blue}Ni})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2)  & 
$\rm{Ag_{3}BO_{3}}$,  || $\rm{{\color{blue}Ni}_{3}S_{2}}$, $\rm{{\color{blue}Ni}_{3}Se_{2}}$, $\rm{Zr_{3}O}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 156: $P3m1$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{A_{3}}$(2), $\rm{\Gamma_{3}}$(2)  & 
$\rm{Zn(InS_{2})_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2)  & 
 || $\rm{ZnGaNO}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2)  & 
$\rm{BiTeI}$,  || $\rm{Cu_{7}Te_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 157: $P31m$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{A_{3}}$(2), $\rm{\Gamma_{3}}$(2)  & 
 || $\rm{Cu_{2}SiS_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2)  & 
 || $\rm{Ti{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2)  & 
 || $\rm{Li_{17}(AgSn_{2})_{3}}$, $\rm{Ba_{21}Al_{40}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 159: $P31c$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{\Gamma_{3}}$(2)  & 
 || $\rm{Si_{3}N_{4}}$$\rm{(ICSD:16752)}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 160: $R3m$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{\Gamma_{3}}$(2), $\rm{T_{3}}$(2)  & 
$\rm{NaCu_{3}Te_{2}}$,  || $\rm{In_{2}Se_{3}}$, $\rm{TaSe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{T_{3}}$(2)  & 
$\rm{Ge_{3}(BiTe_{3})_{2}}$,  || $\rm{Zn_{2}In_{2}S_{5}}$, $\rm{Al_{8}{\color{blue}Cr}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2)  & 
$\rm{Zn(InS_{2})_{2}}$$\rm{(ICSD:65725)}$, $\rm{Zn(InS_{2})_{2}}$$\rm{(ICSD:42667)}$,  || $\rm{Al_{2}ZnS_{4}}$, $\rm{NaLi_{5}Sn_{4}}$, $\rm{{\color{blue}Ni}S}$, $\rm{{\color{blue}Ni}Se}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 161: $R3c$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{L_{1}}$$\rm{L_{2}}$(2), $\rm{T_{3}}$$\rm{T_{3}}$(4)  & 
 || $\rm{Li{\color{blue}Os}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{1}}$$\rm{L_{2}}$(2), $\rm{T_{1}}$$\rm{T_{2}}$(2)  & 
 || $\rm{Sr_{9}Yb{\color{blue}V}_{7}O_{28}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{T_{3}}$$\rm{T_{3}}$(4)  & 
 || $\rm{Li_{8}Zn_{2}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2)  & 
$\rm{ZnPbO_{3}}$\cite{mp-1078329} ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 162: $P\overline{3}1m$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{A_{3}^+}$(2), $\rm{\Gamma_{3}^+}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2)  & 
 || $\rm{As_{2}PdO_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{3}}$(2)  & 
 || $\rm{Cu_{10}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{Ti_{6}O}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 163: $P\overline{3}1c$} \tabularnewline  
\hline
\multirow{5}{*}{NSOC} &  $\rm{A_{3}}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{K(Mo_{6}S_{7})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{CsTa_{6}PbCl_{18}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{Ti_{6}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{3}}$(2)  & 
 || $\rm{SiO_{2}}$$\rm{(ICSD:170495)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{2}}$(4)  & 
 || $\rm{Ti_{3}O}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{5}}$$\rm{\overline{A}_{6}}$(4), $\rm{\overline{L}_{2}}$$\rm{\overline{L}_{2}}$(4)  & 
 || $\rm{K(Mo_{6}S_{7})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 164: $P\overline{3}m1$} \tabularnewline  
\hline
\multirow{15}{*}{NSOC} &  $\rm{A_{3}^-}$(2), $\rm{\Gamma_{3}^-}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2)  & 
 || $\rm{{\color{red}Er}_{5}Si_{3}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^-}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2)  & 
 || $\rm{{\color{red}Pr}AlSi_{2}}$, $\rm{{\color{blue}Cr}_{3}Te_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^+}$(2), $\rm{\Gamma_{3}^+}$(2), $\rm{H_{3}}$(2)  & 
 || $\rm{Li{\color{blue}V}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{3}}$(2), $\rm{K_{3}}$(2)  & 
 || $\rm{LaAlSi_{2}}$, $\rm{LaGeI}$, $\rm{{\color{blue}Co}O_{2}}$$\rm{(ICSD:53994)}$, $\rm{{\color{blue}Co}O_{2}}$$\rm{(ICSD:26763)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{H_{3}}$(2)  & 
 || $\rm{Al_{3}Pt_{2}}$$\rm{(ICSD:58134)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^-}$(2), $\rm{H_{3}}$(2)  & 
 || $\rm{Ta_{2}CS_{2}}$, $\rm{ZrN_{2}}$, $\rm{Nb_{2}CS_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^-}$(2), $\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{Li_{2}ZnSi}$$\rm{(ICSD:642380)}$, $\rm{Ca_{3}SiBr_{2}}$, $\rm{Ag_{2}O}$, $\rm{Yb_{2}SeO_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^-}$(2), $\rm{\Gamma_{3}^+}$(2)  & 
$\rm{Ge_{5}(Te_{4}As)_{2}}$, $\rm{BiSe}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^+}$(2), $\rm{\Gamma_{3}^+}$(2)  & 
$\rm{Ta_{2}C}$,  || $\rm{{\color{blue}V}_{2}C}$, $\rm{Nb_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{3}}$(2)  & 
 || $\rm{W_{2}C}$, $\rm{Rb_{2}Hg_{7}}$, $\rm{K_{2}Hg_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{3}}$(2)  & 
 || $\rm{{\color{blue}Sc}_{2}C}$, $\rm{{\color{red}U}(CuP)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2)  & 
$\rm{Sr(MgBi)_{2}}$, $\rm{Ca(ZnSb)_{2}}$, $\rm{Sr(ZnSb)_{2}}$,  || $\rm{LiCu_{2}P}$, $\rm{AlCl_{3}}$, $\rm{Cu_{3}P}$, $\rm{TiPt_{3}}$, $\rm{{\color{red}Ce}AlSi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
$\rm{CdInGaS_{4}}$, $\rm{Bi_{2}Te_{5}Pb_{2}}$, $\rm{Hf(CuP)_{2}}$, $\rm{Zr(CuP)_{2}}$,  || $\rm{Ge_{2}Sb_{2}Te_{5}}$, $\rm{Te_{2}Pt}$, $\rm{Te_{2}Pd}$, $\rm{YbHg_{2}}$, $\rm{{\color{blue}Ni}Te_{2}}$, $\rm{HfTe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^-}$(2)  & 
$\rm{BiTe}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765},  || $\rm{Yb_{2}SO_{2}}$, $\rm{Ba_{3}Ca{\color{blue}Ir}_{2}O_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}^+}$(2)  & 
$\rm{CaSi_{2}}$,  || $\rm{Ti_{2}O}$, $\rm{CaHg_{2}}$, $\rm{AgBiTe_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 165: $P\overline{3}c1$} \tabularnewline  
\hline
\multirow{6}{*}{NSOC} &  $\rm{A_{3}}$(2), $\rm{H_{3}}$$\rm{H_{3}}$(4), $\rm{K_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{YbZr_{6}(PO_{4})_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{H_{3}}$$\rm{H_{3}}$(4), $\rm{L_{1}}$(2)  & 
 || $\rm{Mg_{3}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{K_{2}Sn(GeO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{Cu_{3}As}$$\rm{(ICSD:26776)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{Rb_{2}Sn(GeO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{Cu_{3}P}$$\rm{(ICSD:26775)}$, $\rm{Cu_{3}P}$$\rm{(ICSD:16841)}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{A}_{5}}$$\rm{\overline{A}_{6}}$(4), $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{6}}$(4), $\rm{\overline{L}_{2}}$$\rm{\overline{L}_{2}}$(4)  & 
 || $\rm{YbZr_{6}(PO_{4})_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{5}}$$\rm{\overline{A}_{6}}$(4), $\rm{\overline{L}_{2}}$$\rm{\overline{L}_{2}}$(4)  & 
 || $\rm{Mg_{3}Au}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 166: $R\overline{3}m$} \tabularnewline  
\hline
\multirow{8}{*}{NSOC} &  $\rm{\Gamma_{3}^-}$(2), $\rm{T_{3}^-}$(2)  & 
$\rm{KCd_{4}As_{3}}$, $\rm{RbCd_{4}As_{3}}$,  || $\rm{Sr(Ag_{2}Sb)_{2}}$, $\rm{ZrCl}$, $\rm{Ca_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{Nb_{2}CS_{2}}$, $\rm{Ga_{2}Te_{3}}$, $\rm{ZrTi_{2}{\color{blue}Ni}_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{T_{3}^+}$(2)  & 
$\rm{Ca_{3}SiBr_{2}}$,  || $\rm{LuHCl}$, $\rm{ZrBr}$, $\rm{{\color{red}Er}HCl}$, $\rm{{\color{blue}Sc}HCl}$, $\rm{{\color{red}Tb}_{2}Al_{6}Si_{4}Pt}$, $\rm{TaCuN_{2}}$$\rm{(ICSD:190938)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{T_{3}^-}$(2)  & 
 || $\rm{{\color{blue}Re}_{2}PbO_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{T_{3}^+}$(2)  & 
 || $\rm{Na{\color{blue}V}Se_{2}}$, $\rm{Na{\color{blue}V}S_{2}}$, $\rm{{\color{blue}Ni}I_{2}}$, $\rm{{\color{blue}Ni}Br_{2}}$, $\rm{La{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Fe}}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{3}}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Cr}_{2}{\color{blue}Fe}_{15}}$, $\rm{SiMo_{12}H_{24}C_{6}N_{3}O_{40}}$ \tabularnewline  
\cline{2-3}
 &$\rm{T_{3}^-}$(2)  & 
 || $\rm{MoS_{2}}$, $\rm{Ta_{2}CS_{2}}$, $\rm{In{\color{blue}Rh}_{3}PbS_{2}}$, $\rm{{\color{blue}Ni}_{3}(BiS)_{2}}$, $\rm{{\color{blue}Ni}_{3}(PbS)_{2}}$, $\rm{Bi_{2}Pd_{3}S_{2}}$, $\rm{TaS_{2}}$$\rm{(ICSD:24757)}$, $\rm{Hf{\color{blue}Ni}_{3}}$, $\rm{Be_{17}Nb_{2}}$, $\rm{{\color{red}Pr}_{2}Zn_{17}}$, $\rm{{\color{red}Nd}_{2}Zn_{17}}$, $\rm{La_{2}Zn_{17}}$, $\rm{{\color{red}Sm}_{2}Zn_{17}}$, $\rm{{\color{red}Tb}_{2}Zn_{17}}$, $\rm{Y_{2}Zn_{17}}$, $\rm{{\color{red}Dy}_{2}Zn_{17}}$, $\rm{{\color{red}Tm}_{2}Zn_{17}}$, $\rm{Lu_{2}Zn_{17}}$, $\rm{{\color{red}Er}_{2}Zn_{17}}$, $\rm{{\color{red}Ho}_{2}Zn_{17}}$, $\rm{{\color{red}Ho}Al_{3}}$, $\rm{Th_{2}Zn_{17}}$, $\rm{K_{2}Pb(SO_{4})_{2}}$$\rm{(ICSD:29335)}$, $\rm{{\color{red}U}_{2}Zn_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{T_{3}^+}$(2)  & 
$\rm{Bi_{2}TeI}$\cite{mp-23435},  || $\rm{B_{3}Mo}$, $\rm{Ca_{2}GePd_{3}}$, $\rm{{\color{red}Dy}_{2}Al_{6}Si_{4}Pt}$, $\rm{{\color{blue}Ni}_{3}(SnS)_{2}}$, $\rm{{\color{red}Tb}Al_{3}}$, $\rm{YAl_{3}}$, $\rm{{\color{blue}Ni}_{3}(PbSe)_{2}}$, $\rm{Y{\color{red}Er}_{4}Al_{15}}$, $\rm{{\color{red}Er}Al_{3}}$, $\rm{{\color{red}Ho}Ga_{3}}$, $\rm{Ca({\color{blue}Ni}_{2}B)_{6}}$, $\rm{Th{\color{blue}Fe}_{3}}$, $\rm{B}$$\rm{(ICSD:43431)}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Fe}_{17}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Fe}_{17}}$, $\rm{{\color{red}Pu}B_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2)  & 
$\rm{Al_{8}C_{3}N_{4}}$, $\rm{CuI}$\cite{mp-23306}, $\rm{NaCd_{4}As_{3}}$,  || $\rm{Ba(Cu_{2}As)_{2}}$, $\rm{Sr(Cu_{2}As)_{2}}$, $\rm{Ca(Cu_{2}As)_{2}}$, $\rm{Pb}$, $\rm{Zr_{2}Be_{17}}$, $\rm{Ti_{2}Be_{17}}$, $\rm{Na_{2}Li_{5}Sn_{4}}$, $\rm{BaPb_{3}}$, $\rm{CsGa_{7}}$, $\rm{RbGa_{7}}$, $\rm{{\color{red}Nd}_{2}Zn_{15}Ge_{2}}$, $\rm{Ba_{2}Mg_{17}}$, $\rm{SrSn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{Li_{2}Si}$, $\rm{{\color{red}Er}Al_{4}Ge_{2}Au}$, $\rm{GeP_{3}}$, $\rm{{\color{red}Nd}Al_{4}Ge_{2}Au}$, $\rm{B_{2}Mo}$, $\rm{InAgSe_{2}}$, $\rm{SnP_{3}}$, $\rm{WN_{2}}$, $\rm{Li_{8}Pb_{3}}$, $\rm{Tl_{2}Pd_{3}Se_{2}}$, $\rm{Li_{4}ZrGe_{2}}$, $\rm{{\color{blue}Ni}_{17}S_{18}}$, $\rm{Y{\color{blue}Co}_{3}}$, $\rm{{\color{red}Ho}{\color{blue}Co}_{3}}$, $\rm{{\color{red}Er}{\color{blue}Co}_{3}}$, $\rm{Ti_{2}CuS_{4}}$, $\rm{Cs_{2}Na{\color{blue}V}F_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 167: $R\overline{3}c$} \tabularnewline  
\hline
\multirow{9}{*}{NSOC} &  $\rm{\Gamma_{3}^-}$(2), $\rm{L_{1}}$(2), $\rm{T_{3}}$(2)  & 
 || $\rm{Ba{\color{red}Pr}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{L_{1}}$(2), $\rm{T_{1}}$$\rm{T_{2}}$(4)  & 
 || $\rm{Zn_{6}Sb_{5}}$, $\rm{Cd_{6}Sb_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{1}}$(2), $\rm{T_{3}}$(2)  & 
 || $\rm{Nb_{2}(PO_{4})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{1}}$(2), $\rm{T_{3}}$(2)  & 
 || $\rm{{\color{red}Ho}Al_{7}Au_{3}}$, $\rm{{\color{red}Er}Al_{7}Au_{3}}$, $\rm{{\color{red}Dy}Al_{7}Au_{3}}$, $\rm{{\color{red}Tb}Al_{7}Au_{3}}$, $\rm{{\color{red}Tm}Al_{7}Au_{3}}$, $\rm{{\color{red}Sm}Al_{7}Au_{3}}$, $\rm{LuAl_{7}Au_{3}}$, $\rm{{\color{red}Nd}Al_{7}Au_{3}}$, $\rm{{\color{red}Pr}Al_{7}Au_{3}}$, $\rm{Rb_{8}Tl_{11}}$, $\rm{MgSi_{7}{\color{blue}Ir}_{3}}$, $\rm{K_{8}Tl_{11}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{1}}$(2), $\rm{T_{1}}$$\rm{T_{2}}$(4)  & 
 || $\rm{Pd_{3}N}$, $\rm{Al_{5}Mo}$, $\rm{Li{\color{blue}Os}O_{3}}$, $\rm{Sr_{3}Cd{\color{blue}Ir}O_{6}}$, $\rm{Mg_{13}{\color{blue}Ir}_{3}}$, $\rm{Ca_{4}{\color{blue}Ir}O_{6}}$, $\rm{Sr_{4}{\color{blue}Ir}O_{6}}$, $\rm{Sr_{3}Zn{\color{blue}Ir}O_{6}}$, $\rm{Sr_{3}Mg{\color{blue}Ir}O_{6}}$, $\rm{Sr_{3}Mg{\color{blue}Rh}O_{6}}$, $\rm{Ba_{14}Na_{7}CaN_{6}}$, $\rm{Zr_{21}{\color{blue}Re}_{25}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{T_{1}}$$\rm{T_{2}}$(4)  & 
 || $\rm{NaSr_{3}{\color{blue}Ir}O_{6}}$, $\rm{Sr_{3}Li{\color{blue}Ir}O_{6}}$, $\rm{Ba_{3}Na{\color{blue}Ir}O_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{T_{1}}$$\rm{T_{2}}$(4)  & 
 || $\rm{LaCuO_{3}}$, $\rm{{\color{blue}Ni}_{3}C}$, $\rm{K_{2}Mo_{9}S_{11}}$, $\rm{Rb_{2}Mo_{9}S_{11}}$, $\rm{Yb_{8}In_{3}}$, $\rm{Na_{8}Hg_{3}}$, $\rm{Rb_{2}Mo_{15}S_{19}}$, $\rm{Rb_{4}Mo_{21}S_{25}}$, $\rm{K_{2}Mo_{15}S_{19}}$, $\rm{Cs_{2}Mo_{15}S_{19}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{SiO_{2}}$$\rm{(ICSD:170515)}$, $\rm{YbAl_{7}Au_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
$\rm{SnHgO_{3}}$, $\rm{Ag_{5}IO_{6}}$,  || $\rm{Ti_{2}O_{3}}$, $\rm{Hf(TeCl_{6})_{2}}$, $\rm{Al_{3}Au_{8}}$, $\rm{{\color{blue}V}_{2}O_{3}}$, $\rm{{\color{blue}Cr}_{2}O_{3}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{L}_{2}}$$\rm{\overline{L}_{2}}$(4), $\rm{\overline{T}_{5}}$$\rm{\overline{T}_{6}}$(4)  & 
 || $\rm{Pd_{3}N}$, $\rm{{\color{red}Ho}Al_{7}Au_{3}}$, $\rm{{\color{red}Tm}Al_{7}Au_{3}}$, $\rm{LuAl_{7}Au_{3}}$, $\rm{{\color{red}Er}Al_{7}Au_{3}}$, $\rm{{\color{red}Dy}Al_{7}Au_{3}}$, $\rm{{\color{red}Tb}Al_{7}Au_{3}}$, $\rm{{\color{red}Sm}Al_{7}Au_{3}}$, $\rm{{\color{red}Nd}Al_{7}Au_{3}}$, $\rm{{\color{red}Pr}Al_{7}Au_{3}}$, $\rm{Ba{\color{red}Pr}O_{3}}$, $\rm{MgSi_{7}{\color{blue}Ir}_{3}}$, $\rm{Ca_{4}{\color{blue}Ir}O_{6}}$, $\rm{Sr_{3}Mg{\color{blue}Ir}O_{6}}$, $\rm{K_{8}Tl_{11}}$, $\rm{Mg_{13}{\color{blue}Ir}_{3}}$, $\rm{Sr_{3}Mg{\color{blue}Rh}O_{6}}$, $\rm{Zr_{21}{\color{blue}Re}_{25}}$, $\rm{Sr_{3}Cd{\color{blue}Ir}O_{6}}$, $\rm{Sr_{3}Zn{\color{blue}Ir}O_{6}}$, $\rm{Sr_{4}{\color{blue}Ir}O_{6}}$, $\rm{Rb_{8}Tl_{11}}$, $\rm{Nb_{2}(PO_{4})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{L}_{2}}$$\rm{\overline{L}_{2}}$(4), $\rm{\overline{T}_{4}}$$\rm{\overline{T}_{4}}$(4)  & 
 || $\rm{Al_{5}Mo}$, $\rm{Zn_{6}Sb_{5}}$, $\rm{Cd_{6}Sb_{5}}$, $\rm{Ba_{14}Na_{7}CaN_{6}}$, $\rm{Li{\color{blue}Os}O_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 174: $P\overline{6}$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{\Gamma_{3}}$$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{La_{2}B_{3}Cl}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 175: $P6/m$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{\Gamma_{3}^+}$$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{{\color{red}Er}{\color{blue}Ni}_{3}Ge_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 176: $P6_3/m$} \tabularnewline  
\hline
\multirow{24}{*}{NSOC} &  $\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{\Gamma_{4}^+}$$\rm{\Gamma_{6}^+}$(2), $\rm{H_{4}}$$\rm{H_{5}}$(2), $\rm{K_{3}}$$\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Rb_{5}Mo_{27}Se_{31}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{\Gamma_{3}^-}$$\rm{\Gamma_{5}^-}$(2), $\rm{H_{4}}$$\rm{H_{5}}$(2), $\rm{K_{3}}$$\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Cs_{3}Te_{17}Mo_{15}}$, $\rm{Cs_{3}Mo_{15}Se_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{\Gamma_{3}^-}$$\rm{\Gamma_{5}^-}$(2), $\rm{H_{3}}$$\rm{H_{6}}$(2), $\rm{K_{3}}$$\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Rb_{3}Mo_{15}Se_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{4}^+}$$\rm{\Gamma_{6}^+}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{K_{4}}$$\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}V}_{3}S_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{H_{4}}$$\rm{H_{5}}$(2), $\rm{K_{4}}$$\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Ba_{3}{\color{blue}Fe}N_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{H_{4}}$$\rm{H_{5}}$(2), $\rm{K_{3}}$$\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Sm}_{5}Si_{3}O_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{K_{4}}$$\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Nb_{3}Se_{4}}$, $\rm{Nb_{3}Te_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{\Gamma_{4}^-}$$\rm{\Gamma_{6}^-}$(2), $\rm{H_{3}}$$\rm{H_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}_{15}Si_{10}{\color{blue}Ni}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{\Gamma_{4}^+}$$\rm{\Gamma_{6}^+}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Nb_{3}S_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{K_{3}}$$\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{HfB_{4}{\color{blue}Ir}_{3}}$, $\rm{In_{3}Au_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{H_{4}}$$\rm{H_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Tb}_{3}({\color{blue}Mn}C_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{H_{3}}$$\rm{H_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Sm}Si_{3}Pt_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Sr_{3}{\color{blue}Cr}N_{3}}$, $\rm{{\color{red}Er}_{3}{\color{blue}Ru}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{3}}$$\rm{H_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Cu_{10}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
$\rm{K(MoS)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Rb(MoS)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Cs(MoS)_{3}}$, $\rm{Tl(MoSe)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Zr_{3}Cd_{3}AgF_{20}}$, $\rm{In(MoSe)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{In(TeMo)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Tl(TeMo)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Ba_{3}{\color{blue}Cr}N_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$$\rm{\Gamma_{6}^+}$(2), $\rm{K_{4}}$$\rm{K_{6}}$(2)  & 
 || $\rm{Nb_{3}Te_{3}As}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$$\rm{\Gamma_{5}^+}$(2), $\rm{K_{3}}$$\rm{K_{5}}$(2)  & 
 || $\rm{Sn_{4}B_{3}{\color{blue}Ir}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{K_{3}}$$\rm{K_{5}}$(2)  & 
 || $\rm{Mg_{3}Ge}$, $\rm{Mg_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{\Gamma_{4}^+}$$\rm{\Gamma_{6}^+}$(2)  & 
 || $\rm{Ba_{3}{\color{blue}Mn}N_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4), $\rm{\Gamma_{3}^-}$$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{Sr_{3}{\color{blue}Mn}N_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{3}}$$\rm{K_{5}}$(2)  & 
 || $\rm{Ti_{3}Se_{4}}$, $\rm{{\color{red}U}_{5}{\color{blue}Re}_{5}Si_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$$\rm{\Gamma_{6}^+}$(2)  & 
 || $\rm{LiCaAl_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$$\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{Na_{2}Zn_{2}(TeO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(4)  & 
 || $\rm{{\color{red}Sm}Si_{3}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Ho}Si_{3}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Tm}Si_{3}{\color{blue}Rh}_{5}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  $\rm{\overline{A}_{5}}$$\rm{\overline{A}_{6}}$(4), $\rm{\overline{L}_{2}}$$\rm{\overline{L}_{2}}$(4)  & 
$\rm{K(MoS)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Rb(MoS)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Cs(MoS)_{3}}$, $\rm{Zr_{3}Cd_{3}AgF_{20}}$, $\rm{Tl(MoSe)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{In(MoSe)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{In(TeMo)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Tl(TeMo)_{3}}$\cite{mp-8116_mp-3411_mp-8117_mp-20152_mp-22061_mp-16096}, $\rm{Ba_{3}{\color{blue}Cr}N_{3}}$,  || $\rm{HfB_{4}{\color{blue}Ir}_{3}}$, $\rm{Cu_{10}Sb_{3}}$, $\rm{{\color{blue}V}_{3}S_{4}}$, $\rm{{\color{red}Er}_{3}{\color{blue}Ru}_{2}}$, $\rm{In_{3}Au_{10}}$, $\rm{Nb_{3}Se_{4}}$, $\rm{Nb_{3}Te_{4}}$, $\rm{Rb_{5}Mo_{27}Se_{31}}$, $\rm{Cs_{3}Te_{17}Mo_{15}}$, $\rm{Rb_{3}Mo_{15}Se_{17}}$, $\rm{Cs_{3}Mo_{15}Se_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{4}}$$\rm{\overline{A}_{4}}$(4), $\rm{\overline{L}_{2}}$$\rm{\overline{L}_{2}}$(4)  & 
 || $\rm{{\color{red}Sm}_{5}Si_{3}O_{13}}$, $\rm{Nb_{3}S_{4}}$, $\rm{Ba_{3}{\color{blue}Fe}N_{3}}$, $\rm{{\color{red}Sm}Si_{3}Pt_{5}}$, $\rm{{\color{red}Pr}_{15}Si_{10}{\color{blue}Ni}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{9}}$$\rm{\overline{H}_{11}}$(2)  & 
 || $\rm{{\color{red}Tb}_{15}({\color{blue}Ni}_{4}P_{3})_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 178: $P6_1 22$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{A_{2}}$(2), $\rm{\Gamma_{6}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}Sc}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{5}{\color{blue}Ir}_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 180: $P6_2 22$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{A_{5}}$(2), $\rm{\Gamma_{6}}$(2)  & 
 || $\rm{{\color{red}Nd}BPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}}$(2)  & 
 || $\rm{LuBPt_{2}}$, $\rm{YBPt_{2}}$, $\rm{HfSn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{LaBPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2)  & 
 || $\rm{MgB{\color{blue}Ir}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{K}_{6}}$(2)  & 
 || $\rm{Sn_{2}Mo}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 181: $P6_4 22$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{Mg{\color{blue}Ni}_{3}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}}$(2)  & 
 || $\rm{Al_{2}W}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 182: $P6_3 22$} \tabularnewline  
\hline
\multirow{9}{*}{NSOC} &  $\rm{A_{3}}$(2), $\rm{\Gamma_{5}}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Nb_{3}{\color{blue}Fe}S_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Al_{5}W}$, $\rm{Al_{5}Mo}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}Re}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Nb_{3}SnS_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Pd_{3}N}$, $\rm{{\color{blue}Ni}_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Li{\color{red}Sm}AlF_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2), $\rm{K_{3}}$(2)  & 
 || $\rm{Nb_{3}{\color{blue}V}S_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{3}}$(2)  & 
 || $\rm{RbPbIO_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}}$(2)  & 
 || $\rm{NaCu_{5}S_{3}}$, $\rm{Zr_{3}O}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{K}_{6}}$(2)  & 
 || $\rm{Nb_{3}SnS_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 183: $P6mm$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{5}}$(2)  & 
 || $\rm{Ta_{21}Te_{13}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 185: $P6_3 cm$} \tabularnewline  
\hline
\multirow{6}{*}{NSOC} &  $\rm{A_{2}}$$\rm{A_{4}}$(2), $\rm{H_{3}}$$\rm{H_{3}}$(4), $\rm{K_{3}}$(2), $\rm{L_{1}}$$\rm{L_{3}}$(2)  & 
 || $\rm{Ba_{3}Yb(BO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{4}}$(2), $\rm{H_{3}}$$\rm{H_{3}}$(4), $\rm{L_{1}}$$\rm{L_{3}}$(2)  & 
 || $\rm{Mg_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{3}}$(2), $\rm{H_{3}}$$\rm{H_{3}}$(4), $\rm{L_{2}}$$\rm{L_{4}}$(2)  & 
 || $\rm{Cd_{3}Au}$, $\rm{Mg_{3}Au}$, $\rm{Mg_{3}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{\Gamma_{6}}$(2)  & 
 || $\rm{Mg_{3}Pt}$, $\rm{Mg_{3}Pd}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}}$(2)  & 
 || $\rm{RbTiI_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{Cu_{3}P}$, $\rm{Yb_{2}S_{3}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  $\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{K}_{6}}$(2), $\rm{\overline{L}_{5}}$$\rm{\overline{L}_{5}}$(4)  & 
 || $\rm{Ba_{3}Yb(BO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{6}}$(4), $\rm{\overline{L}_{5}}$$\rm{\overline{L}_{5}}$(4)  & 
 || $\rm{Cd_{3}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{L}_{5}}$$\rm{\overline{L}_{5}}$(4)  & 
 || $\rm{Mg_{3}Au}$, $\rm{Mg_{3}{\color{blue}Ir}}$, $\rm{Mg_{3}{\color{blue}Rh}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 186: $P6_3 mc$} \tabularnewline  
\hline
\multirow{25}{*}{NSOC} &  $\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{\Gamma_{6}}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2), $\rm{L_{2}}$$\rm{L_{3}}$(2)  & 
 || $\rm{Y_{3}({\color{blue}Co}_{2}Sn)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{\Gamma_{6}}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{YbCuGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{MoN}$$\rm{(ICSD:168369)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{B_{3}{\color{blue}Ru}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{\Gamma_{6}}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{TiCuSn}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{\Gamma_{5}}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{{\color{blue}Mn}WN_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{\Gamma_{5}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{2}}$$\rm{L_{3}}$(2)  & 
 || $\rm{{\color{blue}Cr}H}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{\Gamma_{5}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{{\color{blue}Co}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{K_{3}}$(2), $\rm{L_{2}}$$\rm{L_{3}}$(2)  & 
 || $\rm{La_{7}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{4}}$(2), $\rm{H_{3}}$(2), $\rm{K_{3}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{Si_{3}{\color{blue}Ir}}$, $\rm{{\color{red}Ce}CuSn}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{H_{3}}$(2), $\rm{L_{2}}$$\rm{L_{3}}$(2)  & 
 || $\rm{Th_{7}{\color{blue}Rh}_{3}}$, $\rm{Th_{7}{\color{blue}Ir}_{3}}$, $\rm{Th_{7}{\color{blue}Co}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{H_{3}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{HfCuSn}$, $\rm{Yb_{7}Au_{3}}$, $\rm{ZnBi}$, $\rm{Sr_{7}Au_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{2}}$$\rm{L_{3}}$(2)  & 
 || $\rm{PdN}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{{\color{red}Tb}Se}$, $\rm{{\color{red}Sm}Se}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{La_{23}Cd_{4}Pt_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$$\rm{A_{3}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{2}}$$\rm{L_{3}}$(2)  & 
 || $\rm{SrYbSi_{4}N_{7}}$, $\rm{BaYbSi_{4}N_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{4}}$(2), $\rm{H_{3}}$(2), $\rm{L_{2}}$$\rm{L_{3}}$(2)  & 
 || $\rm{{\color{blue}Mn}S}$$\rm{(ICSD:44765)}$, $\rm{{\color{blue}Mn}S}$$\rm{(ICSD:643455)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{4}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$$\rm{L_{4}}$(2)  & 
 || $\rm{ZrN}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2), $\rm{K_{3}}$(2)  & 
 || $\rm{{\color{red}Er}GeAu}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{K_{3}}$(2)  & 
 || $\rm{LiSn_{4}Au_{3}}$, $\rm{Ca_{3}(In{\color{blue}Ni}_{2})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4), $\rm{\Gamma_{6}}$(2)  & 
 || $\rm{{\color{blue}Tc}_{7}B_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{3}}$(2)  & 
$\rm{Ge}$,  || $\rm{MoN}$$\rm{(ICSD:99453)}$, $\rm{{\color{blue}Ni}_{5}P_{4}}$, $\rm{Th_{7}{\color{blue}Fe}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}}$(2)  & 
$\rm{InSb}$, $\rm{InN}$, $\rm{CdO}$, $\rm{TlN}$, $\rm{YbAgBi}$, $\rm{CaAgBi}$\cite{mp-568664}, $\rm{CaBiAu}$, $\rm{SrSnHg}$,  || $\rm{CaZnSn}$, $\rm{YbZnSn}$, $\rm{YbSnHg}$, $\rm{LaSnAu}$, $\rm{{\color{red}Sm}AsPd}$, $\rm{{\color{red}Nd}AsPd}$, $\rm{Al_{7}(CN)_{3}}$, $\rm{{\color{red}Pr}_{8}Ga_{3}{\color{blue}Co}}$, $\rm{Ca_{5}Pb_{3}}$, $\rm{Th_{7}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{{\color{red}Er}SnAu}$, $\rm{{\color{red}Tm}SnAu}$, $\rm{{\color{red}Tb}SnAu}$, $\rm{{\color{red}Dy}SnAu}$, $\rm{{\color{red}Nd}SnAu}$, $\rm{{\color{red}Pr}SnAu}$, $\rm{{\color{red}Er}_{7}{\color{blue}Rh}_{3}}$, $\rm{Th_{7}{\color{blue}Ru}_{3}}$, $\rm{Th_{7}{\color{blue}Os}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$$\rm{A_{6}}$(4)  & 
$\rm{Zn(InS_{2})_{2}}$,  || $\rm{NbN}$, $\rm{Zn_{2}In_{2}S_{5}}$, $\rm{{\color{red}Sm}_{4}I_{6}O}$, $\rm{{\color{red}Sm}_{4}Br_{6}O}$, $\rm{{\color{red}Nd}_{7}{\color{blue}Co}_{3}}$, $\rm{Lu{\color{blue}Mn}_{5}}$ \tabularnewline   
\hline
\multirow{5}{*}{SOC} &  $\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{K}_{6}}$(2), $\rm{\overline{L}_{5}}$$\rm{\overline{L}_{5}}$(4)  & 
 || $\rm{Si_{3}{\color{blue}Ir}}$, $\rm{La_{7}{\color{blue}Ni}_{3}}$, $\rm{{\color{red}Ce}CuSn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{7}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{K}_{6}}$(2), $\rm{\overline{L}_{5}}$$\rm{\overline{L}_{5}}$(4)  & 
 || $\rm{MoN}$$\rm{(ICSD:168369)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{L}_{5}}$$\rm{\overline{L}_{5}}$(4)  & 
 || $\rm{HfCuSn}$, $\rm{ZrN}$, $\rm{{\color{blue}Cr}H}$, $\rm{{\color{red}Tb}Se}$, $\rm{{\color{red}Sm}Se}$, $\rm{SrYbSi_{4}N_{7}}$, $\rm{BaYbSi_{4}N_{7}}$, $\rm{Yb_{7}Au_{3}}$, $\rm{{\color{blue}Mn}WN_{2}}$, $\rm{{\color{blue}Mn}S}$$\rm{(ICSD:643455)}$, $\rm{{\color{blue}Mn}S}$$\rm{(ICSD:44765)}$, $\rm{Th_{7}{\color{blue}Co}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{7}}$$\rm{\overline{A}_{7}}$(4), $\rm{\overline{L}_{5}}$$\rm{\overline{L}_{5}}$(4)  & 
 || $\rm{PdN}$, $\rm{TiCuSn}$, $\rm{ZnBi}$, $\rm{{\color{blue}Co}O}$, $\rm{YbCuGe}$, $\rm{Sr_{7}Au_{3}}$, $\rm{Th_{7}{\color{blue}Rh}_{3}}$, $\rm{Th_{7}{\color{blue}Ir}_{3}}$, $\rm{B_{3}{\color{blue}Ru}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{K}_{6}}$(2)  & 
 || $\rm{NbN}$, $\rm{Ca_{3}(In{\color{blue}Ni}_{2})_{4}}$, $\rm{Th_{7}{\color{blue}Os}_{3}}$, $\rm{Th_{7}{\color{blue}Fe}_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 187: $P\overline{6}m2$} \tabularnewline  
\hline
\multirow{7}{*}{NSOC} &  $\rm{A_{6}}$(2), $\rm{\Gamma_{6}}$(2)  & 
 || $\rm{{\color{blue}Tc}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}}$(2), $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{AgN}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2), $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{Li{\color{blue}Ni}N}$, $\rm{La_{2}B_{3}Br}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}}$(2)  & 
 || $\rm{{\color{blue}Os}C}$, $\rm{{\color{blue}Tc}N}$, $\rm{ZrTaNO}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{LuPPt}$, $\rm{{\color{red}Tm}PPt}$, $\rm{YPPt}$, $\rm{{\color{red}Dy}PPt}$, $\rm{{\color{red}Tb}PPt}$, $\rm{{\color{red}Sm}PPt}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}}$(2)  & 
$\rm{TaN}$\cite{mp-1459}, $\rm{NbN}$,  || $\rm{{\color{blue}Re}_{3}N}$, $\rm{Mg(As_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Mg(P_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Yb(As_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Ca(As_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Sr(As_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Mg({\color{blue}Co}_{3}P_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2)  & 
$\rm{ZrTe}$\cite{mp-1539}, $\rm{{\color{blue}V}N}$, $\rm{TiS}$\cite{mp-1018028}, $\rm{WC}$, $\rm{MoC}$\cite{mp-2305},  || $\rm{{\color{blue}Cr}C}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 188: $P\overline{6}c2$} \tabularnewline  
\hline
\multirow{1}{*}{NSOC} &  $\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Li{\color{blue}Sc}I_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4)  & 
 || $\rm{Li{\color{blue}Sc}I_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 189: $P\overline{6}2m$} \tabularnewline  
\hline
\multirow{25}{*}{NSOC} &  $\rm{A_{6}}$(2), $\rm{\Gamma_{6}}$(2), $\rm{H_{5}}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{Hf_{2}{\color{blue}Co}_{4}P_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}}$(2), $\rm{\Gamma_{5}}$(2), $\rm{H_{5}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Yb_{3}Si_{5}}$, $\rm{{\color{red}Tb}_{3}{\color{blue}Mn}_{3}Ga_{2}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2), $\rm{H_{6}}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{YbMgPb}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2), $\rm{H_{5}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{{\color{red}Dy}_{3}{\color{blue}Mn}_{3}Ga_{2}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}}$(2), $\rm{H_{6}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Y_{3}Al_{3}{\color{blue}Ni}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}}$(2), $\rm{H_{5}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Yb_{3}Ge_{5}}$, $\rm{{\color{red}Er}_{3}Al_{3}{\color{blue}Ni}Ge_{2}}$, $\rm{Ti_{4}Ga_{3}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Hf_{6}{\color{blue}Ni}Sb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{K_{2}{\color{red}U}F_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Mg_{3}Al_{8}{\color{blue}Fe}Si_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{HfSi{\color{blue}Os}}$, $\rm{Zr_{6}Ga_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{HfGe{\color{blue}Ru}}$, $\rm{HfGe{\color{blue}Os}}$, $\rm{ZrGe{\color{blue}Os}}$, $\rm{ZrSi{\color{blue}Ru}}$, $\rm{Lu_{8}Te}$, $\rm{Lu_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Tm}_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Ho}_{6}{\color{blue}Fe}Bi_{2}}$, $\rm{{\color{red}Dy}_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{Y_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Ho}_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Tb}_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Tb}_{6}{\color{blue}Fe}Bi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{{\color{red}Dy}CdCu}$, $\rm{YMgAg}$, $\rm{{\color{red}Sm}CdCu}$, $\rm{{\color{red}Er}MgAg}$, $\rm{La_{5}Cu_{19}P_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2), $\rm{H_{5}}$(2)  & 
 || $\rm{{\color{red}Sm}InPt}$, $\rm{YMgCu}$, $\rm{Zr_{6}Sb_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}}$(2), $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{TaN}$, $\rm{{\color{red}Pr}TlPd}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{Zr_{6}Al_{2}{\color{blue}Fe}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2), $\rm{H_{5}}$(2)  & 
 || $\rm{K_{5}({\color{red}Dy}I_{4})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2), $\rm{\Gamma_{5}}$(2)  & 
 || $\rm{YbPdPb}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{6}}$(2)  & 
 || $\rm{CaCdPb}$, $\rm{Ta{\color{blue}Re}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{5}}$(2)  & 
 || $\rm{TiGePd}$, $\rm{{\color{blue}Sc}P{\color{blue}Ru}}$, $\rm{HfSi{\color{blue}Ru}}$, $\rm{{\color{blue}Sc}Ge{\color{blue}Rh}}$, $\rm{Hf{\color{blue}Fe}Ge}$, $\rm{{\color{red}Tb}Al{\color{blue}Ni}}$, $\rm{{\color{red}Pr}AlPd}$, $\rm{{\color{red}Tb}AlPd}$, $\rm{Zr_{6}{\color{blue}Fe}Te_{2}}$, $\rm{{\color{red}Nd}Al{\color{blue}Ni}}$, $\rm{{\color{red}Pr}Al{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{6}}$(2)  & 
 || $\rm{ZrGa{\color{blue}Rh}}$, $\rm{Hf_{6}Al_{2}Pt}$, $\rm{ZrGa{\color{blue}Co}}$, $\rm{{\color{red}Pr}CdCu}$, $\rm{{\color{red}Dy}MgAg}$, $\rm{LaMgAg}$, $\rm{{\color{red}Ce}MgPd}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$(2)  & 
 || $\rm{LaCdAu}$, $\rm{{\color{red}Pr}MgAg}$, $\rm{{\color{red}Sm}MgAg}$, $\rm{{\color{red}Ce}MgPt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}}$(2)  & 
 || $\rm{{\color{red}Tb}_{12}({\color{blue}Os}C_{3})_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{TiO}$, $\rm{La_{2}(Zn_{2}Ge)_{3}}$, $\rm{{\color{red}Tm}AgPb}$, $\rm{{\color{red}Pr}_{2}(Zn_{2}Ge)_{3}}$, $\rm{{\color{red}Nd}_{2}(Zn_{2}Ge)_{3}}$, $\rm{{\color{red}Sm}_{2}(Zn_{2}Ge)_{3}}$, $\rm{GePt_{2}}$, $\rm{GePd_{2}}$, $\rm{SiPd_{2}}$, $\rm{YbCdPb}$, $\rm{Th_{3}Pt_{5}}$, $\rm{YbSnPt}$, $\rm{Li_{5}({\color{blue}Ni}N)_{3}}$, $\rm{YbInAu}$, $\rm{{\color{red}Er}Sn{\color{blue}Ir}}$, $\rm{{\color{red}Tm}Al{\color{blue}Ni}}$, $\rm{Th_{3}Pd_{5}}$, $\rm{{\color{red}Sm}Sn{\color{blue}Rh}}$, $\rm{{\color{blue}Mn}NbGe}$, $\rm{{\color{red}Ce}Zn{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}}$(2)  & 
 || $\rm{Ba_{3}Ta_{6}Si_{4}O_{23}}$, $\rm{{\color{blue}Sc}_{6}Te_{2}{\color{blue}Os}}$, $\rm{YbSnPd}$, $\rm{{\color{red}Dy}_{6}{\color{blue}Fe}Te_{2}}$, $\rm{Ta_{9}({\color{blue}Co}S_{3})_{2}}$, $\rm{Ba_{2}Si_{3}{\color{blue}Ni}}$, $\rm{Hf_{6}Ga_{2}{\color{blue}Fe}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}}$(2)  & 
 || $\rm{CaPdPb}$, $\rm{Zr_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{blue}Sc}_{6}{\color{blue}Fe}Te_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 190: $P\overline{6}2c$} \tabularnewline  
\hline
\multirow{8}{*}{NSOC} &  $\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{\Gamma_{6}}$(2), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}_{2}Nb_{11}O_{30}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Sm}_{3}Ge_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{\Gamma_{6}}$(2), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{6}Al_{2}{\color{blue}Co}H_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(2), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}Sc}SnPd}$, $\rm{HfGaPd}$, $\rm{HfGaPt}$, $\rm{ZrGaPt}$, $\rm{ZrSn{\color{blue}Ir}}$, $\rm{ZrSn{\color{blue}Rh}}$, $\rm{{\color{blue}Sc}SnPt}$, $\rm{HfSn{\color{blue}Rh}}$, $\rm{Hf{\color{blue}Co}Sn}$, $\rm{ZrAlPt}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Li_{2}Sb}$, $\rm{Ga_{3}B_{4}Pt_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$$\rm{A_{2}}$(4), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Mg_{2}Ga}$, $\rm{HfAlPt}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{5}}$(2)  & 
 || $\rm{Zr_{6}Al_{2}{\color{blue}Ni}H_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(2)  & 
 || $\rm{Zr_{6}{\color{blue}Ni}(SnH_{5})_{2}}$ \tabularnewline   
\hline
\multirow{4}{*}{SOC} &  $\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{H}_{9}}$(2)  & 
 || $\rm{Mg_{2}Ga}$, $\rm{ZrGaPt}$, $\rm{HfGaPt}$, $\rm{{\color{blue}Sc}SnPd}$, $\rm{{\color{blue}Sc}SnPt}$, $\rm{ZrSn{\color{blue}Rh}}$, $\rm{Hf{\color{blue}Co}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4), $\rm{\overline{H}_{8}}$(2)  & 
 || $\rm{Ga_{3}B_{4}Pt_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{9}}$(2)  & 
 || $\rm{HfAlPt}$, $\rm{ZrAlPt}$, $\rm{ZrSn{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{8}}$$\rm{\overline{A}_{9}}$(4)  & 
 || $\rm{{\color{red}Sm}_{3}Ge_{5}}$, $\rm{HfGaPd}$, $\rm{HfSn{\color{blue}Rh}}$, $\rm{Zr_{6}Al_{2}{\color{blue}Co}H_{10}}$, $\rm{{\color{red}Pr}_{2}Nb_{11}O_{30}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 191: $P6/mmm$} \tabularnewline  
\hline
\multirow{44}{*}{NSOC} &  $\rm{A_{6}^-}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{5}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{{\color{red}Pu}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^+}$(2), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{5}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{{\color{red}Nd}_{5}{\color{blue}Co}_{21}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2), $\rm{H_{6}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{ZrBe_{5}}$, $\rm{HfBe_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^-}$(2), $\rm{H_{6}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{{\color{red}Nd}_{3}{\color{blue}Co}_{13}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^-}$(2), $\rm{\Gamma_{6}^+}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{La{\color{blue}Ni}_{2}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^+}$(2), $\rm{\Gamma_{6}^-}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{SrZn_{5}}$, $\rm{CaZn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{BaPt_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{{\color{red}U}{\color{blue}V}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{Mo}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{Mg({\color{blue}Co}Ge)_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{6}}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Ba}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$(2), $\rm{K_{6}}$(2)  & 
$\rm{BeB_{2}}$,  || $\rm{SrB_{2}}$, $\rm{CaB_{2}}$, $\rm{MgB_{2}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{SrGa_{2}}$, $\rm{YbB_{2}}$, $\rm{CaGa_{2}}$, $\rm{BaGa_{2}}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{{\color{red}Pr}_{2}{\color{blue}Co}_{7}B_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$(2), $\rm{K_{5}}$(2)  & 
$\rm{Si}$,  || $\rm{K_{2}Si_{2}Pb_{2}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{{\color{red}U}Si_{2}}$, $\rm{YGa_{2}{\color{blue}Co}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{YbB_{2}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{B_{2}W}$, $\rm{Cu_{2}Te}$, $\rm{B_{2}Mo}$, $\rm{{\color{blue}Cr}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{{\color{blue}Fe}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{NaBPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{H_{5}}$(2)  & 
 || $\rm{RbAu_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^-}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Y{\color{blue}Ni}_{4}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^-}$(2), $\rm{H_{5}}$(2)  & 
 || $\rm{{\color{red}Tb}B_{2}{\color{blue}Rh}_{3}}$, $\rm{LuB_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}B_{2}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^-}$(2), $\rm{\Gamma_{6}^-}$(2)  & 
 || $\rm{YAl_{3}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^+}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{Sr}$$\rm{(ICSD:81123)}$, $\rm{Sr}$$\rm{(ICSD:182337)}$, $\rm{{\color{red}Er}B_{2}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^+}$(2), $\rm{\Gamma_{6}^-}$(2)  & 
 || $\rm{LaGa_{3}Pd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^+}$(2), $\rm{\Gamma_{6}^+}$(2)  & 
 || $\rm{{\color{blue}Os}N_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^+}$(2), $\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{{\color{red}Er}Al_{3}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{H_{6}}$(2)  & 
 || $\rm{BaPd_{5}}$, $\rm{{\color{blue}Fe}B_{2}}$, $\rm{Ca{\color{blue}Ni}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{H_{5}}$(2)  & 
 || $\rm{ThAg_{2}}$, $\rm{ThAu_{2}}$, $\rm{ThCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{6}^-}$(2)  & 
 || $\rm{La_{10}Si_{8}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{BaSn_{5}}$, $\rm{{\color{red}Pu}Pt_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2), $\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{TiBe_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{H_{5}}$(2)  & 
 || $\rm{{\color{red}Tm}B_{2}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2), $\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{TaN}$$\rm{(ICSD:186417)}$, $\rm{Th{\color{blue}Fe}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{6}}$(2)  & 
 || $\rm{ZrBe_{2}}$, $\rm{ThZn_{2}}$, $\rm{{\color{blue}Sc}({\color{blue}Ni}Ge)_{6}}$, $\rm{{\color{red}Ce}{\color{blue}Co}_{4}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{5}}$(2)  & 
 || $\rm{ThSi_{2}}$, $\rm{LaGe_{2}{\color{blue}Ir}_{3}}$, $\rm{Ta_{2}BN_{3}}$, $\rm{MoN}$$\rm{(ICSD:60168)}$, $\rm{Zr_{2}TaN_{3}}$, $\rm{TaTi_{2}N_{3}}$, $\rm{Hf_{2}TaN_{3}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Ho}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Tm}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Nd}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Er}{\color{blue}Ni}_{4}B}$, $\rm{La{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}U}Ga_{2}}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Co}_{11}B_{4}}$, $\rm{{\color{red}Nd}_{3}{\color{blue}Co}_{11}B_{4}}$, $\rm{{\color{red}Pr}_{3}{\color{blue}Co}_{11}B_{4}}$, $\rm{Hf({\color{blue}Mn}Ge)_{6}}$, $\rm{Ti_{13}Si_{31}{\color{blue}Ni}_{40}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{6}}$(2)  & 
 || $\rm{LaB_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Pr}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Sm}B_{2}{\color{blue}Rh}_{3}}$, $\rm{CaPt_{5}}$, $\rm{SrPt_{5}}$, $\rm{{\color{red}Nd}B_{2}{\color{blue}Rh}_{3}}$, $\rm{LaB_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Pr}B_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Dy}In_{3}Cu_{2}}$, $\rm{CaPd_{5}}$, $\rm{{\color{red}U}{\color{blue}Fe}_{3}B_{2}}$, $\rm{SrPd_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$(2)  & 
 || $\rm{KAu_{5}}$, $\rm{{\color{red}Tb}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Nd}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Dy}B_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ho}B_{2}{\color{blue}Rh}_{3}}$, $\rm{YB_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}U}_{2}Ti}$, $\rm{Y{\color{blue}Co}_{4}B}$, $\rm{{\color{red}Nd}{\color{blue}Co}_{4}B}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{4}B}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Co}_{7}B_{3}}$, $\rm{Mg({\color{blue}Fe}Ge)_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2)  & 
$\rm{NaLi_{2}N}$$\rm{(ICSD:92308)}$, $\rm{Na_{2}LiN}$, $\rm{Na_{3}N}$,  || $\rm{Hf}$, $\rm{NaLi_{2}N}$$\rm{(ICSD:92307)}$, $\rm{LaGa_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}U}B_{2}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2)  & 
 || $\rm{{\color{red}U}B_{2}{\color{blue}Os}_{3}}$, $\rm{{\color{red}Tb}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Dy}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Er}{\color{blue}Rh}_{5}}$, $\rm{Y{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{5}}$, $\rm{Y{\color{blue}Co}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{BaAu_{2}}$, $\rm{Th{\color{blue}Ni}_{2}}$, $\rm{CaZn_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Fe}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^-}$(2)  & 
 || $\rm{{\color{blue}Sc}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Tm}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Ho}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Pr}BPt_{4}}$, $\rm{Hf({\color{blue}Fe}Ge)_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{6}^+}$(2)  & 
$\rm{ZrB_{2}}$\cite{mp-1145_mp-1472}, $\rm{TiB_{2}}$\cite{mp-1145_mp-1472}, $\rm{HfB_{2}}$, $\rm{ThGa_{2}}$,  || $\rm{YbSi_{2}}$, $\rm{CaHg_{2}}$, $\rm{{\color{red}Nd}Al_{3}Pd_{2}}$, $\rm{LaAl_{3}Pd_{2}}$, $\rm{{\color{red}Dy}Ga_{2}Cu_{3}}$, $\rm{{\color{red}Pr}Al_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Nd}Al_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Co}_{3}B_{2}}$, $\rm{Lu{\color{blue}Co}_{3}B_{2}}$, $\rm{TaN}$$\rm{(ICSD:76457)}$, $\rm{LaAl_{2}Ag_{3}}$, $\rm{{\color{red}Ce}Al_{2}Pt_{3}}$, $\rm{{\color{red}Dy}Ga_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ce}Zn_{3}Cu_{2}}$, $\rm{{\color{red}Ce}Si_{2}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^-}$(2)  & 
$\rm{ThAl_{2}}$,  || $\rm{Hg}$, $\rm{{\color{red}Tm}{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Er}{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}_{3}B_{2}}$, $\rm{Y{\color{blue}Co}_{3}B_{2}}$, $\rm{ThSi_{2}{\color{blue}Ru}_{3}}$, $\rm{KIn_{9}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ce}B_{2}{\color{blue}Ru}_{3}}$, $\rm{ThB_{2}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{5}}$, $\rm{Th{\color{blue}Ni}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{5}^+}$(2)  & 
 || $\rm{{\color{red}Sm}Al_{3}Pd_{2}}$, $\rm{TaNO}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 193: $P6_3/mcm$} \tabularnewline  
\hline
\multirow{55}{*}{NSOC} &  $\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{2}}$$\rm{H_{4}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Sm}_{5}Sb_{3}H}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Sc}_{5}Pb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Ta_{3}(BiS_{3})_{2}}$, $\rm{Nb_{3}(BiS_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{2}}$$\rm{H_{4}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{La_{5}Sb_{3}Br}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Ta_{5}N_{6}}$, $\rm{Nb_{5}N_{6}}$, $\rm{Hf_{5}CuSn_{3}}$, $\rm{Hf_{5}CuPb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Dy}_{5}Sn_{3}}$, $\rm{Lu_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Tm}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Tb}_{5}Si_{3}}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Dy}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Tb}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Er}_{5}{\color{blue}Ni}Pb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{3}Ti_{2}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{2}}$$\rm{H_{4}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}V}_{5}P_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{5}SiSb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{L_{2}}$(2)  & 
 || $\rm{Nb_{5}Pt_{3}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Dy}_{6}Ti_{4}Al_{43}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{2}}$$\rm{H_{4}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{5}Al_{3}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Tb}_{5}Ge_{3}}$, $\rm{Y_{5}Sn_{3}}$, $\rm{{\color{blue}Sc}_{5}Sn_{3}}$, $\rm{{\color{blue}Sc}_{5}Si_{3}}$, $\rm{{\color{red}Nd}_{5}Ge_{3}}$$\rm{(ICSD:637262)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{5}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{2}}$$\rm{H_{4}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{La_{5}Bi_{3}Br}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{K_{3}Nb_{8}O_{21}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Hf_{5}ZnSb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Nb_{3}PbS_{6}}$, $\rm{Cs_{3}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Nd}_{3}{\color{blue}Mn}Bi_{5}}$, $\rm{La_{3}{\color{blue}Mn}Bi_{5}}$, $\rm{Ba_{10}Al_{3}Ge_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{La_{5}In_{3}Br}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Ta_{3}SnS_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{5}ZnSb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{6}}$(2)  & 
 || $\rm{Th_{5}Sn_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Ho}_{5}Si_{3}}$, $\rm{{\color{red}Dy}_{5}Si_{3}}$, $\rm{{\color{red}Er}_{5}Ge_{3}}$, $\rm{{\color{red}Er}_{5}Sn_{3}}$, $\rm{{\color{red}Er}_{5}Si_{3}}$, $\rm{{\color{blue}Ru}Cl_{3}}$, $\rm{Y_{5}Si_{3}}$, $\rm{{\color{red}Ho}_{5}Sn_{3}}$, $\rm{{\color{red}Pr}_{5}Ge_{3}}$, $\rm{{\color{red}Ho}_{5}Pb_{3}}$, $\rm{Y_{5}Ge_{3}}$, $\rm{{\color{red}Dy}_{5}Pb_{3}}$, $\rm{{\color{red}Nd}_{5}Ge_{3}}$$\rm{(ICSD:637271)}$, $\rm{{\color{blue}Sc}_{5}Ge_{3}}$, $\rm{Lu_{5}Si_{3}}$, $\rm{{\color{red}Nd}_{5}Sn_{3}}$, $\rm{Mg_{13}Au_{41}}$, $\rm{La_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Pr}_{5}{\color{blue}Ni}Pb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{L_{1}}$(2)  & 
$\rm{TiCl_{3}}$\cite{mp-571143},  || $\rm{La_{3}{\color{blue}Sc}Bi_{5}}$, $\rm{TiI_{3}}$, $\rm{Ca_{5}CuPb_{3}}$, $\rm{Hf_{5}Ga_{3}}$, $\rm{{\color{red}Np}_{5}Ge_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Ru}Br_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4)  & 
 || $\rm{La_{3}HfSb_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4)  & 
 || $\rm{Hf_{5}Al_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{{\color{red}Dy}_{5}Si_{3}B}$, $\rm{{\color{red}Ho}_{5}Si_{3}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4)  & 
 || $\rm{La_{3}ZrSb_{5}}$, $\rm{La_{3}TiSb_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{L_{1}}$(2)  & 
 || $\rm{Ba_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{2}}$$\rm{H_{4}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{K_{3}YbSi_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{2}}$$\rm{H_{4}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Hf_{3}Nb_{2}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{L_{2}}$(2)  & 
 || $\rm{Zr_{5}AlSn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{L_{1}}$(2)  & 
 || $\rm{ZrI_{3}}$, $\rm{HfI_{3}}$, $\rm{Zr_{5}GaSn_{3}}$, $\rm{Zr_{5}Al_{3}}$, $\rm{Hf_{5}Al_{3}}$, $\rm{{\color{red}Pr}_{3}{\color{blue}Mn}Bi_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Ta_{3}PbS_{6}}$, $\rm{Nb_{3}SnS_{6}}$, $\rm{Nb_{3}GeS_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$$\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
$\rm{ZrCl_{3}}$,  || $\rm{ZrBr_{3}}$, $\rm{Nb_{5}Ga_{4}}$, $\rm{Ca_{5}As_{3}}$, $\rm{Sr_{5}As_{3}}$, $\rm{Ca_{5}Sb_{3}}$, $\rm{Yb_{5}Sb_{3}}$, $\rm{Ta_{5}Si_{3}}$, $\rm{Sr_{5}Sb_{3}}$, $\rm{Nb_{5}Si_{3}}$, $\rm{Sr_{5}Bi_{3}}$, $\rm{Nb_{5}Ge_{3}}$, $\rm{Ba_{5}As_{3}}$, $\rm{Ba_{5}Sb_{3}}$, $\rm{Ta_{5}Ge_{3}}$, $\rm{Ba_{5}Bi_{3}}$, $\rm{{\color{blue}V}_{5}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{6}}$(2)  & 
 || $\rm{{\color{blue}Fe}_{5}Si_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$$\rm{H_{6}}$(4), $\rm{K_{5}}$(2)  & 
 || $\rm{Mg_{5}Hg_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{Zr_{5}Sn_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{{\color{red}Er}_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2), $\rm{H_{5}}$$\rm{H_{6}}$(4)  & 
 || $\rm{Zr_{5}ZnPb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Ge_{3}Mo_{5}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{{\color{red}Tb}_{5}Tl_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{K_{6}}$(2)  & 
 || $\rm{Lu_{5}Si_{3}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{K_{5}}$(2)  & 
 || $\rm{Zr_{5}Sb_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{5}}$$\rm{H_{6}}$(4)  & 
 || $\rm{Y_{5}CuPb_{3}}$, $\rm{La_{5}Pb_{3}I}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2)  & 
 || $\rm{TlAgSe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{Zr_{5}Al_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{6}}$(2)  & 
 || $\rm{Hf_{5}Sn_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{5}}$(2)  & 
 || $\rm{{\color{red}Ho}_{5}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$$\rm{H_{6}}$(4)  & 
 || $\rm{Ta_{5}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2)  & 
 || $\rm{Lu_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}Sc}_{5}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2)  & 
 || $\rm{Ti_{3}O}$, $\rm{Hg_{5}Au_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4)  & 
 || $\rm{Hf_{5}Si_{3}}$, $\rm{Zr_{5}Si_{3}}$, $\rm{Yb_{5}Sn_{3}}$, $\rm{Th_{5}Sn_{3}}$, $\rm{Yb_{5}Pb_{3}}$, $\rm{Ti_{5}Ga_{4}}$, $\rm{LaSiNO_{2}}$, $\rm{Yb_{5}Ge_{3}}$, $\rm{{\color{red}Ho}_{5}Ga_{3}}$, $\rm{{\color{red}Er}_{5}Ga_{3}}$, $\rm{{\color{red}Ce}_{5}Ge_{3}}$ \tabularnewline   
\hline
\multirow{4}{*}{SOC} &  $\rm{\overline{A}_{6}}$(4), $\rm{\overline{H}_{8}}$$\rm{\overline{H}_{9}}$(4), $\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
$\rm{ZrCl_{3}}$,  || $\rm{Ta_{3}SnS_{6}}$, $\rm{Cs_{3}O}$, $\rm{Nb_{5}Ga_{4}}$, $\rm{Ca_{5}As_{3}}$, $\rm{Ta_{3}PbS_{6}}$, $\rm{Hf_{5}ZnSb_{3}}$, $\rm{Nb_{3}SnS_{6}}$, $\rm{Nb_{3}GeS_{6}}$, $\rm{Zr_{5}ZnSb_{3}}$, $\rm{Sr_{5}As_{3}}$, $\rm{{\color{blue}Ru}Cl_{3}}$, $\rm{Ca_{5}Sb_{3}}$, $\rm{Yb_{5}Sb_{3}}$, $\rm{{\color{blue}Ru}Br_{3}}$, $\rm{Sr_{5}Sb_{3}}$, $\rm{Nb_{5}Ge_{3}}$, $\rm{Zr_{5}SiSb_{3}}$, $\rm{Ba_{5}As_{3}}$, $\rm{K_{3}Nb_{8}O_{21}}$, $\rm{La_{5}Sb_{3}Br}$, $\rm{{\color{blue}Sc}_{5}Ge_{3}}$, $\rm{Nb_{5}Si_{3}}$, $\rm{Ba_{5}Sb_{3}}$, $\rm{Y_{5}Sn_{3}}$, $\rm{Ba_{5}Bi_{3}}$, $\rm{Ta_{5}Si_{3}}$, $\rm{Hf_{3}Nb_{2}Ga_{3}}$, $\rm{Ta_{5}Ge_{3}}$, $\rm{Sr_{5}Bi_{3}}$, $\rm{Zr_{5}Sb_{3}}$, $\rm{Zr_{5}Al_{3}}$, $\rm{Hf_{5}Al_{3}}$, $\rm{La_{3}{\color{blue}Mn}Bi_{5}}$, $\rm{{\color{red}Nd}_{3}{\color{blue}Mn}Bi_{5}}$, $\rm{{\color{red}Pr}_{3}{\color{blue}Mn}Bi_{5}}$, $\rm{La_{5}In_{3}Br}$, $\rm{{\color{red}Np}_{5}Ge_{4}}$, $\rm{{\color{blue}V}_{5}Ge_{3}}$, $\rm{K_{3}YbSi_{2}O_{7}}$, $\rm{La_{5}Bi_{3}Br}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{6}}$(4), $\rm{\overline{H}_{7}}$$\rm{\overline{H}_{7}}$(4), $\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
 || $\rm{Nb_{3}PbS_{6}}$, $\rm{ZrBr_{3}}$, $\rm{Ba_{3}N}$, $\rm{HfI_{3}}$, $\rm{La_{3}{\color{blue}Sc}Bi_{5}}$, $\rm{{\color{red}Ho}_{5}Si_{3}}$, $\rm{{\color{red}Dy}_{5}Si_{3}}$, $\rm{{\color{red}Er}_{5}Ge_{3}}$, $\rm{{\color{red}Er}_{5}Sn_{3}}$, $\rm{Y_{5}Si_{3}}$, $\rm{{\color{red}Er}_{5}Si_{3}}$, $\rm{{\color{red}Ho}_{5}Sn_{3}}$, $\rm{{\color{red}Pr}_{5}Ge_{3}}$, $\rm{{\color{red}Dy}_{5}Sn_{3}}$, $\rm{Y_{5}Ge_{3}}$, $\rm{TiI_{3}}$, $\rm{{\color{red}Tb}_{5}Ge_{3}}$, $\rm{{\color{red}Nd}_{5}Ge_{3}}$$\rm{(ICSD:637271)}$, $\rm{Zr_{5}GaSn_{3}}$, $\rm{Lu_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{Hf_{5}CuSn_{3}}$, $\rm{{\color{red}Tm}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{Lu_{5}Si_{3}}$, $\rm{{\color{red}Nd}_{5}Sn_{3}}$, $\rm{{\color{red}Er}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Tb}_{5}Si_{3}}$, $\rm{{\color{blue}Sc}_{5}Si_{3}}$, $\rm{{\color{red}Dy}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Nd}_{5}Ge_{3}}$$\rm{(ICSD:637262)}$, $\rm{Hf_{5}CuPb_{3}}$, $\rm{Zr_{5}AlSn_{3}}$, $\rm{{\color{red}Tb}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{La_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{{\color{red}Pr}_{5}{\color{blue}Ni}Pb_{3}}$, $\rm{Ba_{10}Al_{3}Ge_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{4}}$$\rm{\overline{A}_{5}}$(4), $\rm{\overline{H}_{8}}$$\rm{\overline{H}_{9}}$(4), $\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
 || $\rm{{\color{red}Sm}_{5}Sb_{3}H}$, $\rm{{\color{red}Ho}_{5}Pb_{3}}$, $\rm{{\color{red}Dy}_{5}Pb_{3}}$, $\rm{Ta_{5}N_{6}}$, $\rm{{\color{blue}Sc}_{5}Pb_{3}}$, $\rm{{\color{blue}Sc}_{5}Sn_{3}}$, $\rm{{\color{blue}V}_{5}P_{3}N}$, $\rm{Zr_{5}Al_{3}C}$, $\rm{Nb_{5}N_{6}}$, $\rm{Ca_{5}CuPb_{3}}$, $\rm{Hf_{5}Ga_{3}}$, $\rm{Zr_{3}Ti_{2}Ga_{3}}$, $\rm{{\color{red}Dy}_{6}Ti_{4}Al_{43}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{4}}$$\rm{\overline{A}_{5}}$(4), $\rm{\overline{H}_{7}}$$\rm{\overline{H}_{7}}$(4), $\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
$\rm{TiCl_{3}}$\cite{mp-571143},  || $\rm{Ta_{3}(BiS_{3})_{2}}$, $\rm{Nb_{3}(BiS_{3})_{2}}$, $\rm{Nb_{5}Pt_{3}O}$, $\rm{Mg_{13}Au_{41}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 194: $P6_3/mmc$} \tabularnewline  
\hline
\multirow{109}{*}{NSOC} &  $\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{3}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{ZrAlPt_{2}}$, $\rm{LaMgCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{3}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{HfAlPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{2}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Re}N_{2}}$, $\rm{CsYbSe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{YbCuGe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Dy}_{3}{\color{blue}Ni}_{7}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Nb_{4}AlC_{3}}$, $\rm{Ta_{4}AlC_{3}}$$\rm{(ICSD:156383)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{3}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Ba{\color{blue}Ni}_{9}P_{5}}$, $\rm{Sr{\color{blue}Ni}_{9}P_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{2}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Sm}_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{Ba{\color{blue}Ni}_{9}As_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{La{\color{blue}Cr}Ge_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Cr}Ge_{3}}$, $\rm{{\color{red}Pr}{\color{blue}Cr}Ge_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Cr}Ge_{3}}$, $\rm{{\color{blue}Cr}CuO_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Ti_{2}InC}$, $\rm{Cs{\color{blue}Co}Cl_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{3}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Sc}Hg_{3}}$, $\rm{{\color{blue}Mn}_{3}Al_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{3}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{YHg_{3}}$, $\rm{LaHg_{3}}$, $\rm{{\color{red}Tb}Hg_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{2}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{B_{3}{\color{blue}Ru}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{2}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
$\rm{Au}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{2}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Al{\color{blue}Cr}_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{2}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{2}TlC}$, $\rm{Mg_{2}Cu_{3}Si}$, $\rm{GaMo_{2}C}$, $\rm{AlW_{2}C}$, $\rm{{\color{blue}Cr}_{2}GaC}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Zr_{2}AlC}$, $\rm{Ti_{2}GaC}$, $\rm{Ti_{2}AlC}$, $\rm{Ta_{4}AlC_{3}}$$\rm{(ICSD:159456)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{MgGaAu_{2}}$, $\rm{Zr_{3}Al_{3}C_{5}}$$\rm{(ICSD:43476)}$, $\rm{{\color{blue}Re}C_{2}}$$\rm{(ICSD:184660)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Hf_{2}InC}$, $\rm{Zr_{2}InC}$, $\rm{Hf_{2}TlC}$, $\rm{CaAlSi}$, $\rm{Nb_{2}{\color{blue}Co}_{3}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{2}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Cu_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Fe}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}Sc}{\color{blue}Cr}C_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{3}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{CaAl_{9}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{3}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Tm}Hg_{3}}$, $\rm{{\color{red}Er}Hg_{3}}$, $\rm{{\color{red}Ho}Hg_{3}}$, $\rm{{\color{red}Dy}Hg_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{3}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{MoN}$$\rm{(ICSD:151774)}$, $\rm{NbS}$, $\rm{SrIn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{2}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{SnAu}$, $\rm{CuSn}$, $\rm{Te{\color{blue}Ir}}$, $\rm{SbPt}$, $\rm{BiPd}$, $\rm{SbPd}$, $\rm{{\color{blue}Ni}Sb}$, $\rm{BiPt}$, $\rm{{\color{blue}Rh}Se}$, $\rm{Mg_{3}Au}$$\rm{(ICSD:612138)}$, $\rm{Te{\color{blue}Rh}}$, $\rm{{\color{blue}Ni}Bi}$$\rm{(ICSD:616868)}$, $\rm{{\color{blue}Co}Te}$, $\rm{CuSe}$$\rm{(ICSD:94677)}$, $\rm{{\color{blue}Co}S}$, $\rm{CuS}$$\rm{(ICSD:32106)}$, $\rm{{\color{blue}Co}Se}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{2}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{YbZnIn}$, $\rm{{\color{red}Pr}{\color{blue}Ni}SnH_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}SnH_{2}}$, $\rm{CuSe}$$\rm{(ICSD:94685)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{2}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{PdN}$, $\rm{Zr_{4}(AlC_{2})_{3}}$, $\rm{PtN}$, $\rm{{\color{blue}V}_{2}PC}$, $\rm{{\color{red}Tb}SnPt_{2}}$, $\rm{{\color{red}Er}SnPt_{2}}$, $\rm{YSnPt_{2}}$, $\rm{Zr_{3}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{2}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Ag}$$\rm{(ICSD:56269)}$, $\rm{AuSe}$, $\rm{{\color{red}Er}Zn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
$\rm{N_{2}}$$\rm{(ICSD:638342)}$,  || $\rm{InCu_{2}}$, $\rm{{\color{blue}Ni}_{2}SbTe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{YbCuPb}$, $\rm{La{\color{blue}Ni}SnH_{2}}$, $\rm{SrAsPt}$, $\rm{La_{2}Al_{2}I}$, $\rm{SrAsPd}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Tc}_{2}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{TaPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Ba_{3}Lu{\color{blue}Ir}_{2}O_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Al{\color{blue}V}_{4}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{2}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Tm}_{3}{\color{blue}Ni}_{7}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{La_{2}In}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}_{2}In}$, $\rm{{\color{red}Nd}_{2}In}$, $\rm{{\color{red}Pr}_{2}Tl}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Nb_{2}GaC}$, $\rm{{\color{blue}V}_{2}GaC}$, $\rm{{\color{blue}Sc}Cd_{3}}$, $\rm{{\color{blue}V}Te}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Nb_{2}AlC}$, $\rm{Ta_{2}InC}$, $\rm{Ta_{2}GaC}$, $\rm{Nb_{2}InC}$, $\rm{Ta_{2}AlC}$$\rm{(ICSD:187514)}$, $\rm{Al{\color{blue}V}_{2}C}$, $\rm{Lu_{2}In}$, $\rm{{\color{red}Tm}_{2}In}$, $\rm{{\color{red}Er}_{2}In}$, $\rm{{\color{blue}Sc}_{2}Al}$, $\rm{{\color{red}Ho}_{2}In}$, $\rm{Y_{2}In}$, $\rm{{\color{red}Sm}_{2}In}$, $\rm{{\color{red}Dy}_{2}In}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{2}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Cr}{\color{blue}Co}Ge}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}V}S}$$\rm{(ICSD:52211)}$, $\rm{Ta_{2}AlC}$$\rm{(ICSD:181247)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{TiAs}$$\rm{(ICSD:44074)}$, $\rm{TiSb}$, $\rm{{\color{red}Tb}_{2}Tl}$, $\rm{{\color{red}Dy}_{2}Tl}$, $\rm{{\color{red}Nd}_{2}Tl}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Tc}B_{2}}$, $\rm{{\color{blue}Re}B_{2}}$, $\rm{{\color{red}Tb}Cd_{3}}$, $\rm{B_{4}{\color{blue}Rh}_{5}}$, $\rm{CsYb_{3}Se_{4}}$, $\rm{InMoS_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}V}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Hf_{9}BMo_{4}}$, $\rm{Ba_{3}{\color{red}Er}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}Y{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}{\color{red}Dy}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}{\color{red}Tb}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}{\color{red}Nd}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}{\color{red}Sm}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}{\color{red}Pr}{\color{blue}Ru}_{2}O_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{1}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{B_{3}{\color{blue}Os}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{BPt_{2}}$, $\rm{Sn_{4}B{\color{blue}Rh}_{6}}$, $\rm{{\color{red}Ce}Mg_{2}Cu_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{HW}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Hf_{2}Al_{3}C_{4}}$, $\rm{Mg_{3}{\color{blue}Ir}}$, $\rm{In_{2}Cu}$, $\rm{TiH}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{2}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{YbMg_{2}Cu_{9}}$, $\rm{{\color{red}Sm}_{3}Mg_{13}Zn_{30}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}Mn}MoN_{2}}$, $\rm{{\color{blue}Sc}_{2}Al_{3}{\color{blue}Ru}}$, $\rm{Hf_{9}{\color{blue}Co}Mo_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{1}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Zr_{2}Al}$, $\rm{Ti_{2}Ga}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{MoH}$, $\rm{Ti_{2}TlC}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Pa}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{3}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Hf_{9}AsW_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{2}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Zr_{2}Al_{3}C_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{2}}$(2), $\rm{K_{6}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{TaPbS_{2}}$, $\rm{TaSnS_{2}}$, $\rm{NbPbS_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{2}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Ir}_{3}W}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{2}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{In_{2}Bi}$, $\rm{LaTiGe_{3}}$, $\rm{TaSe_{2}}$$\rm{(ICSD:651950)}$, $\rm{NbS_{2}}$, $\rm{NbSe_{2}}$, $\rm{{\color{red}Ce}CuSi}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$(2), $\rm{K_{6}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Zr_{3}Al_{3}C_{5}}$$\rm{(ICSD:159412)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Hf_{3}Al_{3}C_{5}}$, $\rm{{\color{blue}Re}C_{2}}$$\rm{(ICSD:184663)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$(2), $\rm{K_{5}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}Sc}_{2}InC}$, $\rm{Si_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Sm}}$$\rm{(ICSD:52483)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{red}Er}_{3}{\color{blue}Ni}_{7}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}^-}$(2), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{BPt}$, $\rm{{\color{red}U}SnAu}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{6}^+}$(2), $\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{red}Ce}_{2}{\color{blue}Co}_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Ta_{4}{\color{blue}Mn}S_{8}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{\Gamma_{5}^+}$(2), $\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{TiGaPt}$, $\rm{TiAlPt}$, $\rm{Ba{\color{blue}V}Se_{3}}$, $\rm{{\color{blue}Mn}(NbS_{2})_{4}}$$\rm{(ICSD:643021)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{Sb}$, $\rm{Zr_{2}Al_{3}C_{4}}$, $\rm{In(GaAu)_{2}}$, $\rm{{\color{blue}V}S}$$\rm{(ICSD:33613)}$, $\rm{CuS}$$\rm{(ICSD:24586)}$, $\rm{Na_{9}Sn_{4}}$, $\rm{{\color{red}Pr}_{13}Zn_{58}}$, $\rm{{\color{red}Pr}_{13}Cd_{58}}$, $\rm{Al_{23}{\color{blue}V}_{4}}$, $\rm{{\color{red}Sm}_{13}Cd_{58}}$, $\rm{La_{13}Cd_{58}}$, $\rm{{\color{red}Nd}_{13}Cd_{58}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{{\color{blue}Re}}$, $\rm{{\color{blue}Tc}}$, $\rm{{\color{red}Er}H_{2}}$, $\rm{W_{2}N_{3}}$, $\rm{Ti_{3}AlC_{2}}$, $\rm{{\color{blue}Mn}(NbS_{2})_{4}}$$\rm{(ICSD:643016)}$, $\rm{Cs_{6}K_{7}}$, $\rm{{\color{blue}V}_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{2}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{LiCu_{2}Sn}$, $\rm{Nb_{2}PC}$, $\rm{Mg_{3}Au}$$\rm{(ICSD:58541)}$, $\rm{Nb_{2}AsC}$, $\rm{{\color{blue}V}_{2}AsC}$, $\rm{Lu_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Co}_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{CuSe}$$\rm{(ICSD:94686)}$, $\rm{Ba{\color{blue}V}S_{3}}$, $\rm{BaNbS_{3}}$, $\rm{Zr_{9}{\color{blue}Co}Mo_{4}}$, $\rm{Rb{\color{blue}V}Cl_{3}}$, $\rm{Y_{13}Cd_{58}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{1}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Re}_{2}N}$, $\rm{{\color{blue}Ni}Bi}$$\rm{(ICSD:58820)}$, $\rm{Mo{\color{blue}Ir}_{3}}$, $\rm{Mo{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}Rh}_{3}W}$, $\rm{{\color{blue}Co}_{3}W}$, $\rm{{\color{blue}V}_{6}Ga_{5}}$, $\rm{{\color{blue}Co}_{3}Mo}$, $\rm{In{\color{blue}Ni}_{3}}$, $\rm{Ta_{2}{\color{blue}V}_{3}Si}$, $\rm{{\color{blue}Sc}_{3}Si_{4}{\color{blue}Ni}_{11}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Y_{3}H_{2}}$, $\rm{Y_{2}{\color{blue}Co}_{17}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Co}_{17}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Co}_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{KTl}$, $\rm{Sr{\color{blue}Ni}_{3}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{HfP}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{{\color{blue}Mn}_{2}Nb}$, $\rm{Ta{\color{blue}Mn}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Hf_{2}SbP}$, $\rm{HfAs}$, $\rm{Zr_{2}SbP}$, $\rm{ZrAs}$, $\rm{NaAl_{2}Sb}$, $\rm{{\color{red}Pr}_{2}Zn_{17}}$, $\rm{La_{2}Cd_{17}}$, $\rm{Th{\color{blue}Re}_{2}}$, $\rm{La{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{Yb{\color{blue}Os}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{SrZn_{2}}$, $\rm{BaMg_{2}}$, $\rm{Ba{\color{blue}Ru}O_{3}}$$\rm{(ICSD:172176)}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{TiSe}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Ti_{2}CS}$, $\rm{Zr_{2}CS}$, $\rm{TaN}$, $\rm{ZrTe}$, $\rm{{\color{red}Er}_{2}Si_{3}{\color{blue}Rh}}$, $\rm{TiTe}$, $\rm{{\color{red}Tb}_{2}Zn_{17}}$, $\rm{Hf_{9}{\color{blue}V}_{4}S}$, $\rm{Zr_{9}{\color{blue}V}_{4}S}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{2}}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Yb_{23}Mg_{4}Cu_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{3}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{ThAl_{3}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Co}_{2}I}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{3}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Mg_{3}In}$, $\rm{{\color{red}Dy}}$, $\rm{{\color{red}Pr}_{2}CBr}$, $\rm{{\color{red}Tb}}$$\rm{(ICSD:52495)}$, $\rm{Lu}$, $\rm{{\color{blue}V}_{2}InC}$, $\rm{{\color{red}Ho}}$, $\rm{{\color{red}Tm}}$, $\rm{{\color{red}Er}}$, $\rm{Zr{\color{blue}Ni}_{2}Sb}$, $\rm{Hf{\color{blue}Ni}_{2}Sb}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Ni}_{2}I}$, $\rm{Ba_{3}Al_{5}}$, $\rm{Ba_{3}Al_{3}Ga_{2}}$, $\rm{Hf_{9}Mo_{4}As}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{2}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Tl}$, $\rm{Li}$, $\rm{Na}$$\rm{(ICSD:44758)}$, $\rm{LiHg_{3}}$, $\rm{BaTaS_{3}}$, $\rm{BaTaSe_{3}}$, $\rm{B_{5}W_{2}}$, $\rm{{\color{blue}Fe}N}$, $\rm{Ti_{3}In}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Co}_{3}Si}$, $\rm{Ba_{3}{\color{red}Sm}{\color{blue}Ir}_{2}O_{9}}$, $\rm{Ba_{4}Al_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$(2), $\rm{L_{2}}$(2)  & 
 || $\rm{{\color{blue}Co}MoP_{2}}$, $\rm{YSi{\color{blue}Rh}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{1}}$(2), $\rm{H_{1}}$(2), $\rm{L_{1}}$(2)  & 
 || $\rm{Cs}$$\rm{(ICSD:57180)}$, $\rm{ZrN}$, $\rm{Ti_{3}Al}$, $\rm{{\color{blue}Sc}_{2}TlC}$, $\rm{Sn{\color{blue}Ir}}$, $\rm{{\color{blue}Ir}Pb}$, $\rm{Tl{\color{blue}Ni}}$, $\rm{Ga{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Tm}Te}$, $\rm{{\color{blue}Sc}_{2}AlC}$, $\rm{Ti_{3}Ga}$, $\rm{In{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Sc}Te}$$\rm{(ICSD:43593)}$, $\rm{{\color{blue}Sc}_{2}GaC}$, $\rm{{\color{blue}Co}{\color{blue}Ni}Sn}$, $\rm{Zr{\color{blue}Ni}P}$, $\rm{{\color{red}Ce}_{3}Al}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{{\color{red}Ce}Al{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{BaGe_{3}}$, $\rm{BaSn_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Os}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Os}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Os}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{{\color{blue}Cr}S}$$\rm{(ICSD:16723)}$, $\rm{{\color{blue}Cr}S}$$\rm{(ICSD:626613)}$, $\rm{{\color{red}U}{\color{blue}Re}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{{\color{blue}Os}}$, $\rm{Ag}$$\rm{(ICSD:64707)}$, $\rm{{\color{blue}Ru}}$, $\rm{{\color{blue}Fe}}$, $\rm{{\color{blue}Os}C}$, $\rm{ZrP}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Li_{2}ZnSi}$, $\rm{Y{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ru}_{2}}$, $\rm{Lu{\color{blue}Ru}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{K_{6}}$(2)  & 
 || $\rm{Al_{5}{\color{blue}Co}_{2}}$, $\rm{BaNa_{2}}$, $\rm{Ta{\color{blue}Fe}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2), $\rm{K_{5}}$(2)  & 
 || $\rm{Ge}$$\rm{(ICSD:189805)}$, $\rm{Pb}$, $\rm{Hf_{2}CS}$, $\rm{{\color{blue}Sc}Te}$$\rm{(ICSD:262042)}$, $\rm{Ti_{6}Sn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{K_{6}}$(2)  & 
 || $\rm{O_{2}}$, $\rm{Yb_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{{\color{blue}V}H}$, $\rm{KPb_{2}}$, $\rm{Th{\color{blue}Mn}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{K_{5}}$(2)  & 
 || $\rm{Ti_{2}SbP}$, $\rm{MgZn_{2}}$, $\rm{TiAs}$$\rm{(ICSD:16773)}$, $\rm{CaCd_{2}}$, $\rm{CaZn_{2}}$, $\rm{CaMg_{2}}$, $\rm{MoC}$$\rm{(ICSD:618295)}$, $\rm{{\color{red}Dy}_{2}Zn_{17}}$, $\rm{CsNa_{2}}$, $\rm{CsK_{2}}$, $\rm{{\color{blue}V}Sb}$, $\rm{La_{2}Mg_{17}}$, $\rm{Ba_{3}{\color{red}Ce}{\color{blue}Ru}_{2}O_{9}}$, $\rm{BaLi_{4}}$, $\rm{{\color{red}Ho}_{2}Si_{3}{\color{blue}Rh}}$, $\rm{{\color{blue}Mn}{\color{blue}Co}Ge}$, $\rm{{\color{red}Ce}_{2}Zn_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^-}$(2)  & 
$\rm{HfBeSi}$, $\rm{ZrBeSi}$,  || $\rm{CaSnHg}$, $\rm{InCu}$, $\rm{Mg_{2}SiPt}$, $\rm{CaZnPb}$, $\rm{CaHgPb}$, $\rm{YbHgPb}$, $\rm{NaTl}$, $\rm{Mo}$, $\rm{{\color{red}Ce}AlAu}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{6}^+}$(2)  & 
 || $\rm{{\color{blue}Ni}S_{2}}$, $\rm{Ti_{2}GeC}$, $\rm{Hf_{2}S}$, $\rm{Ti_{3}GeC_{2}}$, $\rm{{\color{blue}Mn}{\color{blue}Co}Si}$, $\rm{{\color{blue}Sc}{\color{blue}Mn}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Mn}_{2}}$, $\rm{{\color{red}Eu}_{2}Ga_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^-}$(2)  & 
 || $\rm{{\color{red}U}_{2}{\color{blue}Fe}_{3}Ge}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4), $\rm{\Gamma_{5}^+}$(2)  & 
$\rm{Na_{2}Sn_{3}Au}$,  || $\rm{CuBi}$, $\rm{CuAs}$, $\rm{{\color{blue}V}P}$, $\rm{{\color{blue}Re}N}$, $\rm{{\color{blue}Tc}N}$, $\rm{{\color{blue}Ni}S}$$\rm{(ICSD:646352)}$, $\rm{YAlPd_{2}}$, $\rm{LaInPd_{2}}$, $\rm{{\color{blue}Cr}}$, $\rm{TaSe_{2}}$$\rm{(ICSD:651948)}$, $\rm{Ta{\color{blue}Cr}_{2}}$, $\rm{Hf{\color{blue}Ni}_{3}}$, $\rm{Th(TiH_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{6}}$(2)  & 
$\rm{C}$$\rm{(ICSD:193439)}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48},  || $\rm{LiAl}$, $\rm{MgCd_{3}}$, $\rm{{\color{blue}Co}_{2}Sn}$, $\rm{{\color{blue}Mn}As}$, $\rm{Hf{\color{blue}Cr}_{2}}$$\rm{(ICSD:626144)}$, $\rm{Mg_{5}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Tm}Mg_{2}}$, $\rm{{\color{red}Ho}Mg_{2}}$, $\rm{{\color{red}Dy}Mg_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{5}Sn}$, $\rm{Ca_{5}{\color{blue}Ni}_{15}B_{4}}$, $\rm{Zr{\color{blue}Cr}_{2}}$$\rm{(ICSD:626949)}$, $\rm{{\color{red}U}_{2}{\color{blue}Cr}_{3}Si}$, $\rm{Zr_{2}{\color{blue}Fe}_{3}Si}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Ni}_{17}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Ni}_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{K_{5}}$(2)  & 
$\rm{SrMg_{4}}$, $\rm{Be}$\cite{mp-87},  || $\rm{BaPt}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{Mg}$, $\rm{SnH_{4}}$, $\rm{Zr_{2}{\color{blue}Ni}As_{2}}$, $\rm{Ba}$, $\rm{KAu_{2}}$, $\rm{B_{2}W}$, $\rm{Sn_{3}Pt_{2}}$, $\rm{KAg_{2}}$, $\rm{{\color{blue}Ni}_{3}Sn}$, $\rm{Ta_{4}{\color{blue}Fe}S_{8}}$, $\rm{KNa_{2}}$, $\rm{Zr{\color{blue}Cr}_{2}}$$\rm{(ICSD:106984)}$, $\rm{Hf{\color{blue}Re}_{2}}$, $\rm{{\color{red}Ce}}$$\rm{(ICSD:52845)}$, $\rm{{\color{blue}Sc}{\color{blue}Os}_{2}}$, $\rm{Lu{\color{blue}Os}_{2}}$, $\rm{Nb_{2}{\color{blue}Cr}Se_{4}}$, $\rm{Y{\color{blue}Os}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Os}_{2}}$, $\rm{La_{3}Al}$, $\rm{Zr{\color{blue}Mn}_{2}}$$\rm{(ICSD:643951)}$, $\rm{{\color{red}Ce}}$$\rm{(ICSD:43381)}$, $\rm{Hf{\color{blue}Mn}_{2}}$, $\rm{Th_{2}{\color{blue}Fe}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^-}$(2)  & 
$\rm{BaAgAs}$, $\rm{SrAgAs}$, $\rm{Na_{3}Bi}$\cite{mp-27838_mp-569940_mp-569095,mp-27838},  || $\rm{{\color{red}Er}H_{3}}$, $\rm{LaSbPd}$, $\rm{LaPPd}$, $\rm{{\color{red}Er}H}$, $\rm{LaCuSn}$, $\rm{LaCuSi}$, $\rm{BaZnSi}$, $\rm{BaZnGe}$, $\rm{SnPt}$, $\rm{Hf}$, $\rm{LaAsPd}$, $\rm{LaCuPb}$, $\rm{Ti}$, $\rm{{\color{red}Sm}PPd}$, $\rm{{\color{red}Nd}PPd}$, $\rm{{\color{red}Pr}PPd}$, $\rm{{\color{blue}Co}As}$, $\rm{{\color{blue}Ni}Pb}$, $\rm{{\color{red}Nd}AsPd}$, $\rm{La{\color{blue}Ni}Sb}$, $\rm{{\color{blue}Co}Sb}$, $\rm{Mg_{3}Hg}$, $\rm{Bi{\color{blue}Rh}}$, $\rm{Si{\color{blue}Ni}_{2}}$, $\rm{TiS_{2}}$$\rm{(ICSD:181507)}$, $\rm{MoC}$$\rm{(ICSD:618298)}$, $\rm{Ca_{2}Mg_{3}Si}$, $\rm{{\color{red}U}Pt_{3}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Fe}_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{6}^+}$(2)  & 
$\rm{Ge}$$\rm{(ICSD:636533)}$, $\rm{Ge}$$\rm{(ICSD:167204)}$,  || $\rm{YbGa_{2}}$, $\rm{YbIn_{2}}$, $\rm{{\color{blue}Ir}N}$, $\rm{ThHg_{2}}$, $\rm{YZnGe}$, $\rm{{\color{blue}Rh}N}$, $\rm{{\color{blue}V}N}$, $\rm{{\color{red}Sm}Al_{3}}$, $\rm{YAl_{3}}$, $\rm{Nb_{2}CS}$, $\rm{{\color{red}Tb}Ga_{3}}$, $\rm{LaAl_{3}}$, $\rm{TiS}$, $\rm{{\color{red}Pr}Al_{3}}$, $\rm{{\color{red}Nd}Al_{3}}$, $\rm{NbN}$$\rm{(ICSD:644558)}$, $\rm{Mg_{5}Pd_{2}}$, $\rm{{\color{blue}Fe}S}$$\rm{(ICSD:35008)}$, $\rm{{\color{blue}Fe}S}$$\rm{(ICSD:35008)}$, $\rm{Ti{\color{blue}Cr}_{2}}$$\rm{(ICSD:626919)}$, $\rm{{\color{blue}Fe}Se}$, $\rm{Be_{2}{\color{blue}Fe}}$, $\rm{Cs{\color{blue}Fe}Br_{3}}$, $\rm{Th_{2}{\color{blue}Ni}_{17}}$, $\rm{{\color{blue}Re}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(2)  & 
$\rm{{\color{red}Nd}SbAu}$,  || $\rm{CaIn_{2}}$$\rm{(ICSD:58686)}$, $\rm{{\color{red}Sm}ZnSn}$, $\rm{{\color{red}Pr}ZnSn}$, $\rm{{\color{red}Nd}ZnSn}$, $\rm{{\color{red}Dy}Al_{3}}$, $\rm{{\color{red}Dy}Mg_{2}Cu_{9}}$, $\rm{{\color{red}Pr}Mg_{2}Cu_{9}}$, $\rm{{\color{red}Nd}Mg_{2}Cu_{9}}$, $\rm{{\color{red}Tb}Mg_{2}Cu_{9}}$, $\rm{{\color{red}Sm}Mg_{2}Cu_{9}}$, $\rm{YMg_{2}Cu_{9}}$, $\rm{LaMg_{2}Cu_{9}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Co}_{5}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(2)  & 
 || $\rm{Na_{2}CdSn}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{{\color{red}Pr}SbPd}$, $\rm{{\color{red}Nd}SbPd}$, $\rm{{\color{red}Sm}SbPd}$, $\rm{{\color{red}Tb}SbPd}$, $\rm{SrSbAu}$, $\rm{LuCuSi}$, $\rm{{\color{red}Tm}CuSi}$, $\rm{Zr_{2}{\color{blue}Ni}P_{2}}$, $\rm{{\color{red}Er}CuSi}$, $\rm{{\color{red}Dy}CuSi}$, $\rm{{\color{red}Ho}CuSi}$, $\rm{{\color{red}Tb}CuSi}$, $\rm{{\color{red}Sm}CuSi}$, $\rm{{\color{red}Pr}CuSi}$, $\rm{{\color{red}Nd}CuSi}$, $\rm{{\color{red}Pr}SnAu}$, $\rm{{\color{red}Nd}SnAu}$, $\rm{{\color{red}Sm}SnAu}$, $\rm{{\color{red}Tb}ZnSn}$, $\rm{YZnSn}$, $\rm{YCuSi}$, $\rm{{\color{red}Dy}SnAu}$, $\rm{{\color{red}Ho}SnAu}$, $\rm{{\color{red}Er}TlZn}$, $\rm{Al_{5}{\color{blue}Rh}_{2}}$, $\rm{YSnAu}$, $\rm{{\color{red}Dy}TlZn}$, $\rm{{\color{red}Sm}PbAu}$, $\rm{{\color{red}Sm}TlZn}$, $\rm{{\color{red}Nd}TlZn}$, $\rm{Na_{2}LiAu_{3}}$, $\rm{ThPd_{3}}$, $\rm{LaZnGa}$, $\rm{CaSi{\color{blue}Ni}_{2}}$, $\rm{LaTlZn}$, $\rm{{\color{red}Sm}TlCd}$, $\rm{LaZnIn}$, $\rm{B_{4}W}$, $\rm{{\color{red}Nd}TlCd}$, $\rm{CdCu_{2}}$$\rm{(ICSD:150582)}$, $\rm{Y_{3}Al{\color{blue}Ni}_{8}}$, $\rm{Ti{\color{blue}Cr}_{2}}$$\rm{(ICSD:102853)}$, $\rm{Ta{\color{blue}Co}_{2}}$$\rm{(ICSD:625334)}$, $\rm{{\color{blue}Mn}_{2}Sn}$, $\rm{{\color{red}U}_{2}AlCu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{A_{3}}$(4)  & 
$\rm{NaTeAu}$, $\rm{CaPAu}$, $\rm{BaSbAu}$$\rm{(ICSD:280954)}$, $\rm{KTeAu}$, $\rm{RbTeAu}$, $\rm{KHgAs}$\cite{mp-10763_mp-7420}, $\rm{KHgSb}$\cite{mp-10763_mp-7420,mp-10763}, $\rm{CaAsAu}$, $\rm{Na_{2}MgPb}$, $\rm{LiB}$, $\rm{Cu_{2}S}$,  || $\rm{BaPAu}$, $\rm{AgN}$, $\rm{BaZnPb}$, $\rm{LiSnAu}$, $\rm{SrTl_{2}}$, $\rm{{\color{blue}Re}_{2}C}$, $\rm{BaSnHg}$, $\rm{{\color{blue}Tc}B}$$\rm{(ICSD:168897)}$, $\rm{Hf_{2}SnC}$, $\rm{Zr_{2}SnC}$, $\rm{TePd}$, $\rm{Ti_{2}SiC}$, $\rm{{\color{blue}Ni}S}$$\rm{(ICSD:646338)}$, $\rm{{\color{blue}Ni}Se}$, $\rm{TePt}$, $\rm{Zr_{2}PbC}$, $\rm{{\color{blue}Ni}Te}$, $\rm{{\color{red}Ho}AsPt}$, $\rm{{\color{blue}Re}B_{3}}$, $\rm{Zr_{2}AlN}$, $\rm{Hf_{2}PbC}$, $\rm{Zr_{2}InN}$, $\rm{{\color{blue}Tc}B}$$\rm{(ICSD:168898)}$, $\rm{Mg_{3}Pt}$, $\rm{Ti_{2}AlN}$, $\rm{Ti_{2}SnC}$, $\rm{Mg_{3}Pd}$, $\rm{Ti_{2}GaN}$, $\rm{Be_{2}{\color{blue}Re}}$, $\rm{{\color{blue}Os}N_{2}}$, $\rm{ThCd_{3}}$, $\rm{CdCu_{2}}$$\rm{(ICSD:58955)}$, $\rm{ThHg_{3}}$, $\rm{NbN}$$\rm{(ICSD:644555)}$, $\rm{Ti_{2}InN}$, $\rm{{\color{red}Dy}InPt_{2}}$, $\rm{{\color{red}Tb}InPt_{2}}$, $\rm{YInPt_{2}}$, $\rm{Ti_{3}SiC_{2}}$, $\rm{{\color{red}U}{\color{blue}Re}B_{3}}$, $\rm{Cd_{5}Cu_{2}}$, $\rm{YbMg_{2}}$, $\rm{LiTl}$, $\rm{{\color{blue}Sc}{\color{blue}Re}_{2}}$, $\rm{SrMg_{2}}$, $\rm{Ca_{2}IN}$, $\rm{{\color{red}Ce}MgCu_{2}}$, $\rm{Mg{\color{blue}Ir}_{2}}$, $\rm{Y{\color{blue}Re}_{2}}$, $\rm{{\color{red}Ho}Ga_{3}}$, $\rm{{\color{blue}Cr}_{2}GaN}$, $\rm{{\color{red}Ce}{\color{blue}Ni}Ge}$, $\rm{Lu_{2}Ga_{3}{\color{blue}Co}}$, $\rm{Zr{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}Sn}$, $\rm{{\color{blue}Co}_{2}Ge}$, $\rm{TiZn_{2}}$, $\rm{Rb_{3}Nb_{2}Br_{9}}$, $\rm{{\color{blue}Mn}AlPt}$, $\rm{{\color{blue}Fe}WN_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{3}}$, $\rm{{\color{red}Er}{\color{blue}Tc}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Mn}_{2}}$, $\rm{Nb{\color{blue}Cr}_{2}}$, $\rm{{\color{blue}Fe}_{2}W}$, $\rm{La_{2}{\color{blue}Rh}_{7}}$, $\rm{Ta{\color{blue}Co}_{2}}$$\rm{(ICSD:625325)}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Co}_{7}}$, $\rm{Lu{\color{blue}Tc}_{2}}$ \tabularnewline   
\hline
\multirow{5}{*}{SOC} &  $\rm{\overline{A}_{6}}$(4), $\rm{\overline{H}_{9}}$(2), $\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
$\rm{N_{2}}$$\rm{(ICSD:638342)}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{6}}$(4), $\rm{\overline{H}_{8}}$(2), $\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
 || $\rm{Li}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{6}}$(4), $\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
 || $\rm{Tl}$, $\rm{HW}$, $\rm{Na}$$\rm{(ICSD:44758)}$, $\rm{{\color{blue}Re}}$, $\rm{Cs}$$\rm{(ICSD:57180)}$, $\rm{InCu_{2}}$, $\rm{Sb}$, $\rm{SnAu}$, $\rm{ZrN}$, $\rm{TaPbS_{2}}$, $\rm{NbPbS_{2}}$, $\rm{CuSn}$, $\rm{Ti_{3}Al}$, $\rm{Te{\color{blue}Ir}}$, $\rm{MgGaAu_{2}}$, $\rm{{\color{blue}Tc}}$, $\rm{Hf_{2}Al_{3}C_{4}}$, $\rm{Sn{\color{blue}Ir}}$, $\rm{SbPt}$, $\rm{{\color{blue}Ir}Pb}$, $\rm{Zr_{2}Al_{3}C_{4}}$, $\rm{BiPd}$, $\rm{{\color{blue}Ni}Sb}$, $\rm{Hf_{3}Al_{3}C_{5}}$, $\rm{{\color{blue}Re}_{2}N}$, $\rm{{\color{blue}Sc}_{2}TlC}$, $\rm{Cu_{3}Sn}$, $\rm{SbPd}$, $\rm{BPt}$, $\rm{Ga{\color{blue}Ni}_{2}}$, $\rm{BiPt}$, $\rm{{\color{blue}Rh}Se}$, $\rm{Tl{\color{blue}Ni}}$, $\rm{LiHg_{3}}$, $\rm{{\color{blue}Sc}_{2}InC}$, $\rm{MoH}$, $\rm{{\color{blue}Sc}_{2}AlC}$, $\rm{Mg_{3}{\color{blue}Ir}}$, $\rm{Te{\color{blue}Rh}}$, $\rm{In{\color{blue}Ni}_{2}}$, $\rm{In_{2}Cu}$, $\rm{In_{2}Bi}$, $\rm{BaTaS_{3}}$, $\rm{LaTiGe_{3}}$, $\rm{{\color{blue}Ni}Bi}$$\rm{(ICSD:616868)}$, $\rm{{\color{blue}Re}C_{2}}$$\rm{(ICSD:184663)}$, $\rm{Nb_{2}AlC}$, $\rm{{\color{blue}Co}Te}$, $\rm{{\color{red}Pr}{\color{blue}Ni}SnH_{2}}$, $\rm{Mg_{2}Cu_{3}Si}$, $\rm{{\color{blue}Tc}_{2}N}$, $\rm{Ta_{2}GaC}$, $\rm{{\color{red}Nd}{\color{blue}Ni}SnH_{2}}$, $\rm{Nb_{2}InC}$, $\rm{BaTaSe_{3}}$, $\rm{Ta_{2}InC}$, $\rm{{\color{red}Sm}}$$\rm{(ICSD:52483)}$, $\rm{{\color{red}Dy}}$, $\rm{{\color{blue}Ni}Bi}$$\rm{(ICSD:58820)}$, $\rm{{\color{blue}Co}S}$, $\rm{Ta_{2}AlC}$$\rm{(ICSD:187514)}$, $\rm{TiGaPt}$, $\rm{CuS}$$\rm{(ICSD:32106)}$, $\rm{Mg_{3}In}$, $\rm{TiAs}$$\rm{(ICSD:44074)}$, $\rm{SrAsPt}$, $\rm{{\color{blue}Sc}_{2}GaC}$, $\rm{{\color{blue}Ir}_{3}W}$, $\rm{{\color{blue}V}_{2}GaC}$, $\rm{{\color{blue}Co}Se}$, $\rm{Zr_{3}Al_{3}C_{5}}$$\rm{(ICSD:159412)}$, $\rm{GaMo_{2}C}$, $\rm{TiAlPt}$, $\rm{{\color{red}Pr}_{2}CBr}$, $\rm{Nb_{4}AlC_{3}}$, $\rm{Ta_{4}AlC_{3}}$$\rm{(ICSD:159456)}$, $\rm{{\color{blue}Sc}{\color{blue}Cr}C_{2}}$, $\rm{Si_{3}{\color{blue}Ir}}$, $\rm{Mo{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Pa}Pt_{3}}$, $\rm{TiSb}$, $\rm{{\color{red}Tb}Cd_{3}}$, $\rm{B_{5}W_{2}}$, $\rm{La_{2}Al_{2}I}$, $\rm{{\color{red}Tb}}$$\rm{(ICSD:52495)}$, $\rm{{\color{blue}V}_{2}InC}$, $\rm{{\color{red}Ho}}$, $\rm{{\color{blue}Co}MoP_{2}}$, $\rm{ThAl_{3}}$, $\rm{AlW_{2}C}$, $\rm{Ta_{4}AlC_{3}}$$\rm{(ICSD:156383)}$, $\rm{{\color{red}Er}}$, $\rm{{\color{blue}Re}N_{2}}$, $\rm{Al{\color{blue}V}_{2}C}$, $\rm{YHg_{3}}$, $\rm{{\color{red}Tm}}$, $\rm{HfAlPt_{2}}$, $\rm{NbSe_{2}}$, $\rm{NbS_{2}}$, $\rm{CuSe}$$\rm{(ICSD:94685)}$, $\rm{SrIn_{3}}$, $\rm{{\color{blue}Sc}Hg_{3}}$, $\rm{{\color{blue}Fe}N}$, $\rm{B_{4}{\color{blue}Rh}_{5}}$, $\rm{Zr{\color{blue}Ni}_{2}Sb}$, $\rm{Al{\color{blue}Cr}_{2}C}$, $\rm{Al{\color{blue}V}_{4}C_{3}}$, $\rm{CaAlSi}$, $\rm{Mo{\color{blue}Rh}_{3}}$, $\rm{Lu_{2}In}$, $\rm{Lu}$, $\rm{YSi{\color{blue}Rh}_{2}}$, $\rm{CaAl_{9}{\color{blue}Ni}}$, $\rm{Hf{\color{blue}Ni}_{2}Sb}$, $\rm{Na_{9}Sn_{4}}$, $\rm{InMoS_{2}}$, $\rm{{\color{red}Tm}_{2}In}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Ni}_{2}I}$, $\rm{{\color{blue}Rh}_{3}W}$, $\rm{TaSe_{2}}$$\rm{(ICSD:651950)}$, $\rm{Ti_{3}In}$, $\rm{Ba{\color{blue}V}Se_{3}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Co}_{3}Si}$, $\rm{{\color{red}Er}_{2}In}$, $\rm{La_{2}In}$, $\rm{{\color{blue}Cr}_{2}GaC}$, $\rm{{\color{blue}Co}{\color{blue}Ni}Sn}$, $\rm{LaMgCu_{2}}$, $\rm{Ba_{3}Al_{5}}$, $\rm{{\color{blue}Sc}_{2}Al}$, $\rm{Ba_{3}Al_{3}Ga_{2}}$, $\rm{{\color{blue}Co}_{3}W}$, $\rm{{\color{blue}Fe}Sb}$, $\rm{Ba{\color{blue}V}S_{3}}$, $\rm{Zr{\color{blue}Ni}P}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Co}_{2}I}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{{\color{blue}Mn}MoN_{2}}$, $\rm{{\color{red}Sm}_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{{\color{blue}V}Te}$, $\rm{{\color{red}Er}_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{Zr_{2}Al_{3}C_{5}}$, $\rm{{\color{red}Tb}_{2}Tl}$, $\rm{{\color{blue}V}_{6}Ga_{5}}$, $\rm{Ta_{2}AlC}$$\rm{(ICSD:181247)}$, $\rm{{\color{red}Dy}_{2}Tl}$, $\rm{Ta_{4}{\color{blue}Mn}S_{8}}$, $\rm{{\color{blue}Co}_{3}Mo}$, $\rm{{\color{red}Tm}_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{In{\color{blue}Ni}_{3}}$, $\rm{{\color{blue}V}S_{2}}$, $\rm{Lu_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{Hf_{9}Mo_{4}As}$, $\rm{{\color{blue}Mn}(NbS_{2})_{4}}$$\rm{(ICSD:643021)}$, $\rm{Hf_{9}BMo_{4}}$, $\rm{{\color{red}Er}Zn_{5}}$, $\rm{{\color{blue}Mn}_{3}Al_{10}}$, $\rm{Ba_{3}Lu{\color{blue}Ir}_{2}O_{9}}$, $\rm{Ta_{2}{\color{blue}V}_{3}Si}$, $\rm{Hf_{9}AsW_{4}}$, $\rm{{\color{blue}Sc}_{3}Si_{4}{\color{blue}Ni}_{11}}$, $\rm{Cs_{6}K_{7}}$, $\rm{Ba_{3}{\color{red}Sm}{\color{blue}Ir}_{2}O_{9}}$, $\rm{{\color{red}Ce}_{3}Al}$, $\rm{{\color{red}Ce}CuSi}$, $\rm{Cs{\color{blue}Co}Cl_{3}}$, $\rm{Yb_{23}Mg_{4}Cu_{7}}$, $\rm{Ba_{4}Al_{5}}$, $\rm{Al_{23}{\color{blue}V}_{4}}$, $\rm{Y_{13}Cd_{58}}$, $\rm{{\color{red}Pr}_{13}Cd_{58}}$, $\rm{La_{13}Cd_{58}}$, $\rm{{\color{red}Pr}_{2}Tl}$, $\rm{{\color{red}Pr}_{2}In}$, $\rm{{\color{red}Er}_{2}{\color{blue}Co}_{17}}$, $\rm{Y_{2}In}$, $\rm{{\color{red}Sm}_{2}In}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Co}_{17}}$, $\rm{{\color{red}Ce}Mg_{2}Cu_{9}}$, $\rm{{\color{red}Nd}_{2}In}$, $\rm{{\color{red}Nd}_{2}Tl}$, $\rm{{\color{red}Dy}_{2}In}$, $\rm{Nb_{2}GaC}$, $\rm{YbCuPb}$, $\rm{{\color{red}Tm}Te}$, $\rm{{\color{red}Ho}_{2}In}$, $\rm{{\color{red}U}SnAu}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{A}_{4}}$$\rm{\overline{A}_{5}}$(4), $\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
$\rm{Au}$,  || $\rm{Ag}$$\rm{(ICSD:56269)}$, $\rm{{\color{blue}Tc}B_{2}}$, $\rm{{\color{blue}Re}B_{2}}$, $\rm{B_{3}{\color{blue}Os}_{2}}$, $\rm{MoN}$$\rm{(ICSD:151774)}$, $\rm{PdN}$, $\rm{LiCu_{2}Sn}$, $\rm{Zr_{2}InC}$, $\rm{Hf_{2}InC}$, $\rm{Zr_{4}(AlC_{2})_{3}}$, $\rm{{\color{blue}V}S}$$\rm{(ICSD:52211)}$, $\rm{Zr_{3}Al_{3}C_{5}}$$\rm{(ICSD:43476)}$, $\rm{B_{3}{\color{blue}Ru}_{2}}$, $\rm{Ti_{2}InC}$, $\rm{{\color{red}Er}H_{2}}$, $\rm{PtN}$, $\rm{Zr_{2}AlC}$, $\rm{Mg_{3}Au}$$\rm{(ICSD:612138)}$, $\rm{NbS}$, $\rm{AuSe}$, $\rm{Ti_{2}GaC}$, $\rm{Nb_{2}PC}$, $\rm{Ti_{2}AlC}$, $\rm{Mg_{3}Au}$$\rm{(ICSD:58541)}$, $\rm{TiH}$, $\rm{In(GaAu)_{2}}$, $\rm{{\color{blue}Re}C_{2}}$$\rm{(ICSD:184660)}$, $\rm{Zr_{2}TlC}$, $\rm{W_{2}N_{3}}$, $\rm{Nb_{2}AsC}$, $\rm{La{\color{blue}Ni}SnH_{2}}$, $\rm{{\color{blue}V}_{2}PC}$, $\rm{Ti_{3}AlC_{2}}$, $\rm{Hf_{2}TlC}$, $\rm{{\color{blue}V}S}$$\rm{(ICSD:33613)}$, $\rm{{\color{red}Tb}SnPt_{2}}$, $\rm{{\color{red}Er}SnPt_{2}}$, $\rm{BPt_{2}}$, $\rm{YSnPt_{2}}$, $\rm{SrAsPd}$, $\rm{{\color{blue}Ni}_{2}SbTe_{2}}$, $\rm{ZrAlPt_{2}}$, $\rm{CuSe}$$\rm{(ICSD:94686)}$, $\rm{{\color{blue}V}_{2}AsC}$, $\rm{LaHg_{3}}$, $\rm{{\color{blue}Sc}Cd_{3}}$, $\rm{Zr_{2}Al}$, $\rm{Ti_{2}TlC}$, $\rm{La{\color{blue}Cr}Ge_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Cr}Ge_{3}}$, $\rm{{\color{red}Pr}{\color{blue}Cr}Ge_{3}}$, $\rm{CsYbSe_{2}}$, $\rm{Sn_{4}B{\color{blue}Rh}_{6}}$, $\rm{{\color{red}Tm}Hg_{3}}$, $\rm{{\color{red}Er}Hg_{3}}$, $\rm{Ti_{2}Ga}$, $\rm{{\color{red}Sm}{\color{blue}Cr}Ge_{3}}$, $\rm{{\color{red}Tb}Hg_{3}}$, $\rm{YbMg_{2}Cu_{9}}$, $\rm{{\color{red}Dy}Hg_{3}}$, $\rm{{\color{red}Ho}Hg_{3}}$, $\rm{CsYb_{3}Se_{4}}$, $\rm{Nb_{2}{\color{blue}Co}_{3}Si}$, $\rm{{\color{blue}Cr}{\color{blue}Co}Ge}$, $\rm{{\color{blue}Sc}_{2}Al_{3}{\color{blue}Ru}}$, $\rm{{\color{blue}Cr}CuO_{2}}$, $\rm{{\color{blue}Mn}(NbS_{2})_{4}}$$\rm{(ICSD:643016)}$, $\rm{BaNbS_{3}}$, $\rm{Ba{\color{blue}Ni}_{9}P_{5}}$, $\rm{Sr{\color{blue}Ni}_{9}P_{5}}$, $\rm{Ba{\color{blue}Ni}_{9}As_{5}}$, $\rm{{\color{red}Sm}_{3}Mg_{13}Zn_{30}}$, $\rm{Ba_{3}{\color{red}Sm}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Hf_{9}{\color{blue}Co}Mo_{4}}$, $\rm{Zr_{9}{\color{blue}Co}Mo_{4}}$, $\rm{Ba_{3}{\color{red}Dy}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}Y{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}{\color{red}Pr}{\color{blue}Ru}_{2}O_{9}}$, $\rm{{\color{blue}V}_{3}Sn}$, $\rm{TaPd_{3}}$, $\rm{Rb{\color{blue}V}Cl_{3}}$, $\rm{{\color{red}Pr}_{13}Zn_{58}}$, $\rm{YbZnIn}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Co}_{17}}$, $\rm{Ba_{3}{\color{red}Er}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Zr_{3}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{L}_{3}}$$\rm{\overline{L}_{4}}$(4)  & 
 || $\rm{{\color{red}Sm}_{13}Cd_{58}}$, $\rm{{\color{red}Nd}_{13}Cd_{58}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 197: $I23$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{\Gamma_{4}}$(3), $\rm{H_{4}}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{Zn(Bi_{3}O_{5})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{Ba_{2}({\color{blue}Ir}O_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{La_{4}{\color{blue}Re}_{6}O_{19}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}}$$\rm{\Gamma_{3}}$(2)  & 
 || $\rm{{\color{red}Nd}_{4}{\color{blue}Os}_{6}O_{19}}$, $\rm{La_{4}{\color{blue}Ru}_{6}O_{19}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(4)  & 
 || $\rm{Ba_{2}({\color{blue}Ir}O_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4)  & 
 || $\rm{La_{4}{\color{blue}Re}_{6}O_{19}}$, $\rm{La_{4}{\color{blue}Ru}_{6}O_{19}}$, $\rm{Zn(Bi_{3}O_{5})_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 198: $P2_1 3$} \tabularnewline  
\hline
\multirow{5}{*}{NSOC} &  $\rm{\Gamma_{4}}$(3), $\rm{R_{2}}$$\rm{R_{2}}$(4)  & 
 || $\rm{BaAsPt}$, $\rm{HfSb}$, $\rm{ZrSb}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{R_{1}}$$\rm{R_{3}}$(4)  & 
$\rm{Ge{\color{blue}Rh}}$\cite{mp-1483_mp-20866},  || $\rm{Si{\color{blue}Rh}}$\cite{mp-1483_mp-20866}, $\rm{AlPt}$, $\rm{Sn{\color{blue}Rh}}$, $\rm{GaPt}$, $\rm{{\color{blue}Co}Ge}$, $\rm{{\color{blue}Co}Si}$, $\rm{AlPd}$, $\rm{BaPPt}$, $\rm{BeAu}$, $\rm{GaPd}$, $\rm{AlAu_{4}}$, $\rm{SbPdSe}$, $\rm{{\color{blue}Ni}SbS}$, $\rm{BiTePt}$, $\rm{SbTePd}$, $\rm{BiPdSe}$, $\rm{BiTePd}$, $\rm{AsPdS}$, $\rm{{\color{blue}Ni}SbSe}$, $\rm{{\color{blue}Ni}AsSe}$, $\rm{{\color{blue}Ni}AsS}$, $\rm{AsPdSe}$, $\rm{{\color{blue}Ni}PS}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$$\rm{R_{3}}$(4)  & 
 || $\rm{{\color{blue}Re}Si}$, $\rm{Si{\color{blue}Tc}}$, $\rm{{\color{blue}Mn}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3)  & 
$\rm{Ga(Ag_{3}Se_{2})_{3}}$, $\rm{NaClO_{3}}$$\rm{(ICSD:31056)}$,  || $\rm{Si{\color{blue}Ni}}$, $\rm{{\color{blue}Cr}Si}$, $\rm{{\color{blue}Mn}_{3}Si{\color{blue}Ir}}$, $\rm{{\color{blue}Mn}_{3}Ge{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}}$$\rm{\Gamma_{3}}$(2)  & 
 || $\rm{CaSiPt}$, $\rm{SrSiPt}$, $\rm{SrGePt}$, $\rm{SrSiPd}$, $\rm{SrP{\color{blue}Ir}}$, $\rm{BaGePt}$, $\rm{BaP{\color{blue}Ir}}$, $\rm{LaSi{\color{blue}Ir}}$, $\rm{SrAl}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  $\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4), $\rm{\overline{R}_{7}}$$\rm{\overline{R}_{7}}$(6)  & 
$\rm{Ge{\color{blue}Rh}}$\cite{mp-1483_mp-20866},  || $\rm{Si{\color{blue}Rh}}$\cite{mp-1483_mp-20866}, $\rm{Sn{\color{blue}Rh}}$, $\rm{AlPt}$, $\rm{{\color{blue}Co}Si}$, $\rm{GaPt}$, $\rm{BaAsPt}$, $\rm{AlPd}$, $\rm{BeAu}$, $\rm{GaPd}$, $\rm{BaPPt}$, $\rm{HfSb}$, $\rm{ZrSb}$, $\rm{SbTePd}$, $\rm{BiTePd}$, $\rm{BiPdSe}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{7}}$$\rm{\overline{R}_{7}}$(6)  & 
 || $\rm{SbPdSe}$, $\rm{{\color{blue}Ni}SbS}$, $\rm{Si{\color{blue}Tc}}$, $\rm{{\color{blue}Re}Si}$, $\rm{AlAu_{4}}$, $\rm{BiTePt}$, $\rm{AsPdS}$, $\rm{{\color{blue}Ni}SbSe}$, $\rm{{\color{blue}Ni}AsSe}$, $\rm{AsPdSe}$, $\rm{{\color{blue}Mn}Si}$, $\rm{{\color{blue}Ni}AsS}$, $\rm{{\color{blue}Ni}PS}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4)  & 
$\rm{Ga(Ag_{3}Se_{2})_{3}}$, $\rm{NaClO_{3}}$$\rm{(ICSD:31056)}$,  || $\rm{Si{\color{blue}Ni}}$, $\rm{CaSiPt}$, $\rm{SrSiPt}$, $\rm{SrGePt}$, $\rm{SrSiPd}$, $\rm{BaGePt}$, $\rm{SrP{\color{blue}Ir}}$, $\rm{LaSi{\color{blue}Ir}}$, $\rm{BaP{\color{blue}Ir}}$, $\rm{HfSn}$, $\rm{{\color{blue}Mn}_{3}Ge{\color{blue}Ir}}$, $\rm{SrAl}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 199: $I2_1 3$} \tabularnewline  
\hline
\multirow{2}{*}{NSOC} &  $\rm{\Gamma_{4}}$(3), $\rm{P_{1}}$(2)  & 
 || $\rm{{\color{red}Pr}_{5}Al_{2}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{H_{4}}$(3)  & 
 || $\rm{Bi_{2}Pd_{3}S_{2}}$, $\rm{{\color{blue}Ni}_{3}(BiS)_{2}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4), $\rm{\overline{P}_{7}}$(3)  & 
 || $\rm{{\color{red}Pr}_{5}Al_{2}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4), $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(4)  & 
 || $\rm{Bi_{2}Pd_{3}S_{2}}$, $\rm{{\color{blue}Ni}_{3}(BiS)_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 200: $Pm\overline{3}$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{\Gamma_{4}^-}$(3), $\rm{R_{4}^-}$(3)  & 
 || $\rm{{\color{blue}Mn}_{4}Al_{19}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}^-}$(3)  & 
 || $\rm{Mg_{2}Zn_{11}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
 || $\rm{NaLu(Pd_{3}O_{4})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 204: $Im\overline{3}$} \tabularnewline  
\hline
\multirow{13}{*}{NSOC} &  $\rm{\Gamma_{4}^-}$(3), $\rm{H_{4}^+}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{{\color{blue}Sc}_{3}Zn_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{H_{4}^-}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{{\color{blue}Co}_{4}SnSb_{12}}$, $\rm{{\color{blue}Ni}P_{3}}$, $\rm{Be_{17}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Nd}_{12}{\color{blue}Ni}_{6}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{H_{2}^-}$$\rm{H_{3}^-}$(2), $\rm{P_{4}}$(3)  & 
 || $\rm{{\color{blue}Re}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}^+}$$\rm{\Gamma_{3}^+}$(2), $\rm{H_{4}^-}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{{\color{red}U}({\color{blue}Fe}P_{3})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}^-}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{P_{3}Pd}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{{\color{red}Dy}_{4}{\color{blue}Ni}_{12}Sn_{25}}$ \tabularnewline  
\cline{2-3}
 &$\rm{P_{4}}$(3)  & 
 || $\rm{Ba(Ge_{3}Pt)_{4}}$, $\rm{Li_{13}(Ga_{7}Cu_{2})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}^-}$(3)  & 
 || $\rm{Sr(Sb_{3}{\color{blue}Ru})_{4}}$, $\rm{Ba(Sb_{3}{\color{blue}Ru})_{4}}$, $\rm{Yb({\color{blue}Fe}P_{3})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}^+}$(3)  & 
 || $\rm{Al_{12}W}$, $\rm{Al_{12}Mo}$, $\rm{{\color{red}Nd}_{12}{\color{blue}Co}_{6}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{2}^+}$$\rm{H_{3}^+}$(2)  & 
 || $\rm{Y_{12}{\color{blue}Ni}_{6}Pb}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
 || $\rm{{\color{red}Sm}C_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
$\rm{Sb_{3}{\color{blue}Ir}}$, $\rm{{\color{blue}Co}As_{3}}$, $\rm{As_{3}{\color{blue}Rh}}$\cite{mp-8182}, $\rm{Sb_{3}{\color{blue}Rh}}$,  || $\rm{NaCu_{3}({\color{blue}Ru}O_{3})_{4}}$, $\rm{Cs_{2}Hg_{27}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}^+}$$\rm{\Gamma_{3}^+}$(2)  & 
$\rm{{\color{blue}Co}P_{3}}$, $\rm{{\color{blue}Rh}N_{3}}$, $\rm{P_{3}{\color{blue}Rh}}$,  || $\rm{{\color{blue}Co}N_{3}}$ \tabularnewline   
\hline
\multirow{7}{*}{SOC} &  $\rm{\overline{\Gamma}_{9}}$$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(4), $\rm{\overline{P}_{6}}$$\rm{\overline{P}_{7}}$(4)  & 
 || $\rm{{\color{blue}Sc}_{3}Zn_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4), $\rm{\overline{H}_{9}}$$\rm{\overline{H}_{10}}$(4), $\rm{\overline{P}_{6}}$$\rm{\overline{P}_{7}}$(4)  & 
 || $\rm{{\color{red}Nd}_{12}{\color{blue}Ni}_{6}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4), $\rm{\overline{H}_{9}}$$\rm{\overline{H}_{10}}$(4)  & 
 || $\rm{{\color{red}U}({\color{blue}Fe}P_{3})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{P}_{6}}$$\rm{\overline{P}_{7}}$(4)  & 
 || $\rm{Li_{13}(Ga_{7}Cu_{2})_{3}}$, $\rm{P_{3}Pd}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{9}}$$\rm{\overline{H}_{10}}$(4)  & 
 || $\rm{{\color{blue}Re}O_{3}}$, $\rm{Be_{17}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(4)  & 
 || $\rm{{\color{red}Nd}_{12}{\color{blue}Co}_{6}Sn}$, $\rm{Y_{12}{\color{blue}Ni}_{6}Pb}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4)  & 
$\rm{Sb_{3}{\color{blue}Ir}}$, $\rm{{\color{blue}Co}As_{3}}$, $\rm{As_{3}{\color{blue}Rh}}$\cite{mp-8182}, $\rm{{\color{blue}Co}P_{3}}$, $\rm{{\color{blue}Rh}N_{3}}$, $\rm{Sb_{3}{\color{blue}Rh}}$, $\rm{P_{3}{\color{blue}Rh}}$,  || $\rm{{\color{blue}Co}N_{3}}$, $\rm{{\color{blue}Ni}P_{3}}$, $\rm{{\color{red}Dy}_{4}{\color{blue}Ni}_{12}Sn_{25}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 205: $Pa\overline{3}$} \tabularnewline  
\hline
\multirow{6}{*}{NSOC} &  $\rm{\Gamma_{4}^-}$(3), $\rm{M_{1}}$$\rm{M_{2}}$(4), $\rm{R_{1}^-}$$\rm{R_{3}^-}$(4)  & 
 || $\rm{Sb_{2}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{1}}$$\rm{M_{2}}$(4), $\rm{R_{1}^+}$$\rm{R_{3}^+}$(4)  & 
 || $\rm{Te_{2}{\color{blue}Rh}}$, $\rm{Te_{2}{\color{blue}Ir}}$, $\rm{{\color{blue}Rh}Se_{2}}$, $\rm{{\color{blue}Rh}S_{2}}$, $\rm{{\color{blue}Co}S_{2}}$, $\rm{{\color{blue}Co}S_{2}}$, $\rm{{\color{blue}Mn}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{1}}$$\rm{M_{2}}$(4), $\rm{R_{2}^+}$$\rm{R_{2}^+}$(4)  & 
 || $\rm{CuS_{2}}$, $\rm{CuSe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
$\rm{AlSb}$, $\rm{GaAs}$, $\rm{InAs}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
 || $\rm{Cu_{3}WO_{6}}$, $\rm{{\color{blue}Os}S_{2}}$, $\rm{In_{5}S_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{2}^+}$$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{PdF_{2}}$, $\rm{ThC_{2}}$ \tabularnewline   
\hline
\multirow{5}{*}{SOC} &  $\rm{\overline{\Gamma}_{9}}$$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{R}_{11}}$$\rm{\overline{R}_{11}}$(6)  & 
 || $\rm{Sb_{2}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4), $\rm{\overline{R}_{10}}$$\rm{\overline{R}_{10}}$(6)  & 
 || $\rm{Te_{2}{\color{blue}Rh}}$, $\rm{Te_{2}{\color{blue}Ir}}$, $\rm{{\color{blue}Rh}Se_{2}}$, $\rm{{\color{blue}Rh}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{10}}$$\rm{\overline{R}_{10}}$(6)  & 
 || $\rm{CuS_{2}}$, $\rm{CuSe_{2}}$, $\rm{{\color{blue}Co}S_{2}}$, $\rm{{\color{blue}Co}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{9}}$$\rm{\overline{\Gamma}_{10}}$(4)  & 
$\rm{AlSb}$, $\rm{InAs}$, $\rm{GaAs}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{6}}$$\rm{\overline{\Gamma}_{7}}$(4)  & 
 || $\rm{PdF_{2}}$, $\rm{ThC_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 206: $Ia\overline{3}$} \tabularnewline  
\hline
\multirow{5}{*}{NSOC} &  $\rm{P_{2}}$$\rm{P_{2}}$(4)  & 
 || $\rm{Cu_{3}TeO_{6}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765} \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}^-}$(3)  & 
 || $\rm{Pt(OF_{3})_{2}}$, $\rm{Ge}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}^+}$(3)  & 
$\rm{Si}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
$\rm{Zn_{3}N_{2}}$, $\rm{Cd_{3}N_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
$\rm{Tl_{2}O_{3}}$,  || $\rm{{\color{blue}V}_{2}O_{3}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  $\rm{\overline{P}_{7}}$$\rm{\overline{P}_{7}}$(6)  & 
 || $\rm{Cu_{3}TeO_{6}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765} \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{9}}$$\rm{\overline{H}_{10}}$(4)  & 
 || $\rm{Pt(OF_{3})_{2}}$, $\rm{Ge}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(4)  & 
$\rm{Si}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 212: $P4_3 32$} \tabularnewline  
\hline
\multirow{3}{*}{NSOC} &  $\rm{\Gamma_{4}}$(3), $\rm{R_{3}}$(4)  & 
 || $\rm{Li_{2}BPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}}$(4)  & 
 || $\rm{Li_{2}BPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3)  & 
 || $\rm{K_{6}Sn_{25}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{R}_{7}}$$\rm{\overline{R}_{8}}$(6)  & 
 || $\rm{Li_{2}BPt_{3}}$, $\rm{Li_{2}BPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4)  & 
 || $\rm{K_{6}Sn_{25}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 213: $P4_1 32$} \tabularnewline  
\hline
\multirow{5}{*}{NSOC} &  $\rm{\Gamma_{5}}$(3), $\rm{R_{3}}$(4)  & 
 || $\rm{{\color{blue}Co}_{2}Mo_{3}N}$, $\rm{{\color{blue}Mn}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{R_{3}}$(4)  & 
$\rm{Li}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}}$(4)  & 
 || $\rm{Mo_{3}Pt_{2}N}$, $\rm{{\color{blue}Ni}_{2}W_{3}N}$, $\rm{{\color{blue}Ni}_{2}Mo_{3}N}$, $\rm{{\color{blue}Fe}_{2}{\color{blue}Re}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$$\rm{R_{2}}$(4)  & 
 || $\rm{Mo_{3}Pd_{2}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3)  & 
 || $\rm{Mg_{3}{\color{blue}Ru}_{2}}$, $\rm{{\color{blue}Re}_{2}W_{3}C}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  $\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{R}_{7}}$$\rm{\overline{R}_{8}}$(6)  & 
$\rm{Li}$,  || $\rm{{\color{blue}Fe}_{2}{\color{blue}Re}_{3}}$, $\rm{{\color{blue}Mn}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{7}}$$\rm{\overline{R}_{8}}$(6)  & 
 || $\rm{Mo_{3}Pt_{2}N}$, $\rm{Mo_{3}Pd_{2}N}$, $\rm{{\color{blue}Ni}_{2}W_{3}N}$, $\rm{{\color{blue}Ni}_{2}Mo_{3}N}$, $\rm{{\color{blue}Co}_{2}Mo_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4)  & 
 || $\rm{Mg_{3}{\color{blue}Ru}_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 214: $I4_1 32$} \tabularnewline  
\hline
\multirow{4}{*}{NSOC} &  $\rm{\Gamma_{5}}$(3), $\rm{H_{4}}$(3)  & 
 || $\rm{La_{3}PbI_{3}}$, $\rm{{\color{red}Tb}_{3}SiBr_{3}}$, $\rm{La_{3}SiBr_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{H_{5}}$(3)  & 
 || $\rm{C}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$(3)  & 
 || $\rm{La_{3}Sn_{13}{\color{blue}Rh}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}}$(3)  & 
 || $\rm{{\color{red}Pr}_{3}PtI_{3}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  $\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{P}_{7}}$(3)  & 
 || $\rm{{\color{red}Tb}_{3}SiBr_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{8}}$(4)  & 
 || $\rm{{\color{red}Pr}_{3}PtI_{3}}$, $\rm{La_{3}Sn_{13}{\color{blue}Rh}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4)  & 
 || $\rm{C}$, $\rm{La_{3}PbI_{3}}$, $\rm{La_{3}SiBr_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 215: $P\overline{4}3m$} \tabularnewline  
\hline
\multirow{8}{*}{NSOC} &  $\rm{\Gamma_{5}}$(3), $\rm{R_{5}}$(3), $\rm{X_{5}}$(2)  & 
 || $\rm{Al_{4}Cu_{9}}$, $\rm{In_{9}(CuSe_{4})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{5}}$(3), $\rm{X_{5}}$(2)  & 
 || $\rm{In_{4}Au_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3), $\rm{R_{4}}$(3)  & 
 || $\rm{In_{4}Cu_{9}}$, $\rm{In_{4}Ag_{9}}$, $\rm{{\color{blue}Fe}_{4}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{R_{5}}$(3)  & 
 || $\rm{Cu_{3}AsS_{4}}$, $\rm{Ga_{4}BiAs_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{R_{4}}$(3)  & 
 || $\rm{Li_{10}Pb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}}$(2)  & 
$\rm{LiMg{\color{blue}Ir}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3)  & 
 || $\rm{Ca_{4}Hg_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3)  & 
$\rm{As_{4}C_{3}}$ ||  \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{R}_{8}}$(4)  & 
 || $\rm{In_{4}Ag_{9}}$, $\rm{Li_{10}Pb_{3}}$, $\rm{Ca_{4}Hg_{9}}$, $\rm{Ga_{4}BiAs_{3}}$, $\rm{{\color{blue}Fe}_{4}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4)  & 
 || $\rm{In_{4}Cu_{9}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 216: $F\overline{4}3m$} \tabularnewline  
\hline
\multirow{14}{*}{NSOC} &  $\rm{\Gamma_{5}}$(3), $\rm{L_{3}}$(2), $\rm{X_{5}}$(2)  & 
 || $\rm{{\color{red}Dy}_{4}Cd{\color{blue}Co}}$, $\rm{{\color{red}Tb}_{4}Cd{\color{blue}Co}}$, $\rm{{\color{red}Ho}_{4}Cd{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{L_{3}}$(2), $\rm{X_{5}}$(2)  & 
 || $\rm{Li_{2}GaAu}$, $\rm{Li_{2}InAu}$, $\rm{Li_{2}TlAu}$, $\rm{Li_{2}InAg}$, $\rm{Li_{2}AlAg}$, $\rm{CdC}$, $\rm{AgN}$, $\rm{TiGa{\color{blue}Rh}}$, $\rm{{\color{red}Tb}_{4}Cd{\color{blue}Rh}}$, $\rm{{\color{red}Dy}_{4}Cd{\color{blue}Rh}}$, $\rm{{\color{red}Ho}_{4}Cd{\color{blue}Rh}}$, $\rm{{\color{red}Tb}_{4}Mg{\color{blue}Ir}}$, $\rm{{\color{red}Dy}_{4}Mg{\color{blue}Rh}}$, $\rm{{\color{blue}Mn}_{5}({\color{blue}Ni}Bi_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}}$(2), $\rm{X_{5}}$(2)  & 
 || $\rm{{\color{red}Tm}Cu_{5}}$, $\rm{{\color{red}Er}Cu_{5}}$, $\rm{{\color{red}Dy}Cu_{5}}$, $\rm{{\color{red}Ho}Cu_{5}}$, $\rm{{\color{red}Sm}Cu_{4}Ag}$, $\rm{LuCu_{5}}$, $\rm{{\color{red}Tb}Cu_{4}Au}$, $\rm{{\color{red}Ho}Cu_{4}Ag}$, $\rm{{\color{red}Ho}Cu_{4}Au}$, $\rm{{\color{red}Tm}Cu_{4}Ag}$, $\rm{{\color{red}Tb}Cu_{5}}$, $\rm{YbCdCu_{4}}$, $\rm{{\color{red}Tb}Cu_{4}Ag}$, $\rm{{\color{red}Er}Cu_{4}Ag}$, $\rm{{\color{red}Dy}Cu_{4}Ag}$, $\rm{{\color{blue}Mn}SbPt}$, $\rm{{\color{red}Er}Cu_{4}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3), $\rm{X_{5}}$(2)  & 
$\rm{Ba_{19}Na_{29}Li_{13}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3), $\rm{L_{3}}$(2)  & 
 || $\rm{ZrZn{\color{blue}Ni}_{4}}$, $\rm{LaInPt_{4}}$, $\rm{{\color{red}U}Pt_{5}}$, $\rm{Mg_{3}Si_{8}{\color{blue}Ir}_{3}}$, $\rm{Mg_{29}{\color{blue}Ir}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{X_{5}}$(2)  & 
 || $\rm{YbBiAu}$, $\rm{Ag_{7}NO_{6}}$, $\rm{Ta_{5}AuS}$, $\rm{La_{4}Cd{\color{blue}Co}}$, $\rm{La_{4}Mg{\color{blue}Ir}}$, $\rm{La_{4}Mg{\color{blue}Co}}$, $\rm{Ba_{14}Na_{11}Li_{5}N_{6}}$, $\rm{{\color{red}Pr}_{4}Mg{\color{blue}Co}}$, $\rm{{\color{red}Nd}_{4}Mg{\color{blue}Ir}}$, $\rm{{\color{red}Sm}_{4}Mg{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{L_{3}}$(2)  & 
 || $\rm{Na_{2}CdPb}$, $\rm{Ti{\color{blue}Fe}Sn}$, $\rm{{\color{blue}Mn}_{2}Ga{\color{blue}Co}}$, $\rm{{\color{blue}Mn}_{2}In{\color{blue}Co}}$, $\rm{Yb_{4}MgPd}$, $\rm{Mg_{44}{\color{blue}Rh}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{X_{5}}$(2)  & 
 || $\rm{{\color{red}Nd}_{4}Mg{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{L_{3}}$(2)  & 
 || $\rm{WC}$, $\rm{MoC}$, $\rm{{\color{blue}Tc}B}$, $\rm{{\color{blue}V}N}$, $\rm{{\color{red}Pr}InPt_{4}}$, $\rm{{\color{red}Nd}InPt_{4}}$, $\rm{{\color{red}Sm}InPt_{4}}$, $\rm{{\color{red}Tb}InPt_{4}}$, $\rm{{\color{red}Dy}InPt_{4}}$, $\rm{{\color{red}Ho}InPt_{4}}$, $\rm{{\color{red}Er}InPt_{4}}$, $\rm{{\color{red}U}{\color{blue}Co}_{4}Sn}$, $\rm{{\color{blue}Mn}Sn{\color{blue}Ir}}$, $\rm{Ti_{2}Ga{\color{blue}Co}}$, $\rm{{\color{blue}Mn}_{2}Al{\color{blue}Co}}$, $\rm{{\color{blue}Mn}GaPt}$, $\rm{{\color{blue}V}{\color{blue}Ni}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{X_{5}}$(2)  & 
$\rm{Li{\color{red}Nd}Sn}$, $\rm{Li{\color{red}Pr}Sn}$,  || $\rm{Th{\color{blue}Ni}Sn}$$\rm{(ICSD:646771)}$, $\rm{Zr{\color{blue}Ni}Sn}$$\rm{(ICSD:646828)}$, $\rm{Li_{21}Si_{5}}$, $\rm{HfSnPt}$, $\rm{Hf{\color{blue}Ni}Sn}$$\rm{(ICSD:104249)}$, $\rm{Ti{\color{blue}Ni}Sn}$$\rm{(ICSD:185078)}$, $\rm{{\color{red}Nd}Cu_{4}Ag}$, $\rm{{\color{red}U}{\color{blue}Ni}_{4}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}}$(2)  & 
 || $\rm{{\color{blue}Re}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3)  & 
$\rm{{\color{red}U}{\color{blue}Ni}_{5}}$,  || $\rm{{\color{red}Tm}In{\color{blue}Ni}_{4}}$, $\rm{Hf{\color{blue}Ni}_{5}}$, $\rm{La_{4}Mg{\color{blue}Ru}}$, $\rm{La_{4}Cd{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3)  & 
$\rm{AlBi}$\cite{mp-1006880_mp-1018132_mp-1018126_mp-1001833}, $\rm{{\color{red}Ho}GeAu}$, $\rm{LiInGe}$, $\rm{{\color{red}Dy}BiPd}$, $\rm{{\color{red}Ho}BiPd}$, $\rm{{\color{red}Tb}PbAu}$, $\rm{{\color{red}Dy}PbAu}$, $\rm{InSb}$, $\rm{{\color{red}Dy}BiPt}$, $\rm{YPbAu}$, $\rm{InAs}$, $\rm{LuSbPt}$, $\rm{InN}$, $\rm{LaBiPt}$\cite{mp-2730_mp-820_mp-1018136}, $\rm{HgTe}$\cite{mp-2730_mp-820_mp-1018136,mp-1123_mp-2730_mp-820}, $\rm{TlP}$\cite{mp-1007770_mp-1007776_mp-1007778}, $\rm{HgS}$\cite{mp-1123_mp-2730_mp-820}, $\rm{HgSe}$\cite{mp-2730_mp-820_mp-1018136,mp-1123_mp-2730_mp-820}, $\rm{RbAgO}$, $\rm{KAgO}$, $\rm{{\color{red}Ho}BiPt}$, $\rm{RbCuO}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{KCuO}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{{\color{red}Ho}PbAu}$, $\rm{{\color{red}Er}BiPt}$, $\rm{TlN}$\cite{mp-1007770_mp-1007776_mp-1007778}, $\rm{NaAgO}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{TlAs}$\cite{mp-1007770_mp-1007776_mp-1007778}, $\rm{{\color{red}Er}PbAu}$, $\rm{LiCuO}$, $\rm{NaCuO}$, $\rm{Cu_{2}Se}$, $\rm{InBi}$\cite{mp-1006880_mp-1018132_mp-1018126_mp-1001833}, $\rm{Li_{2}AgBi}$\cite{mp-569333_mp-567076_mp-16238_mp-15988_mp-30404}, $\rm{LiInSn}$, $\rm{TlSb}$, $\rm{TiGa{\color{blue}Fe}{\color{blue}Co}}$, $\rm{LiMgSbPt}$, $\rm{Li_{2}SbAu}$\cite{mp-569333_mp-567076_mp-16238_mp-15988_mp-30404}, $\rm{GaBi}$\cite{mp-1018126_mp-1006880,mp-1006880_mp-1018132_mp-1018126_mp-1001833}, $\rm{CaBiAu}$, $\rm{MgAgAs}$, $\rm{Li_{2}BiAu}$\cite{mp-569333_mp-567076_mp-16238_mp-15988_mp-30404}, $\rm{CdCuSb}$$\rm{(ICSD:52796)}$, $\rm{LiMgSbPd}$, $\rm{MgAgSb}$, $\rm{MgCuBi}$,  || $\rm{Li_{2}CdPb}$, $\rm{LiMgSnAu}$, $\rm{CdSbAu}$, $\rm{CdAgSb}$, $\rm{CuF}$, $\rm{CdCuSb}$$\rm{(ICSD:619779)}$, $\rm{PdC}$, $\rm{Li_{2}Ga{\color{blue}Ir}}$, $\rm{Li_{2}Ga{\color{blue}Rh}}$, $\rm{Li_{2}Al{\color{blue}Rh}}$, $\rm{Li_{2}In{\color{blue}Ir}}$, $\rm{Li_{2}In{\color{blue}Rh}}$, $\rm{{\color{blue}Co}N}$, $\rm{LiCdAs}$$\rm{(ICSD:609966)}$, $\rm{YbCu_{4}Pd}$, $\rm{YbCu_{4}{\color{blue}Ni}}$, $\rm{Mg_{5}(Si_{8}Pd_{5})_{2}}$, $\rm{Y_{4}Cd{\color{blue}Ru}}$, $\rm{{\color{blue}V}_{4}GeS_{8}}$, $\rm{{\color{red}Er}{\color{blue}Ni}_{4}Au}$, $\rm{{\color{red}Tb}{\color{blue}Ni}_{4}Au}$, $\rm{{\color{red}Ho}{\color{blue}Ni}_{4}Au}$, $\rm{{\color{red}Dy}{\color{blue}Ni}_{4}Au}$, $\rm{NbSeI}$, $\rm{YbCd{\color{blue}Ni}_{4}}$, $\rm{Li_{22}Si_{5}}$, $\rm{Ba_{7}Na_{5}Li_{3}N_{3}}$, $\rm{Li_{22}Pb_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2)  & 
 || $\rm{{\color{red}Pr}_{4}Mg{\color{blue}Ru}}$, $\rm{Mg_{5}(Si_{8}Pt_{5})_{2}}$, $\rm{Mg_{44}{\color{blue}Ir}_{7}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\rm{\overline{\Gamma}_{8}}$(4)  & 
$\rm{GaSb}$, $\rm{LiMgBi}$, $\rm{BiB}$\cite{mp-1018126_mp-1006880,mp-1006880_mp-1018132_mp-1018126_mp-1001833}, $\rm{LuSbPt}$, $\rm{AlBi}$\cite{mp-1006880_mp-1018132_mp-1018126_mp-1001833}, $\rm{InSb}$, $\rm{LaBiPt}$\cite{mp-2730_mp-820_mp-1018136}, $\rm{{\color{red}Tm}SbPt}$, $\rm{{\color{red}Er}SbPt}$, $\rm{InAs}$, $\rm{LiCdAs}$$\rm{(ICSD:609965)}$, $\rm{HgTe}$\cite{mp-2730_mp-820_mp-1018136,mp-1123_mp-2730_mp-820}, $\rm{TlP}$\cite{mp-1007770_mp-1007776_mp-1007778}, $\rm{LiInGe}$, $\rm{HgSe}$\cite{mp-2730_mp-820_mp-1018136,mp-1123_mp-2730_mp-820}, $\rm{{\color{red}Ho}GeAu}$, $\rm{{\color{red}Dy}BiPd}$, $\rm{{\color{red}Ho}BiPd}$, $\rm{YBiPd}$, $\rm{TiAl{\color{blue}Fe}{\color{blue}Co}}$, $\rm{Cu_{2}Se}$, $\rm{{\color{red}Dy}BiPt}$, $\rm{{\color{red}Ho}BiPt}$, $\rm{{\color{red}Er}BiPt}$, $\rm{TlAs}$\cite{mp-1007770_mp-1007776_mp-1007778}, $\rm{LiInSn}$, $\rm{{\color{red}Tb}PbAu}$, $\rm{{\color{red}Dy}PbAu}$, $\rm{TiGa{\color{blue}Fe}{\color{blue}Co}}$, $\rm{{\color{red}Ho}PbAu}$, $\rm{Li_{2}SbAu}$\cite{mp-569333_mp-567076_mp-16238_mp-15988_mp-30404}, $\rm{{\color{red}Er}PbAu}$, $\rm{YPbAu}$, $\rm{TlSb}$, $\rm{GaBi}$\cite{mp-1018126_mp-1006880,mp-1006880_mp-1018132_mp-1018126_mp-1001833}, $\rm{InBi}$\cite{mp-1006880_mp-1018132_mp-1018126_mp-1001833}, $\rm{Li_{2}AgBi}$\cite{mp-569333_mp-567076_mp-16238_mp-15988_mp-30404}, $\rm{CaBiAu}$, $\rm{Li_{2}BiAu}$\cite{mp-569333_mp-567076_mp-16238_mp-15988_mp-30404}, $\rm{MgAgAs}$, $\rm{MgCuSb}$, $\rm{CdCuSb}$$\rm{(ICSD:52796)}$, $\rm{LiMgSbPd}$, $\rm{MgAgSb}$, $\rm{MgCuBi}$, $\rm{Li_{2}CdPb}$,  || $\rm{Na_{2}CdPb}$, $\rm{CdSbAu}$, $\rm{CdAgSb}$, $\rm{CdCuSb}$$\rm{(ICSD:619779)}$, $\rm{PdC}$, $\rm{WC}$, $\rm{MoC}$, $\rm{Li_{2}InAu}$, $\rm{Li_{2}InAg}$, $\rm{Ag_{8}S}$, $\rm{Li_{2}AlAg}$, $\rm{{\color{blue}Tc}B}$, $\rm{{\color{blue}Co}N}$, $\rm{LiCdAs}$$\rm{(ICSD:609966)}$, $\rm{YbBiAu}$, $\rm{{\color{blue}V}N}$, $\rm{ZrZn{\color{blue}Ni}_{4}}$, $\rm{Y_{4}Cd{\color{blue}Ru}}$, $\rm{{\color{red}Nd}_{4}Mg{\color{blue}Ru}}$, $\rm{{\color{red}Tm}In{\color{blue}Ni}_{4}}$, $\rm{{\color{red}Pr}_{4}Mg{\color{blue}Ru}}$, $\rm{Mg_{5}(Si_{8}Pt_{5})_{2}}$, $\rm{Mg_{5}(Si_{8}Pd_{5})_{2}}$, $\rm{Ag_{7}NO_{6}}$, $\rm{{\color{red}Tb}_{4}Cd{\color{blue}Rh}}$, $\rm{{\color{red}Dy}_{4}Cd{\color{blue}Rh}}$, $\rm{Ti_{2}Ga{\color{blue}Co}}$, $\rm{{\color{red}Ho}_{4}Cd{\color{blue}Rh}}$, $\rm{Mg_{3}Si_{8}{\color{blue}Ir}_{3}}$, $\rm{La_{4}Cd{\color{blue}Ru}}$, $\rm{Li_{22}Pb_{5}}$, $\rm{{\color{red}Dy}_{4}Mg{\color{blue}Rh}}$, $\rm{Li_{22}Si_{5}}$, $\rm{Ba_{7}Na_{5}Li_{3}N_{3}}$, $\rm{{\color{red}Sm}_{4}Mg{\color{blue}Rh}}$, $\rm{La_{4}Cd{\color{blue}Co}}$, $\rm{La_{4}Mg{\color{blue}Ir}}$, $\rm{Ta_{5}AuS}$, $\rm{La_{4}Mg{\color{blue}Co}}$, $\rm{{\color{red}Nd}_{4}Mg{\color{blue}Ir}}$, $\rm{Ba_{14}Na_{11}Li_{5}N_{6}}$, $\rm{{\color{red}Pr}_{4}Mg{\color{blue}Co}}$, $\rm{Mg_{29}{\color{blue}Ir}_{4}}$, $\rm{NbSeI}$, $\rm{{\color{blue}V}{\color{blue}Ni}Sb}$, $\rm{{\color{blue}V}_{4}GeS_{8}}$, $\rm{{\color{blue}Mn}GaPt}$, $\rm{Yb_{4}MgPd}$, $\rm{{\color{red}Nd}InPt_{4}}$, $\rm{Ti{\color{blue}Fe}Sn}$, $\rm{{\color{blue}Mn}Sn{\color{blue}Ir}}$, $\rm{{\color{red}Er}InPt_{4}}$, $\rm{{\color{blue}Mn}_{2}Al{\color{blue}Co}}$, $\rm{{\color{red}Pr}InPt_{4}}$, $\rm{{\color{red}Sm}InPt_{4}}$, $\rm{{\color{red}U}{\color{blue}Co}_{4}Sn}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 217: $I\overline{4}3m$} \tabularnewline  
\hline
\multirow{13}{*}{NSOC} &  $\rm{\Gamma_{5}}$(3), $\rm{H_{5}}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{Ta_{2}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3), $\rm{H_{5}}$(3), $\rm{P_{3}}$(2)  & 
 || $\rm{{\color{blue}Re}_{24}Mo_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3), $\rm{H_{4}}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Pd_{16}S_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3), $\rm{H_{4}}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{Ca_{3}(Ga{\color{blue}Ni})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{H_{4}}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Zn_{8}Ag_{5}}$, $\rm{Zn_{8}Cu_{5}}$, $\rm{Cd_{8}Ag_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{H_{4}}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{Ca_{3}(Ge{\color{blue}Ir})_{4}}$, $\rm{Sr_{3}(Sn{\color{blue}Ir})_{4}}$, $\rm{Ca_{3}(Si{\color{blue}Ir})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Cu_{12}Sb_{4}S_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Zn_{11}{\color{blue}Ir}_{2}}$, $\rm{Cu_{12}As_{4}S_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Mg_{17}Al_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{H_{5}}$(3)  & 
 || $\rm{Th_{11}({\color{blue}Ru}_{2}C_{3})_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{P_{5}}$(3)  & 
 || $\rm{Cu_{3}SbS_{3}}$, $\rm{Cu_{3}AsS_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{P_{4}}$(3)  & 
 || $\rm{Zn_{11}{\color{blue}Rh}_{2}}$, $\rm{Ti_{5}{\color{blue}Re}_{24}}$, $\rm{Zr_{5}{\color{blue}Re}_{24}}$, $\rm{Hf_{5}{\color{blue}Re}_{24}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3)  & 
 || $\rm{Sr_{3}(Ga{\color{blue}Ir})_{4}}$ \tabularnewline   
\hline
\multirow{6}{*}{SOC} &  $\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{H}_{8}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Sr_{3}(Sn{\color{blue}Ir})_{4}}$, $\rm{Pd_{16}S_{7}}$, $\rm{Ca_{3}(Ge{\color{blue}Ir})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{8}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{{\color{blue}Re}_{24}Mo_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Ca_{3}(Si{\color{blue}Ir})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Ca_{3}(Ga{\color{blue}Ni})_{4}}$, $\rm{Hf_{5}{\color{blue}Re}_{24}}$, $\rm{Zr_{5}{\color{blue}Re}_{24}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{8}}$(4)  & 
 || $\rm{Zn_{8}Cu_{5}}$, $\rm{Cd_{8}Ag_{5}}$, $\rm{Zn_{11}{\color{blue}Ir}_{2}}$, $\rm{Th_{11}({\color{blue}Ru}_{2}C_{3})_{6}}$, $\rm{Cu_{12}As_{4}S_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4)  & 
 || $\rm{Zn_{8}Ag_{5}}$, $\rm{Ta_{2}O}$, $\rm{Mg_{17}Al_{12}}$, $\rm{Sr_{3}(Ga{\color{blue}Ir})_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 220: $I\overline{4}3d$} \tabularnewline  
\hline
\multirow{16}{*}{NSOC} &  $\rm{\Gamma_{4}}$(3), $\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{N_{1}}$(2), $\rm{P_{3}}$(4)  & 
 || $\rm{{\color{red}Pr}_{4}As_{3}}$, $\rm{{\color{red}Sm}_{4}Sb_{3}}$, $\rm{{\color{red}Er}_{4}Sb_{3}}$, $\rm{{\color{red}Ho}_{4}Sb_{3}}$, $\rm{{\color{red}Dy}_{4}Sb_{3}}$, $\rm{{\color{red}Nd}_{4}Sb_{3}}$, $\rm{{\color{red}Tb}_{4}Sb_{3}}$, $\rm{{\color{red}Pr}_{4}Sb_{3}}$, $\rm{Y_{4}Sb_{3}}$, $\rm{La_{4}Sb_{3}}$, $\rm{La_{4}Bi_{3}}$, $\rm{La_{4}As_{3}}$, $\rm{{\color{red}Tb}_{4}Bi_{3}}$, $\rm{{\color{red}Pr}_{4}Bi_{3}}$, $\rm{{\color{red}Pa}_{3}P_{4}}$, $\rm{{\color{red}Sm}_{4}Bi_{3}}$, $\rm{{\color{red}Pa}_{3}As_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{N_{1}}$(2), $\rm{P_{2}}$(2)  & 
 || $\rm{Yb_{4}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{N_{1}}$(2), $\rm{P_{1}}$(2)  & 
 || $\rm{Yb_{4}Bi_{3}}$, $\rm{Yb_{4}As_{3}}$, $\rm{Sr_{4}Bi_{3}}$, $\rm{Ba_{4}Bi_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{H_{3}}$$\rm{H_{3}}$(4), $\rm{N_{1}}$(2), $\rm{P_{3}}$(4)  & 
 || $\rm{Li_{15}Ge_{4}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{Li_{15}Si_{4}}$, $\rm{Na_{15}Pb_{4}}$, $\rm{Na_{15}Sn_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{N_{1}}$(2), $\rm{P_{3}}$(4)  & 
 || $\rm{Sb_{3}H_{36}(C_{3}I_{2})_{4}}$, $\rm{La_{3}Te_{4}}$, $\rm{La_{3}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{N_{1}}$(2), $\rm{P_{2}}$(2)  & 
 || $\rm{{\color{red}Sm}_{3}S_{4}}$, $\rm{{\color{red}Tb}_{3}Se_{4}}$, $\rm{{\color{red}Dy}_{3}S_{4}}$, $\rm{{\color{red}Nd}_{3}Se_{4}}$, $\rm{{\color{red}Pr}_{3}Te_{4}}$, $\rm{{\color{red}Pr}_{3}Se_{4}}$, $\rm{{\color{red}Sm}_{3}Se_{4}}$, $\rm{{\color{red}Nd}_{3}S_{4}}$, $\rm{{\color{red}Dy}_{3}Se_{4}}$, $\rm{{\color{red}Sm}_{3}Te_{4}}$, $\rm{Li_{12}Al_{3}Si_{4}}$, $\rm{Th_{4}H_{15}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{N_{1}}$(2), $\rm{P_{1}}$(2)  & 
 || $\rm{Ti_{4}P_{3}}$, $\rm{Ti_{4}As_{3}}$, $\rm{{\color{red}Nd}_{3}Te_{4}}$, $\rm{{\color{red}Pr}_{3}S_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{N_{1}}$(2), $\rm{P_{3}}$(4)  & 
 || $\rm{Ga}$, $\rm{Ca_{6}Al_{7}O_{16}}$, $\rm{Li_{15}Au_{4}}$, $\rm{La_{4}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{3}}$$\rm{H_{3}}$(4), $\rm{N_{1}}$(2), $\rm{P_{3}}$(4)  & 
 || $\rm{Cu_{15}Si_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3), $\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{P_{3}}$(4)  & 
 || $\rm{Yb_{2}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}}$(2), $\rm{H_{4}}$$\rm{H_{5}}$(6), $\rm{P_{3}}$(4)  & 
 || $\rm{{\color{blue}V}_{2}Ga_{8}Cu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{3}}$$\rm{H_{3}}$(4), $\rm{P_{3}}$(4)  & 
 || $\rm{{\color{red}Ce}_{2}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3), $\rm{H_{4}}$$\rm{H_{5}}$(6)  & 
 || $\rm{Li}$, $\rm{Li(H_{3}N)_{4}}$, $\rm{{\color{red}U}_{3}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}}$$\rm{H_{5}}$(6)  & 
 || $\rm{Na}$, $\rm{Li_{12}Mg_{3}Si_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}}$(3)  & 
 || $\rm{{\color{red}Tb}_{2}C_{3}}$, $\rm{{\color{red}Dy}_{2}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}}$(3)  & 
$\rm{{\color{red}Pr}_{4}Ge_{3}}$, $\rm{{\color{red}Sm}_{4}Sn_{3}}$, $\rm{La_{4}Pb_{3}}$ ||  \tabularnewline   
\hline
\multirow{9}{*}{SOC} &  $\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{H}_{8}}$$\rm{\overline{H}_{8}}$(8), $\rm{\overline{P}_{8}}$(3)  & 
 || $\rm{Yb_{4}Sb_{3}}$, $\rm{{\color{red}Sm}_{3}S_{4}}$, $\rm{{\color{red}Dy}_{3}S_{4}}$, $\rm{{\color{red}Pr}_{3}Te_{4}}$, $\rm{{\color{red}Tb}_{3}Se_{4}}$, $\rm{{\color{red}Dy}_{3}Se_{4}}$, $\rm{{\color{red}Nd}_{3}Se_{4}}$, $\rm{{\color{red}Pr}_{3}Se_{4}}$, $\rm{{\color{red}Nd}_{3}S_{4}}$, $\rm{{\color{red}Sm}_{3}Se_{4}}$, $\rm{{\color{red}Sm}_{3}Te_{4}}$, $\rm{Li_{12}Al_{3}Si_{4}}$, $\rm{Li_{15}Si_{4}}$, $\rm{Th_{4}H_{15}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{H}_{8}}$$\rm{\overline{H}_{8}}$(8), $\rm{\overline{P}_{7}}$(3)  & 
 || $\rm{Sr_{4}Bi_{3}}$, $\rm{Ba_{4}Bi_{3}}$, $\rm{Ti_{4}P_{3}}$, $\rm{{\color{red}Nd}_{3}Te_{4}}$, $\rm{Ti_{4}As_{3}}$, $\rm{{\color{red}Pr}_{3}S_{4}}$, $\rm{Yb_{4}As_{3}}$, $\rm{Li_{15}Ge_{4}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{{\color{red}Pa}_{3}P_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(4), $\rm{\overline{P}_{8}}$(3)  & 
 || $\rm{La_{3}Te_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(4), $\rm{\overline{P}_{7}}$(3)  & 
 || $\rm{La_{3}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{8}}$$\rm{\overline{H}_{8}}$(8), $\rm{\overline{P}_{8}}$(3)  & 
 || $\rm{Na_{15}Pb_{4}}$, $\rm{Li_{15}Au_{4}}$, $\rm{{\color{red}Pr}_{4}Sb_{3}}$, $\rm{{\color{red}Sm}_{4}Sb_{3}}$, $\rm{{\color{red}Er}_{4}Sb_{3}}$, $\rm{{\color{red}Tb}_{4}Sb_{3}}$, $\rm{Y_{4}Sb_{3}}$, $\rm{Na_{15}Sn_{4}}$, $\rm{{\color{red}Dy}_{4}Sb_{3}}$, $\rm{{\color{red}Ho}_{4}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{8}}$$\rm{\overline{H}_{8}}$(8), $\rm{\overline{P}_{7}}$(3)  & 
 || $\rm{Ga}$, $\rm{Yb_{4}Bi_{3}}$, $\rm{{\color{red}Pr}_{4}As_{3}}$, $\rm{{\color{red}Nd}_{4}Sb_{3}}$, $\rm{La_{4}{\color{blue}Rh}_{3}}$, $\rm{La_{4}As_{3}}$, $\rm{{\color{red}Tb}_{4}Bi_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{P}_{6}}$(2)  & 
 || $\rm{Yb_{2}C_{3}}$, $\rm{{\color{blue}V}_{2}Ga_{8}Cu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{8}}$(4), $\rm{\overline{H}_{8}}$$\rm{\overline{H}_{8}}$(8)  & 
 || $\rm{Sb_{3}H_{36}(C_{3}I_{2})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{8}}$$\rm{\overline{H}_{8}}$(8)  & 
 || $\rm{Cu_{15}Si_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 221: $Pm\overline{3}m$} \tabularnewline  
\hline
\multirow{82}{*}{NSOC} &  $\rm{\Gamma_{4}^-}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{5}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{YBPd_{3}}$, $\rm{{\color{red}Dy}BPd_{3}}$, $\rm{{\color{red}Tb}BPd_{3}}$, $\rm{{\color{red}Sm}BPd_{3}}$, $\rm{{\color{red}Nd}BPd_{3}}$, $\rm{{\color{red}Pr}BPd_{3}}$, $\rm{LaBPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{red}Ho}BPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{5}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{LaBPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Zr{\color{blue}Os}_{3}}$, $\rm{Hf{\color{blue}Os}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{LuBPd_{3}}$, $\rm{{\color{blue}Sc}BPt_{3}}$, $\rm{{\color{red}Tm}BPd_{3}}$, $\rm{YBPt_{3}}$, $\rm{{\color{red}Er}BPd_{3}}$, $\rm{CaPd_{3}C}$, $\rm{{\color{blue}Sc}BPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{5}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Rh}_{17}S_{15}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{red}Tm}Ag_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{4}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{Zn{\color{blue}Ni}_{3}C}$, $\rm{Mg{\color{blue}Ni}_{3}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{R_{5}^-}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{ThPb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{5}^-}$(3)  & 
 || $\rm{{\color{red}Ce}Pb_{3}}$, $\rm{{\color{red}Np}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{4}^-}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Cr}_{3}{\color{blue}Fe}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{3}^-}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{{\color{blue}Mn}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{5}^+}$(3)  & 
 || $\rm{{\color{red}Nd}_{3}SnN}$, $\rm{{\color{red}Nd}_{3}PbN}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{{\color{red}Sm}_{3}Al}$, $\rm{{\color{red}Pr}_{3}Al}$, $\rm{{\color{red}Tb}_{3}Al}$, $\rm{{\color{red}Sm}_{3}In}$, $\rm{{\color{red}Nd}_{3}In}$, $\rm{{\color{red}Nd}_{3}Ga}$, $\rm{{\color{red}Nd}_{3}Tl}$, $\rm{{\color{red}Pr}_{3}Ga}$, $\rm{La_{3}Ga}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^+}$(2), $\rm{R_{5}^+}$(3)  & 
 || $\rm{Al{\color{blue}Re}}$, $\rm{NbF_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^+}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{{\color{blue}Cr}_{3}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^+}$(2), $\rm{R_{3}^+}$(2)  & 
 || $\rm{{\color{blue}Tc}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{5}^-}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{red}Nd}GaO_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{5}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{Te}$, $\rm{SrSi}$, $\rm{CuN}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{4}^-}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Se}$, $\rm{Ti{\color{blue}Os}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{4}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{Ti_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{M_{5}^-}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{InAg_{3}}$, $\rm{AlCu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{5}^+}$(3)  & 
 || $\rm{LiTl}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{MgHg}$, $\rm{LiAu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{M_{5}^+}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{TiZn_{3}}$, $\rm{ZrCd_{3}}$, $\rm{ZrHg_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{R_{5}^+}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Pd_{17}Se_{15}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{Hf{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{4}^+}$(3)  & 
 || $\rm{Zr{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^+}$(2), $\rm{R_{3}^+}$(2)  & 
 || $\rm{{\color{blue}Fe}_{3}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{R_{4}^-}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{LiAl_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{R_{4}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{TiPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{5}^+}$(3)  & 
 || $\rm{YbZn}$, $\rm{{\color{red}Dy}Cu}$, $\rm{YCu}$, $\rm{{\color{red}Tm}Ag}$, $\rm{{\color{red}Dy}Ag}$, $\rm{CaCd}$, $\rm{CaHg}$, $\rm{BaHg}$, $\rm{BaZn}$, $\rm{BaCd}$, $\rm{HfPd}$, $\rm{ZrPd}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{BrN}$, $\rm{{\color{red}Tm}Cu}$, $\rm{{\color{red}Er}Au}$, $\rm{{\color{red}Er}Cu}$, $\rm{IN}$, $\rm{{\color{red}Ho}Cu}$, $\rm{{\color{red}Tm}Au}$, $\rm{LuAu}$, $\rm{{\color{red}Ho}Au}$, $\rm{YbHg}$, $\rm{{\color{red}Dy}Au}$, $\rm{YAu}$, $\rm{{\color{red}Er}Ag}$, $\rm{{\color{red}Tb}Au}$, $\rm{SrHg}$, $\rm{YbCd}$, $\rm{{\color{red}Tb}Ag}$, $\rm{{\color{blue}Sc}Cu}$, $\rm{{\color{red}Ho}Ag}$, $\rm{{\color{blue}Sc}Au}$, $\rm{SrCd}$, $\rm{YAg}$, $\rm{SrMg}$, $\rm{{\color{blue}Sc}Ag}$, $\rm{{\color{red}Sm}Au}$, $\rm{{\color{red}Nd}Au}$, $\rm{{\color{red}Pr}Au}$, $\rm{Mg_{3}ZnC}$, $\rm{{\color{red}Pr}_{3}InO}$, $\rm{Ca_{3}AuN}$, $\rm{TiPd}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{3}^-}$(2)  & 
 || $\rm{HfPt}$, $\rm{TiPt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{M_{5}^-}$(2), $\rm{R_{3}^+}$(2)  & 
 || $\rm{ZrPt}$, $\rm{Ti{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{{\color{blue}Cr}_{3}{\color{blue}Rh}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}^-}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Ca_{3}TlN}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}^+}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{{\color{blue}Cr}_{3}GaN}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{Cu{\color{blue}Ni}_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{5}^-}$(3)  & 
 || $\rm{{\color{red}U}Si_{3}}$, $\rm{{\color{red}U}Ge_{3}}$, $\rm{{\color{red}U}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{5}^+}$(3)  & 
 || $\rm{MgPd}$, $\rm{Mg{\color{blue}Ni}}$, $\rm{{\color{red}Np}As}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{LiAg}$, $\rm{{\color{red}U}{\color{blue}Ru}_{3}}$, $\rm{{\color{blue}Mn}_{3}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{3}^-}$(2)  & 
 || $\rm{Ba_{6}{\color{blue}Ni}_{25}S_{27}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{MoPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{R_{5}^-}$(3)  & 
 || $\rm{NaN_{3}}$, $\rm{{\color{red}Ce}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{R_{4}^-}$(3)  & 
$\rm{{\color{red}Ce}Pd_{3}}$,  || $\rm{{\color{red}Ce}_{2}Si_{7}{\color{blue}Rh}_{15}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{R_{3}^-}$(2)  & 
 || $\rm{{\color{red}Pu}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{M_{5}^-}$(2)  & 
 || $\rm{ThB_{6}}$, $\rm{{\color{red}Ce}B_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{5}^-}$(3)  & 
 || $\rm{{\color{red}Tb}Ga_{3}{\color{blue}Os}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{5}^+}$(3)  & 
 || $\rm{{\color{blue}Ir}N}$$\rm{(ICSD:183155)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{4}^-}$(3)  & 
 || $\rm{{\color{red}Pr}_{3}In}$, $\rm{{\color{red}Pr}_{3}Tl}$, $\rm{Y_{3}Al}$, $\rm{{\color{blue}Mn}_{3}PdN}$, $\rm{La_{3}In}$, $\rm{La_{3}Al}$, $\rm{{\color{red}Sm}_{3}Ga}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{4}^+}$(3)  & 
 || $\rm{{\color{blue}Tc}N}$$\rm{(ICSD:187707)}$, $\rm{{\color{blue}Re}N}$$\rm{(ICSD:187711)}$, $\rm{{\color{red}Tm}Ga_{3}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{3}^+}$(2)  & 
 || $\rm{{\color{blue}Ni}_{3}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Fe}Pt_{3}}$, $\rm{{\color{blue}Fe}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{5}^+}$(3)  & 
$\rm{TaN}$,  || $\rm{AlAu}$, $\rm{InAg}$, $\rm{ThTe}$, $\rm{PtC}$, $\rm{TlBi}$, $\rm{TlSb}$, $\rm{LuAs}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{4}^-}$(3)  & 
$\rm{HfPt_{3}}$, $\rm{TlHPd_{3}}$,  || $\rm{ZrPt_{3}}$, $\rm{GaAg}$, $\rm{Cu_{3}Au}$, $\rm{CuAu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{4}^+}$(3)  & 
$\rm{Pd_{3}Pb}$, $\rm{{\color{red}Np}{\color{blue}Rh}_{3}}$,  || $\rm{BaPbO_{3}}$$\rm{(ICSD:51659)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{3}^+}$(2)  & 
$\rm{NbN}$,  || $\rm{{\color{blue}V}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{M_{5}^+}$(2)  & 
 || $\rm{WC}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Cu_{3}N}$$\rm{(ICSD:55222)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{blue}V}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{R_{5}^+}$(3)  & 
 || $\rm{{\color{red}Sm}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Nd}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Pr}{\color{blue}Rh}_{3}C}$, $\rm{{\color{blue}Mn}_{3}PtN}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{R_{4}^-}$(3)  & 
$\rm{HfB{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}Sc}{\color{blue}Rh}_{3}C}$, $\rm{ZrB{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}Sc}{\color{blue}Co}_{3}C}$, $\rm{Lu{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Tm}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Ho}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Tb}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Er}{\color{blue}Rh}_{3}C}$, $\rm{Y{\color{blue}Rh}_{3}C}$,  || $\rm{{\color{red}Dy}{\color{blue}Rh}_{3}C}$, $\rm{{\color{blue}Sc}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{R_{4}^+}$(3)  & 
 || $\rm{SnPd_{3}}$, $\rm{Pt_{3}Pb}$, $\rm{SnPt_{3}}$, $\rm{{\color{blue}Ni}_{3}Sn}$, $\rm{Al{\color{blue}Co}_{3}C}$, $\rm{Si{\color{blue}Ni}_{3}}$, $\rm{{\color{blue}Ni}_{3}Ge}$, $\rm{{\color{red}Nd}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Dy}{\color{blue}Ir}_{3}}$, $\rm{{\color{blue}Sc}{\color{blue}Ir}_{3}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{{\color{blue}Cr}_{3}{\color{blue}Ir}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{R_{5}^+}$(3)  & 
 || $\rm{PBr}$, $\rm{ThSe}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{HfPd_{3}}$, $\rm{{\color{red}Tb}Cu}$, $\rm{ZrPd_{3}}$, $\rm{TiPd_{3}}$, $\rm{{\color{red}Sm}Ag}$, $\rm{{\color{red}Sm}Cu}$, $\rm{LaAg}$, $\rm{{\color{red}Nd}Ag}$, $\rm{{\color{red}Pr}Ag}$, $\rm{La_{3}Tl}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{R_{3}^+}$(2)  & 
 || $\rm{KPdF_{3}}$, $\rm{RbPdF_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{X_{5}^-}$(2)  & 
 || $\rm{CaSn_{3}}$, $\rm{YbSn_{3}}$, $\rm{{\color{red}Nd}_{3}GaC}$, $\rm{{\color{red}Sm}{\color{blue}Co}O_{3}}$, $\rm{Nb_{4}C_{3}}$, $\rm{La{\color{blue}Co}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{red}Pr}_{3}InC}$, $\rm{{\color{red}Tm}_{3}AlC}$, $\rm{{\color{red}Er}_{3}AlC}$$\rm{(ICSD:606192)}$, $\rm{{\color{red}Tb}_{3}AlC}$$\rm{(ICSD:606265)}$, $\rm{{\color{red}Sm}_{3}InC}$, $\rm{{\color{red}Pr}_{3}GaC}$, $\rm{GeTe}$, $\rm{Ca_{3}Hg}$, $\rm{{\color{blue}Mn}{\color{blue}Rh}}$, $\rm{CaHg_{11}}$, $\rm{BaHg_{11}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{5}^-}$(3)  & 
$\rm{KIO_{3}}$, $\rm{TlIO_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{R_{5}^+}$(3)  & 
$\rm{Ca}$, $\rm{Ca_{3}Pb}$,  || $\rm{Al{\color{blue}Co}}$, $\rm{Be{\color{blue}Ni}}$, $\rm{{\color{red}Dy}In}$, $\rm{{\color{red}Ho}In}$, $\rm{Ca{\color{blue}Ni}}$, $\rm{{\color{red}Ho}Tl}$, $\rm{{\color{red}Sm}Tl}$, $\rm{{\color{red}Tb}Tl}$, $\rm{{\color{red}Er}Tl}$, $\rm{{\color{red}Nd}Tl}$, $\rm{{\color{red}Pr}Tl}$, $\rm{{\color{red}Dy}Tl}$, $\rm{LaTl}$, $\rm{Ti_{3}AlN}$, $\rm{Ti_{3}TlN}$, $\rm{Ti_{3}InN}$, $\rm{CaPd}$, $\rm{{\color{red}Ce}Hg}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}^-}$(3)  & 
 || $\rm{YbPd}$, $\rm{{\color{red}Sm}In}$, $\rm{YIn}$, $\rm{LaIn}$, $\rm{{\color{red}Pr}In}$, $\rm{YTl}$, $\rm{{\color{red}Tm}Ga_{3}}$, $\rm{{\color{red}Dy}Al_{3}}$, $\rm{{\color{red}Tm}Al_{3}}$, $\rm{{\color{blue}Sc}Al_{3}}$, $\rm{{\color{red}Er}Al_{3}}$, $\rm{{\color{red}Ho}Al_{3}}$, $\rm{LuGa_{3}}$, $\rm{{\color{red}Pr}Tl_{3}}$, $\rm{{\color{red}Er}Tl_{3}}$, $\rm{LuTl_{3}}$, $\rm{LuAl_{3}}$, $\rm{{\color{red}Er}Ga_{3}}$, $\rm{{\color{red}Tm}Tl}$, $\rm{YAl_{3}}$, $\rm{{\color{red}Ho}Ga_{3}}$, $\rm{{\color{red}Tb}Ga_{3}}$, $\rm{{\color{red}Dy}Tl_{3}}$, $\rm{{\color{red}Dy}Ga_{3}}$, $\rm{{\color{red}Nd}Ga_{3}}$, $\rm{LuIn_{3}}$, $\rm{{\color{blue}Sc}Ga_{3}}$, $\rm{{\color{red}Er}In_{3}}$, $\rm{{\color{red}Nd}Tl_{3}}$, $\rm{{\color{red}Ho}In_{3}}$, $\rm{{\color{red}Sm}Tl_{3}}$, $\rm{{\color{red}Tb}In_{3}}$, $\rm{{\color{red}Ho}Tl_{3}}$, $\rm{{\color{red}Tm}In_{3}}$, $\rm{{\color{red}Dy}In_{3}}$, $\rm{{\color{red}Tm}Tl_{3}}$, $\rm{{\color{red}Tb}Tl_{3}}$, $\rm{YIn_{3}}$, $\rm{{\color{red}Pr}In_{3}}$, $\rm{{\color{red}Nd}In_{3}}$, $\rm{{\color{red}Sm}In_{3}}$, $\rm{YTl_{3}}$, $\rm{{\color{blue}Sc}In_{3}}$, $\rm{LaIn_{3}}$, $\rm{{\color{red}Pr}Al_{3}}$, $\rm{LaTl_{3}}$, $\rm{MgPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}^+}$(3)  & 
 || $\rm{{\color{blue}V}{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}Cr}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{3}^+}$(2)  & 
 || $\rm{{\color{blue}Mn}_{3}SnN}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2)  & 
$\rm{ZrZn}$, $\rm{BaLiH_{3}}$$\rm{(ICSD:23977)}$, $\rm{Ta{\color{blue}Tc}}$,  || $\rm{{\color{blue}V}{\color{blue}Tc}}$, $\rm{{\color{red}Ce}Mg}$, $\rm{Ti_{3}Hg}$, $\rm{{\color{blue}Ir}N}$$\rm{(ICSD:187719)}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Re}N}$$\rm{(ICSD:187714)}$, $\rm{{\color{blue}Tc}N}$$\rm{(ICSD:187710)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3)  & 
 || $\rm{SrPb_{3}}$, $\rm{ThSn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3)  & 
$\rm{Ba_{3}SnO}$, $\rm{Ba_{3}PbO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{{\color{blue}Sc}_{3}BPb}$, $\rm{{\color{blue}Sc}_{3}SnB}$, $\rm{{\color{blue}Sc}_{3}TlC}$, $\rm{Y_{3}TlC}$, $\rm{{\color{blue}Sc}_{3}GaC}$, $\rm{{\color{blue}Sc}_{3}InC}$, $\rm{{\color{red}Dy}_{3}InC}$, $\rm{Y_{3}InC}$, $\rm{Y_{3}GaC}$, $\rm{Lu_{3}TlC}$, $\rm{Y_{3}AlC}$, $\rm{{\color{blue}Sc}_{3}AlC}$,  || $\rm{{\color{red}Er}_{3}AlC}$$\rm{(ICSD:43849)}$, $\rm{{\color{red}Ho}_{3}AlC}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
$\rm{Ca_{3}GeO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Ca_{3}PbO}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48,mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Ca_{3}SnO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Sr_{3}SnO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Sr_{3}PbO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{LaN}$, $\rm{YN}$, $\rm{{\color{red}Nd}N}$, $\rm{{\color{red}Ho}N}$, $\rm{Na_{3}N}$, $\rm{{\color{red}Er}N}$, $\rm{{\color{red}Sm}_{3}TlC}$, $\rm{Yb_{3}SnO}$, $\rm{Yb_{3}PbO}$, $\rm{{\color{red}Dy}_{3}AlC}$, $\rm{{\color{blue}Sc}N}$, $\rm{{\color{red}Pr}N}$, $\rm{{\color{red}Sm}_{3}GaC}$, $\rm{{\color{red}Ho}P}$, $\rm{YP}$, $\rm{{\color{red}Tb}_{3}AlC}$$\rm{(ICSD:43866)}$, $\rm{{\color{blue}Sc}P}$, $\rm{{\color{red}Ho}As}$, $\rm{YAs}$, $\rm{{\color{red}Er}P}$, $\rm{{\color{blue}Sc}As}$, $\rm{{\color{red}Nd}_{3}InC}$, $\rm{YSb}$, $\rm{{\color{red}Er}As}$, $\rm{{\color{red}Ho}Sb}$,  || $\rm{{\color{red}Dy}P}$, $\rm{ThC}$, $\rm{{\color{red}Dy}As}$, $\rm{{\color{red}Dy}Sb}$, $\rm{{\color{red}Tm}Sb}$, $\rm{LuSb}$, $\rm{{\color{red}Er}Sb}$, $\rm{{\color{red}Ho}Bi}$, $\rm{HfC}$, $\rm{{\color{blue}Sc}Sb}$, $\rm{ZrC}$, $\rm{La_{3}TlC}$, $\rm{{\color{red}Nd}_{3}AlC}$, $\rm{La_{3}InC}$, $\rm{{\color{red}Pr}Bi}$, $\rm{{\color{red}Sm}_{3}AlC}$, $\rm{La_{3}AlC}$, $\rm{{\color{red}Pr}_{3}AlC}$, $\rm{BaPbO_{3}}$$\rm{(ICSD:245605)}$, $\rm{CsHgBr_{3}}$, $\rm{{\color{red}Ce}_{3}Sn}$, $\rm{Ca_{3}SbN}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
 || $\rm{{\color{blue}Fe}_{3}SnC}$, $\rm{YbB{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}Sc}{\color{blue}Rh}_{3}}$, $\rm{La{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{{\color{blue}Mn}_{3}ZnN}$, $\rm{NCl}$ \tabularnewline   
\hline
\multirow{8}{*}{SOC} &  $\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{R}_{11}}$(4)  & 
$\rm{HfPt_{3}}$, $\rm{ZrPt_{3}}$,  || $\rm{Se}$, $\rm{LiAu_{3}}$, $\rm{{\color{red}Pu}{\color{blue}Ru}}$, $\rm{{\color{red}Ce}Pd_{3}}$, $\rm{Ti{\color{blue}Os}_{3}}$, $\rm{{\color{red}Nd}GaO_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{R}_{10}}$(4)  & 
$\rm{TaN}$, $\rm{NbN}$,  || $\rm{Te}$, $\rm{{\color{blue}V}N}$, $\rm{ThSe}$, $\rm{ThTe}$, $\rm{TiPt_{3}}$, $\rm{BaPbO_{3}}$$\rm{(ICSD:51659)}$, $\rm{TlSb}$, $\rm{TlBi}$, $\rm{LuAs}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{R}_{11}}$(4)  & 
$\rm{{\color{blue}Sc}{\color{blue}Rh}_{3}C}$,  || $\rm{{\color{blue}Sc}{\color{blue}Co}_{3}C}$, $\rm{{\color{red}Er}Au}$, $\rm{{\color{red}Tm}Au}$, $\rm{{\color{red}Ho}Au}$, $\rm{YAu}$, $\rm{{\color{red}Dy}Au}$, $\rm{LuAu}$, $\rm{{\color{red}Er}Ag}$, $\rm{{\color{red}Tb}Au}$, $\rm{YbCd}$, $\rm{{\color{blue}Sc}Cu}$, $\rm{{\color{red}Ho}Ag}$, $\rm{{\color{red}Tb}Ag}$, $\rm{YAg}$, $\rm{{\color{blue}Sc}Ag}$, $\rm{{\color{red}Sm}Au}$, $\rm{LiAl_{3}}$, $\rm{HfPt}$, $\rm{{\color{red}Nd}Au}$, $\rm{{\color{blue}Sc}Au}$, $\rm{{\color{red}Pr}Au}$, $\rm{{\color{red}Sm}Ag}$, $\rm{LaAg}$, $\rm{{\color{red}Nd}Ag}$, $\rm{{\color{red}Pr}Ag}$, $\rm{LuBPd_{3}}$, $\rm{{\color{red}Tm}BPd_{3}}$, $\rm{TiPt}$, $\rm{TiPd}$, $\rm{La_{3}Tl}$, $\rm{La_{3}In}$, $\rm{{\color{blue}Mn}_{3}PdN}$, $\rm{BrN}$, $\rm{{\color{blue}Mn}Au}$, $\rm{IN}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{R}_{10}}$(4)  & 
 || $\rm{YbZn}$, $\rm{{\color{red}Tm}Ag}$, $\rm{YCu}$, $\rm{{\color{red}Dy}Ag}$, $\rm{CaCd}$, $\rm{{\color{blue}Ir}N}$$\rm{(ICSD:183155)}$, $\rm{KPdF_{3}}$, $\rm{RbPdF_{3}}$, $\rm{LaBPt_{3}}$, $\rm{HfPd}$, $\rm{ZrPt}$, $\rm{{\color{red}Pr}_{3}InO}$, $\rm{ZrPd}$, $\rm{{\color{red}Nd}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Dy}{\color{blue}Ir}_{3}}$, $\rm{PBr}$, $\rm{{\color{blue}Fe}_{3}Pt}$, $\rm{NbF_{3}}$, $\rm{Ti{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{11}}$(4)  & 
$\rm{C}$\cite{mp-998866},  || $\rm{Y{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Sm}In}$, $\rm{YIn}$, $\rm{LaIn}$, $\rm{{\color{red}Pr}In}$, $\rm{{\color{red}Tm}In}$, $\rm{YTl}$, $\rm{{\color{red}Dy}Al_{3}}$, $\rm{{\color{blue}Sc}Al_{3}}$, $\rm{{\color{red}Ho}Al_{3}}$, $\rm{{\color{red}Tm}Al_{3}}$, $\rm{{\color{red}Er}Al_{3}}$, $\rm{LuGa_{3}}$, $\rm{{\color{red}Tm}Ga_{3}}$, $\rm{{\color{red}Er}Ga_{3}}$, $\rm{{\color{red}Ho}Ga_{3}}$, $\rm{{\color{red}Dy}Ga_{3}}$, $\rm{{\color{red}Tb}Ga_{3}}$, $\rm{{\color{red}Tm}Tl}$, $\rm{YAl_{3}}$, $\rm{LuAl_{3}}$, $\rm{TiZn_{3}}$, $\rm{{\color{red}Tm}In_{3}}$, $\rm{{\color{red}Er}In_{3}}$, $\rm{LuIn_{3}}$, $\rm{{\color{red}Ho}In_{3}}$, $\rm{{\color{red}Dy}In_{3}}$, $\rm{{\color{red}Tb}In_{3}}$, $\rm{{\color{red}Sm}In_{3}}$, $\rm{{\color{red}Pr}In_{3}}$, $\rm{{\color{red}Nd}In_{3}}$, $\rm{{\color{red}Nd}Ga_{3}}$, $\rm{{\color{red}Er}BPd_{3}}$, $\rm{LaIn_{3}}$, $\rm{{\color{red}Pr}Al_{3}}$, $\rm{ZrHg_{3}}$, $\rm{ZrCd_{3}}$, $\rm{Ca_{3}TlN}$, $\rm{MgPd_{3}}$, $\rm{{\color{red}U}Si_{3}}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Ni}}$, $\rm{Zr{\color{blue}Os}_{3}}$, $\rm{{\color{blue}Ir}N}$$\rm{(ICSD:187719)}$, $\rm{Hf{\color{blue}Os}_{3}}$, $\rm{{\color{red}U}Ge_{3}}$, $\rm{{\color{red}Ce}Sn_{3}}$, $\rm{{\color{red}Pr}_{3}Tl}$, $\rm{{\color{red}Nd}_{3}Tl}$, $\rm{{\color{blue}Mn}_{3}{\color{blue}Rh}}$, $\rm{ZrB{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{10}}$(4)  & 
$\rm{Si{\color{blue}Os}}$, $\rm{Ca}$,  || $\rm{Ca_{3}Pb}$, $\rm{Pd_{3}Pb}$, $\rm{{\color{red}Dy}In}$, $\rm{{\color{red}Ho}In}$, $\rm{{\color{red}Er}In}$, $\rm{PtC}$, $\rm{HgTe}$, $\rm{SnPd_{3}}$, $\rm{{\color{red}Ho}Tl}$, $\rm{{\color{red}Er}Tl}$, $\rm{{\color{red}Dy}Tl}$, $\rm{{\color{red}Sm}Tl}$, $\rm{{\color{red}Tb}Tl}$, $\rm{{\color{red}Nd}Tl}$, $\rm{{\color{red}Pr}Tl}$, $\rm{LaTl}$, $\rm{{\color{blue}Tc}B}$, $\rm{SrSi}$, $\rm{Ti_{3}AlN}$, $\rm{{\color{blue}V}{\color{blue}Rh}_{3}}$, $\rm{YBPd_{3}}$, $\rm{Ti_{3}InN}$, $\rm{{\color{red}Sm}BPd_{3}}$, $\rm{Ta{\color{blue}Co}_{3}}$, $\rm{{\color{red}Nd}BPd_{3}}$, $\rm{{\color{blue}Re}N}$$\rm{(ICSD:187711)}$, $\rm{Ti_{3}Sn}$, $\rm{{\color{red}Pr}BPd_{3}}$, $\rm{Zn{\color{blue}Ni}_{3}C}$, $\rm{LaBPd_{3}}$, $\rm{Mg{\color{blue}Ni}_{3}C}$, $\rm{Cu{\color{blue}Ni}_{3}N}$, $\rm{{\color{blue}Fe}Pt_{3}}$, $\rm{{\color{blue}Rh}_{17}S_{15}}$, $\rm{{\color{blue}Cr}Pt_{3}}$, $\rm{{\color{blue}Mn}_{3}SnN}$, $\rm{{\color{red}Ce}Hg}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4)  & 
$\rm{Na_{3}N}$, $\rm{{\color{red}Tb}_{3}AlC}$$\rm{(ICSD:43866)}$,  || $\rm{{\color{red}Tm}_{3}AlC}$, $\rm{WC}$, $\rm{CuAu_{3}}$, $\rm{InAg_{3}}$, $\rm{SrPb_{3}}$, $\rm{CsHgBr_{3}}$, $\rm{BaPbO_{3}}$$\rm{(ICSD:245605)}$, $\rm{{\color{red}Sm}_{3}AlC}$, $\rm{{\color{red}Sm}_{3}GaC}$, $\rm{{\color{red}Nd}_{3}InC}$, $\rm{{\color{red}Nd}_{3}AlC}$, $\rm{{\color{red}Pr}_{3}AlC}$, $\rm{La_{3}AlC}$, $\rm{La_{3}InC}$, $\rm{La_{3}TlC}$, $\rm{{\color{red}Sm}_{3}TlC}$, $\rm{{\color{red}Np}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ce}_{2}Si_{7}{\color{blue}Rh}_{15}}$, $\rm{Ca_{3}SbN}$, $\rm{CuN}$, $\rm{{\color{red}Np}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4)  & 
$\rm{Y_{3}TlC}$, $\rm{Lu_{3}TlC}$, $\rm{{\color{blue}Sc}_{3}TlC}$, $\rm{Y_{3}InC}$, $\rm{{\color{blue}Sc}_{3}InC}$, $\rm{{\color{red}Er}_{3}AlC}$$\rm{(ICSD:43849)}$, $\rm{{\color{red}Dy}_{3}InC}$, $\rm{{\color{blue}Sc}_{3}GaC}$, $\rm{{\color{red}Ho}_{3}AlC}$, $\rm{{\color{red}Dy}_{3}AlC}$,  || $\rm{{\color{blue}Sc}_{3}BPb}$, $\rm{{\color{blue}Sc}_{3}SnB}$, $\rm{{\color{red}Tm}Cu}$, $\rm{{\color{red}Er}Cu}$, $\rm{{\color{red}Ho}Cu}$, $\rm{{\color{red}Dy}Cu}$, $\rm{SrHg}$, $\rm{YbHg}$, $\rm{ZrPd_{3}}$, $\rm{{\color{red}Tb}Cu}$, $\rm{TiPd_{3}}$, $\rm{{\color{red}Ho}_{3}InC}$, $\rm{Al{\color{blue}Co}_{3}C}$, $\rm{BaHg}$, $\rm{SrMg}$, $\rm{{\color{red}Sm}Cu}$, $\rm{SrCd}$, $\rm{CaHg}$, $\rm{BaCd}$, $\rm{BaZn}$, $\rm{Mg_{3}ZnC}$, $\rm{Ca_{3}AuN}$, $\rm{{\color{red}Er}_{3}GaC}$, $\rm{{\color{blue}Sc}BPt_{3}}$, $\rm{SnPt_{3}C}$, $\rm{Pt_{3}PbC}$, $\rm{Cu_{3}N}$$\rm{(ICSD:55222)}$, $\rm{CaPd_{3}C}$, $\rm{HgPt_{3}}$, $\rm{YBPt_{3}}$, $\rm{{\color{blue}Sc}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Pr}_{3}Al}$, $\rm{{\color{blue}Sc}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Pr}_{3}In}$, $\rm{{\color{red}Sm}_{3}Al}$, $\rm{{\color{red}Tb}_{3}Al}$, $\rm{Y_{3}Al}$, $\rm{La_{3}Al}$, $\rm{{\color{red}Nd}_{3}In}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Ir}N}$, $\rm{{\color{red}Sm}_{3}Ga}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Rh}N}$, $\rm{La_{3}Ga}$, $\rm{{\color{red}Pr}_{3}Ga}$, $\rm{Pd_{17}Se_{15}}$, $\rm{{\color{red}Nd}_{3}Ga}$, $\rm{{\color{red}Nd}_{3}SnN}$, $\rm{La{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}_{3}In}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Fe}}$, $\rm{NCl}$, $\rm{{\color{blue}Mn}_{3}ZnN}$, $\rm{{\color{blue}Fe}{\color{blue}Ni}_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 223: $Pm\overline{3}n$} \tabularnewline  
\hline
\multirow{40}{*}{NSOC} &  $\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{2}}$$\rm{R_{3}}$(4), $\rm{X_{4}}$(2)  & 
 || $\rm{Ba_{4}Ge_{20}Au_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{2}}$$\rm{R_{3}}$(4), $\rm{X_{3}}$(2)  & 
 || $\rm{Ba_{4}Cu_{3}Ge_{20}}$, $\rm{Ba_{4}Ag_{3}Ge_{20}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{4}}$(6), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{blue}V}_{3}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{R_{4}}$(6), $\rm{X_{3}}$(2)  & 
 || $\rm{Nb_{3}{\color{blue}Os}}$, $\rm{NaPd_{3}O_{4}}$, $\rm{Tl_{3}Pt}$, $\rm{Ti_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{R_{4}}$(6), $\rm{X_{1}}$(2)  & 
 || $\rm{La_{3}{\color{blue}Co}_{4}Sn_{13}}$, $\rm{Zr_{3}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{R_{1}}$(2), $\rm{X_{4}}$(2)  & 
 || $\rm{NaPt_{3}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{M_{5}^-}$(2), $\rm{R_{4}}$(6)  & 
 || $\rm{Tl_{3}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{4}}$(6), $\rm{X_{2}}$(2)  & 
 || $\rm{Ti_{3}Sb}$, $\rm{Ba_{4}Yb(CuO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{2}}$$\rm{R_{3}}$(4), $\rm{X_{2}}$(2)  & 
 || $\rm{Ti_{3}As}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^+}$(2), $\rm{R_{4}}$(6)  & 
 || $\rm{Mo_{3}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^+}$(2), $\rm{R_{2}}$$\rm{R_{3}}$(4)  & 
 || $\rm{Zr_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{4}}$(6), $\rm{X_{4}}$(2)  & 
 || $\rm{Pd_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{4}}$(6), $\rm{X_{1}}$(2)  & 
 || $\rm{AlMo_{3}}$, $\rm{GaMo_{3}}$, $\rm{K_{4}In_{3}Ge_{20}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{2}}$$\rm{R_{3}}$(4), $\rm{X_{3}}$(2)  & 
 || $\rm{Ba_{4}Si_{20}Au_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{2}}$$\rm{R_{3}}$(4), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{blue}Cr}_{3}Ga}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{R_{4}}$(6), $\rm{X_{2}}$(2)  & 
 || $\rm{Cs_{3}Hg_{20}}$, $\rm{K_{3}(Na_{13}In_{24})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{R_{4}}$(6), $\rm{X_{1}}$(2)  & 
 || $\rm{Rb_{3}Hg_{20}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{R_{4}}$(6), $\rm{X_{1}}$(2)  & 
 || $\rm{Ti_{3}Au}$, $\rm{{\color{blue}V}_{3}Pb}$, $\rm{Nb_{3}Si}$, $\rm{Nb_{3}Ge}$, $\rm{{\color{blue}V}_{3}Sn}$, $\rm{{\color{blue}V}_{3}Si}$, $\rm{Nb_{3}Pb}$, $\rm{{\color{blue}V}_{3}Ge}$, $\rm{Nb_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{M_{5}^+}$(2), $\rm{R_{4}}$(6)  & 
 || $\rm{K_{4}Si_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}}$(6), $\rm{X_{4}}$(2)  & 
 || $\rm{Mo_{3}{\color{blue}Ir}}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Rh}}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}}$(6), $\rm{X_{3}}$(2)  & 
 || $\rm{{\color{blue}V}_{3}{\color{blue}Fe}}$, $\rm{Y_{3}Ge_{13}{\color{blue}Ru}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}}$(6), $\rm{X_{2}}$(2)  & 
 || $\rm{LaPd_{3}S_{4}}$, $\rm{{\color{red}Nd}Pd_{3}S_{4}}$, $\rm{{\color{blue}V}_{3}Pt}$, $\rm{Nb_{3}Pt}$, $\rm{{\color{blue}V}_{3}Pd}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}}$(6), $\rm{X_{1}}$(2)  & 
 || $\rm{Nb_{3}Te}$, $\rm{La_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{Ba_{3}NaSi_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Lu_{3}Ge_{13}{\color{blue}Rh}_{4}}$, $\rm{{\color{red}Pr}_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{{\color{red}Nd}_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{{\color{red}Sm}_{3}Sn_{13}{\color{blue}Rh}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^-}$(2), $\rm{R_{4}}$(6)  & 
 || $\rm{{\color{blue}V}_{3}Ga}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2), $\rm{R_{4}}$(6)  & 
 || $\rm{BeMo_{3}}$, $\rm{BaSi_{23}}$, $\rm{Ti_{3}Pt}$, $\rm{LaSn_{3}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{M_{5}^-}$(2)  & 
 || $\rm{Nb_{3}{\color{blue}Rh}}$, $\rm{Nb_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{R_{4}}$(6)  & 
 || $\rm{Mo_{3}{\color{blue}Os}}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Ru}}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Os}}$, $\rm{{\color{blue}Cr}_{3}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{M_{5}^+}$(2)  & 
 || $\rm{Ba_{3}Si_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{4}}$(6)  & 
 || $\rm{SiMo_{3}}$, $\rm{GeMo_{3}}$, $\rm{SnMo_{3}}$, $\rm{{\color{blue}Cr}_{3}Si}$, $\rm{Zn_{3}Au}$, $\rm{Ti_{3}Pd}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{R_{2}}$$\rm{R_{3}}$(4)  & 
 || $\rm{NaCl_{3}}$, $\rm{{\color{blue}Cr}_{3}Ge}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{R_{4}}$(6)  & 
 || $\rm{Ba_{4}Si_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{M_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Cr}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{R_{4}}$(6)  & 
 || $\rm{Nb_{3}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{M_{5}^-}$(2)  & 
 || $\rm{{\color{blue}V}_{3}{\color{blue}Rh}}$, $\rm{{\color{blue}V}_{3}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{M_{5}^+}$(2)  & 
 || $\rm{{\color{blue}V}_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}}$(6)  & 
 || $\rm{K_{4}Sn_{23}}$, $\rm{Nb_{3}Sb}$, $\rm{Ta_{3}Sb}$, $\rm{ZrMo_{3}}$, $\rm{Pt_{3}O_{4}}$, $\rm{Ag_{3}PO_{4}}$, $\rm{Th_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{Nb_{3}Tl}$, $\rm{Sr_{3}{\color{blue}Rh}_{4}Pb_{13}}$, $\rm{Ca_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{Yb_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{K_{4}Ge_{23}}$, $\rm{Sr_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{Na_{4}Si_{23}}$, $\rm{K_{29}NaHg_{48}}$, $\rm{Cs_{4}Sn_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{M_{5}^+}$(2)  & 
 || $\rm{{\color{blue}V}_{3}As}$, $\rm{{\color{blue}V}_{3}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3)  & 
$\rm{SrPd_{3}O_{4}}$, $\rm{CaPd_{3}O_{4}}$,  || $\rm{CdPd_{3}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
 || $\rm{W_{3}O}$, $\rm{SiO_{2}}$$\rm{(ICSD:170488)}$, $\rm{Ba_{4}{\color{blue}Ni}_{3}Ge_{20}}$, $\rm{Ba_{4}Ge_{20}Pd_{3}}$ \tabularnewline   
\hline
\multirow{11}{*}{SOC} &  $\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{R}_{6}}$$\rm{\overline{R}_{7}}$(8), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{NaPd_{3}O_{4}}$, $\rm{Ti_{3}{\color{blue}Ir}}$, $\rm{La_{3}{\color{blue}Co}_{4}Sn_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{R}_{5}}$(4), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{NaPt_{3}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{R}_{6}}$$\rm{\overline{R}_{7}}$(8), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{Ti_{3}Au}$, $\rm{{\color{blue}V}_{3}Pb}$, $\rm{Ti_{3}As}$, $\rm{Ba_{4}Cu_{3}Ge_{20}}$, $\rm{Ba_{4}Ag_{3}Ge_{20}}$, $\rm{{\color{blue}V}_{3}Sn}$, $\rm{Nb_{3}Pb}$, $\rm{{\color{blue}V}_{3}Ge}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{R}_{5}}$(4), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{Nb_{3}Sn}$, $\rm{{\color{blue}V}_{3}Si}$, $\rm{Nb_{3}Ge}$, $\rm{Nb_{3}Si}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{6}}$$\rm{\overline{R}_{7}}$(8), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{AlMo_{3}}$, $\rm{GaMo_{3}}$, $\rm{Nb_{3}Te}$, $\rm{{\color{blue}Cr}_{3}Ga}$, $\rm{Mo_{3}{\color{blue}Ir}}$, $\rm{{\color{red}Nd}Pd_{3}S_{4}}$, $\rm{{\color{blue}V}_{3}{\color{blue}Ni}}$, $\rm{Nb_{3}Pt}$, $\rm{{\color{blue}V}_{3}Pt}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Rh}}$, $\rm{Ba_{4}Ge_{20}Au_{3}}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Ir}}$, $\rm{{\color{blue}V}_{3}Pd}$, $\rm{La_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{K_{4}In_{3}Ge_{20}}$, $\rm{Cs_{3}Hg_{20}}$, $\rm{Rb_{3}Hg_{20}}$, $\rm{Ba_{4}Si_{20}Au_{3}}$, $\rm{Ti_{3}Sb}$, $\rm{LaPd_{3}S_{4}}$, $\rm{Tl_{3}Pt}$, $\rm{Pd_{3}N}$, $\rm{K_{3}(Na_{13}In_{24})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{5}}$(4), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{Nb_{3}{\color{blue}Os}}$, $\rm{Lu_{3}Ge_{13}{\color{blue}Rh}_{4}}$, $\rm{Ba_{4}Yb(CuO_{3})_{3}}$, $\rm{Zr_{3}Au}$, $\rm{{\color{red}Sm}_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{{\color{red}Nd}_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{{\color{red}Pr}_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{Y_{3}Ge_{13}{\color{blue}Ru}_{4}}$, $\rm{Ba_{3}NaSi_{23}}$, $\rm{{\color{blue}V}_{3}{\color{blue}Fe}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{R}_{6}}$$\rm{\overline{R}_{7}}$(8)  & 
 || $\rm{SiMo_{3}}$, $\rm{GeMo_{3}}$, $\rm{SnMo_{3}}$, $\rm{{\color{blue}Cr}_{3}Si}$, $\rm{{\color{blue}Cr}_{3}Ge}$, $\rm{Sr_{3}{\color{blue}Rh}_{4}Pb_{13}}$, $\rm{Sr_{3}Sn_{13}{\color{blue}Rh}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{R}_{6}}$$\rm{\overline{R}_{7}}$(8)  & 
 || $\rm{Mo_{3}{\color{blue}Os}}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Os}}$, $\rm{{\color{blue}Cr}_{3}{\color{blue}Ru}}$, $\rm{Nb_{3}Au}$, $\rm{K_{4}Si_{23}}$, $\rm{K_{29}NaHg_{48}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{6}}$$\rm{\overline{R}_{7}}$(8)  & 
 || $\rm{ZrMo_{3}}$, $\rm{BaSi_{23}}$, $\rm{Zr_{3}Sn}$, $\rm{Ca_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{Na_{4}Si_{23}}$, $\rm{Nb_{3}Tl}$, $\rm{Tl_{3}Au}$, $\rm{NaCl_{3}}$, $\rm{Ti_{3}Pd}$, $\rm{{\color{blue}V}_{3}Ga}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4)  & 
$\rm{CdPd_{3}O_{4}}$,  || $\rm{Nb_{3}{\color{blue}Ir}}$, $\rm{SiO_{2}}$$\rm{(ICSD:170488)}$, $\rm{Ba_{3}Si_{23}}$, $\rm{Ba_{4}{\color{blue}Ni}_{3}Ge_{20}}$, $\rm{Ba_{4}Ge_{20}Pd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4)  & 
 || $\rm{{\color{blue}V}_{3}{\color{blue}Ir}}$, $\rm{{\color{blue}V}_{3}{\color{blue}Rh}}$, $\rm{{\color{blue}V}_{3}{\color{blue}Co}}$, $\rm{Mo_{3}Pt}$, $\rm{{\color{blue}Cr}_{3}Pt}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 224: $Pn\overline{3}m$} \tabularnewline  
\hline
\multirow{7}{*}{NSOC} &  $\rm{\Gamma_{5}^+}$(3), $\rm{M_{1}}$(2), $\rm{R_{3}^-}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Ti_{2}H}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{R_{5}^-}$(3)  & 
 || $\rm{Ag_{2}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{R_{4}^-}$(3)  & 
 || $\rm{Pd_{2}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{R_{3}^+}$(2)  & 
 || $\rm{PtO_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{R_{4}^-}$(3)  & 
 || $\rm{Pb_{2}O}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765} \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
 || $\rm{Zn_{3}P_{2}}$, $\rm{CdB_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
 || $\rm{Bi_{2}O_{3}}$ \tabularnewline   
\hline
\multirow{4}{*}{SOC} &  $\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{M}_{5}}$(4), $\rm{\overline{R}_{11}}$(4), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{Ti_{2}H}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{R}_{10}}$(4)  & 
 || $\rm{PtO_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{R}_{11}}$(4)  & 
 || $\rm{Pd_{2}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{R}_{11}}$(4)  & 
 || $\rm{Pb_{2}O}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{Ag_{2}O_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 225: $Fm\overline{3}m$} \tabularnewline  
\hline
\multirow{56}{*}{NSOC} &  $\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^-}$(2), $\rm{W_{5}}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{MgCdAg_{2}}$, $\rm{LuInPd_{2}}$, $\rm{YbSnPd_{2}}$, $\rm{{\color{red}Tm}InPd_{2}}$, $\rm{{\color{red}Er}InPd_{2}}$, $\rm{{\color{blue}Sc}AlPd_{2}}$, $\rm{{\color{red}Dy}InPd_{2}}$, $\rm{{\color{blue}Sc}InPd_{2}}$, $\rm{Yb{\color{blue}Ni}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{MgZnAg_{2}}$, $\rm{YInPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^-}$(2), $\rm{W_{5}}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Zr_{6}Al_{16}{\color{blue}Ru}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Sr_{21}In_{8}Pb_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2), $\rm{X_{5}^+}$(2)  & 
 || $\rm{Zr_{6}Al_{7}Cu_{16}H_{9}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}^-}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{{\color{red}U}B_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{{\color{blue}Fe}_{23}B_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^-}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Ga_{2}Pt}$, $\rm{LiInAg_{2}}$, $\rm{In_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^-}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{TaN}$, $\rm{NbN}$, $\rm{{\color{blue}Sc}InPt_{2}}$, $\rm{Mg{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{blue}Sc}GaPd_{2}}$, $\rm{{\color{blue}Sc}Al{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Sc}Ga{\color{blue}Ni}_{2}}$, $\rm{Hf{\color{blue}Co}_{2}Sn}$, $\rm{TaGa{\color{blue}Co}_{2}}$, $\rm{InCu_{6}ClO_{8}}$, $\rm{{\color{blue}V}Ga{\color{blue}Co}_{2}}$, $\rm{NbGa{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{LiAlAg_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2), $\rm{X_{5}^+}$(2)  & 
 || $\rm{Ba_{2}{\color{red}Tb}{\color{blue}Ir}O_{6}}$, $\rm{K_{2}{\color{blue}Os}Br_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{AlCu_{3}}$, $\rm{ZrS}$, $\rm{Zr}$, $\rm{{\color{blue}V}N}$, $\rm{{\color{blue}Sc}In{\color{blue}Ni}_{2}}$, $\rm{Ti{\color{blue}Co}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^-}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Zn_{2}CuAu}$, $\rm{Al_{2}Pd}$, $\rm{Al_{2}Pt}$, $\rm{Li_{3}Tl}$, $\rm{S}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^+}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Zn_{2}AgAu}$, $\rm{CdC}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{Cu{\color{blue}Ni}_{2}Sb}$, $\rm{Zn{\color{blue}Ni}_{2}Ge}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{W_{5}}$(2), $\rm{X_{5}^+}$(2)  & 
 || $\rm{Sr_{11}Al_{4}In_{3}}$, $\rm{Sr_{11}In_{3}Ga_{4}}$, $\rm{Sr_{11}In_{7}}$, $\rm{Ca_{11}Ga_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{Zr_{6}{\color{blue}Co}_{16}Ge_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{L_{3}^-}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{Ti{\color{blue}Co}_{2}Si}$, $\rm{Al{\color{blue}V}{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{TaAl{\color{blue}Co}_{2}}$, $\rm{Ti{\color{blue}Co}_{2}Ge}$, $\rm{NbAl{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{3}^-}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{MoC}$, $\rm{{\color{blue}Mn}Ga_{2}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{3}^+}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{{\color{blue}Tc}B}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{3}^+}$(2), $\rm{X_{5}^+}$(2)  & 
 || $\rm{PdO}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{{\color{blue}Mn}Ga{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Mn}{\color{blue}Co}_{2}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{5}}$(2), $\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Ni}_{3}Sn}$, $\rm{Cu_{6}PbO_{8}}$$\rm{(ICSD:280596)}$, $\rm{{\color{blue}Cr}_{21}(WC_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^-}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Pt(Cl_{3}O)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Se(Br_{3}O)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2), $\rm{X_{5}^+}$(2)  & 
 || $\rm{PtO}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{{\color{red}U}_{3}Si_{11}Pt_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{W_{5}}$(2)  & 
 || $\rm{{\color{red}Pu}Te}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}^-}$(2)  & 
 || $\rm{HfB_{12}}$, $\rm{ZrB_{12}}$, $\rm{ThB_{12}}$, $\rm{{\color{red}U}_{6}{\color{blue}Fe}_{16}Si_{7}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}^+}$(2)  & 
 || $\rm{{\color{red}Np}N}$, $\rm{Ti_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Zr_{6}{\color{blue}Co}_{16}Si_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Ta_{6}{\color{blue}Co}_{16}Si_{7}}$, $\rm{Nb_{6}{\color{blue}Co}_{16}Si_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{W_{5}}$(2)  & 
 || $\rm{ZrO}$, $\rm{TiO}$, $\rm{ThS}$, $\rm{ThSe}$, $\rm{{\color{red}Er}H}$, $\rm{Hf}$, $\rm{Ti}$, $\rm{Ba_{2}{\color{red}Ho}{\color{blue}Re}O_{6}}$, $\rm{Ba_{2}Yb{\color{blue}Ru}O_{6}}$, $\rm{Ba_{6}Mg_{23}}$, $\rm{{\color{blue}Sc}_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{Sr_{6}Mg_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^-}$(2)  & 
 || $\rm{Ti_{6}Al_{16}Pt_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2)  & 
 || $\rm{{\color{blue}V}H}$, $\rm{ZrH_{2}}$, $\rm{ThH_{2}}$, $\rm{TiH_{2}}$, $\rm{{\color{red}U}S}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{Li_{2}ZnGe}$, $\rm{Li_{2}CdPb}$, $\rm{{\color{blue}Ni}C}$, $\rm{Li_{2}CdSn}$, $\rm{Li_{2}ZnSn}$, $\rm{PdC}$, $\rm{Li_{2}HgGe}$, $\rm{Li_{2}CdGe}$, $\rm{HgSe}$, $\rm{{\color{red}Pu}}$, $\rm{Th_{6}Mg_{23}}$, $\rm{Ba_{14}Na_{14}CaN_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{PtC}$, $\rm{{\color{red}U}C_{2}}$, $\rm{{\color{blue}Fe}Cu_{2}Sn}$, $\rm{Mg_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Mg_{6}{\color{blue}Ni}_{16}Ge_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{W_{5}}$(2)  & 
 || $\rm{Pb}$, $\rm{Ge}$, $\rm{NaB}$, $\rm{Li_{2}Ga{\color{blue}Ir}}$, $\rm{Li_{3}Au}$, $\rm{Li_{2}In{\color{blue}Ir}}$, $\rm{KB}$, $\rm{Hf_{6}Al_{16}{\color{blue}Os}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^-}$(2)  & 
 || $\rm{H_{2}S}$, $\rm{Cu_{3}Sb}$, $\rm{H_{2}Se}$, $\rm{Li_{2}GePd}$, $\rm{LiIn_{2}{\color{blue}Ir}}$, $\rm{LiGa_{2}{\color{blue}Ir}}$, $\rm{LiAl_{2}{\color{blue}Ir}}$, $\rm{LiGa_{2}{\color{blue}Rh}}$, $\rm{Si_{2}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^+}$(2)  & 
 || $\rm{IN}$, $\rm{AgN}$, $\rm{AuN}$, $\rm{CuN}$, $\rm{{\color{blue}Os}N_{2}}$, $\rm{LiAl_{2}{\color{blue}Rh}}$, $\rm{LiIn_{2}{\color{blue}Rh}}$, $\rm{{\color{red}U}SnAu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Ni}_{21}(SnB_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{W_{5}}$(2)  & 
 || $\rm{Zn_{7}Sb_{8}{\color{blue}Ru}_{9}}$, $\rm{NaPb_{2}IO_{6}}$, $\rm{Cu_{3}SbS_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{L_{3}^-}$(2)  & 
 || $\rm{{\color{blue}Ni}_{21}(B_{3}Sb)_{2}}$, $\rm{{\color{red}Ho}_{6}{\color{blue}Fe}_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{3}^-}$(2)  & 
 || $\rm{H{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{3}^+}$(2)  & 
 || $\rm{{\color{blue}Ni}O}$, $\rm{Pt}$, $\rm{Cs_{2}AgAuCl_{6}}$, $\rm{{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\rm{X_{5}^-}$(2)  & 
$\rm{{\color{red}Nd}N}$, $\rm{{\color{red}Pm}N}$, $\rm{NbAl{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Pr}P}$, $\rm{{\color{red}Sm}As}$, $\rm{{\color{red}Nd}P}$, $\rm{{\color{red}Nd}As}$, $\rm{TiC}$, $\rm{ZrC}$, $\rm{{\color{red}Sm}P}$, $\rm{LaBi}$\cite{mp-256_mp-2384_mp-708_mp-1065_mp-22926}, $\rm{{\color{red}Pr}As}$, $\rm{{\color{red}Sm}Sb}$, $\rm{{\color{red}Pr}Sb}$, $\rm{{\color{red}Nd}Sb}$, $\rm{{\color{red}Sm}Bi}$, $\rm{HfC}$, $\rm{{\color{red}Nd}Bi}$, $\rm{{\color{red}Pr}Bi}$, $\rm{ThGe}$,  || $\rm{Cd_{2}AgAu}$, $\rm{GeC}$, $\rm{HgTe}$\cite{mp-1811}, $\rm{InSb}$, $\rm{InAs}$, $\rm{{\color{red}Pr}InCu_{2}}$, $\rm{{\color{red}Nd}InCu_{2}}$, $\rm{{\color{red}Sm}InCu_{2}}$, $\rm{{\color{red}Pr}InAg_{2}}$, $\rm{{\color{red}Nd}InAg_{2}}$, $\rm{{\color{red}Sm}InAg_{2}}$, $\rm{{\color{red}Pr}Mg_{2}Ag}$, $\rm{{\color{red}Tb}InCu_{2}}$, $\rm{{\color{red}Tb}InAg_{2}}$, $\rm{{\color{red}Dy}InAg_{2}}$, $\rm{{\color{red}Ho}InAg_{2}}$, $\rm{YInAg_{2}}$, $\rm{{\color{red}Er}InAg_{2}}$, $\rm{{\color{red}Tm}InAg_{2}}$, $\rm{LaInCu_{2}}$, $\rm{LaInAg_{2}}$, $\rm{{\color{red}Dy}InCu_{2}}$, $\rm{{\color{red}Tm}InCu_{2}}$, $\rm{ZrZnCu_{2}}$, $\rm{{\color{red}Ho}InCu_{2}}$, $\rm{LuInCu_{2}}$, $\rm{{\color{red}Er}InCu_{2}}$, $\rm{InP}$, $\rm{{\color{red}Sm}InAu_{2}}$, $\rm{{\color{red}Dy}InAu_{2}}$, $\rm{{\color{red}Tb}InAu_{2}}$, $\rm{{\color{red}Nd}InAu_{2}}$, $\rm{ZrCdCu_{2}}$, $\rm{{\color{red}Pr}InAu_{2}}$, $\rm{{\color{red}Ho}InAu_{2}}$, $\rm{{\color{red}Er}InAu_{2}}$, $\rm{YInAu_{2}}$, $\rm{{\color{red}Tm}InAu_{2}}$, $\rm{YInCu_{2}}$, $\rm{LuInAu_{2}}$, $\rm{{\color{blue}Sc}InAu_{2}}$, $\rm{{\color{red}Nd}Mg_{2}Ag}$, $\rm{{\color{blue}Sc}AlAu_{2}}$, $\rm{{\color{red}Sm}Mg_{2}Ag}$, $\rm{{\color{blue}Co}(N_{2}Cl)_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{X_{5}^+}$(2)  & 
 || $\rm{{\color{blue}Ru}}$, $\rm{Sn_{2}Mo{\color{blue}Os}O_{6}}$, $\rm{{\color{red}Ce}_{3}(Si_{3}Pd_{10})_{2}}$, $\rm{K_{3}{\color{blue}Rh}(NO_{2})_{6}}$, $\rm{Rb_{3}{\color{blue}Ir}(NO_{2})_{6}}$, $\rm{K_{3}{\color{blue}Ir}(NO_{2})_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{5}}$(2)  & 
$\rm{Mg}$,  || $\rm{{\color{red}Ce}Mg_{3}}$, $\rm{Th}$, $\rm{PdN_{2}}$, $\rm{{\color{red}Pa}N}$, $\rm{{\color{red}U}C}$, $\rm{{\color{blue}Ni}_{20}(SnB_{2})_{3}}$, $\rm{{\color{red}Ce}O}$, $\rm{{\color{red}Ce}S}$, $\rm{{\color{red}Ce}}$, $\rm{{\color{red}Pa}As}$, $\rm{{\color{red}U}{\color{blue}Ni}_{2}Sn}$, $\rm{Ba_{2}YSbO_{6}}$$\rm{(ICSD:33624)}$, $\rm{{\color{red}Ce}Cd_{3}}$, $\rm{{\color{red}Ce}Se}$, $\rm{Ca_{7}Ge}$, $\rm{Ba_{2}{\color{blue}Sc}SbO_{6}}$, $\rm{Zn_{3}({\color{blue}Ni}_{10}B_{3})_{2}}$, $\rm{Ta_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{{\color{blue}Cr}_{21}(MoC_{3})_{2}}$, $\rm{{\color{red}U}_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{Nb_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{Nb_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Ta_{6}{\color{blue}Ni}_{16}Ge_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^-}$(2)  & 
$\rm{BiI_{3}}$,  || $\rm{Hf_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Cu_{6}PbO_{8}}$$\rm{(ICSD:27585)}$, $\rm{Zr_{6}{\color{blue}Ni}_{16}Ge_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2)  & 
 || $\rm{Zr_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Ti_{6}Al_{16}{\color{blue}Ni}_{7}}$, $\rm{Ti_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{{\color{blue}Sc}_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{{\color{red}Tm}_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{{\color{blue}Cr}_{6}Si_{7}{\color{blue}Ni}_{16}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3)  & 
 || $\rm{Mg_{6}Cu_{16}Si_{7}}$, $\rm{{\color{blue}Sc}_{11}{\color{blue}Ir}_{4}}$, $\rm{{\color{blue}Sc}_{6}Ga_{16}{\color{blue}Ru}_{7}}$, $\rm{Ti_{6}{\color{blue}Co}_{16}Si_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3)  & 
$\rm{LaH_{3}}$, $\rm{Ti{\color{blue}Fe}_{2}Sn}$, $\rm{{\color{red}Tb}H_{3}}$, $\rm{{\color{red}Er}H_{3}}$, $\rm{NCl}$,  || $\rm{Si_{2}{\color{blue}Ni}}$, $\rm{Sn_{2}Pt}$, $\rm{YBiPd_{2}}$, $\rm{Mo}$, $\rm{W}$, $\rm{{\color{blue}Tc}N}$, $\rm{{\color{blue}Re}N}$, $\rm{Al_{2}O}$, $\rm{{\color{blue}Cr}}$, $\rm{SiHgP_{2}}$, $\rm{Sr_{11}Al_{4}Sn_{3}}$, $\rm{{\color{red}Er}_{6}Zn_{23}}$, $\rm{Sr_{11}Ga_{4}Sn_{3}}$, $\rm{{\color{blue}Sc}_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Nb_{6}{\color{blue}Co}_{16}Ge_{7}}$, $\rm{Ta_{6}{\color{blue}Co}_{16}Ge_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
$\rm{Cu_{2}Se}$\cite{mp-16366_mp-12087}, $\rm{Cu_{2}S}$\cite{mp-16366_mp-12087}, $\rm{HCl}$,  || $\rm{PbO_{2}}$, $\rm{BrN}$, $\rm{Li_{2}MgPb}$, $\rm{TlN}$, $\rm{WC}$, $\rm{HBr}$, $\rm{BeSiP_{2}}$, $\rm{MgSiP_{2}}$, $\rm{Cu_{2}{\color{blue}Ni}Sn}$, $\rm{CdSiP_{2}}$, $\rm{RbB}$, $\rm{{\color{blue}Mn}N}$, $\rm{{\color{blue}Ni}_{21}(SnP_{3})_{2}}$, $\rm{CsB}$, $\rm{{\color{red}Ce}_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
$\rm{Ba_{2}NaIO_{6}}$,  || $\rm{Ba_{2}ZnTeO_{6}}$, $\rm{{\color{blue}Cr}_{23}C_{6}}$, $\rm{Zr_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{Y_{6}{\color{blue}Fe}_{23}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{{\color{blue}Sc}_{11}{\color{blue}Os}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{Pd}$, $\rm{{\color{blue}Mn}SbPd_{2}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\rm{\overline{\Gamma}_{11}}$(4)  & 
$\rm{Cu_{2}Se}$\cite{mp-16366_mp-12087}, $\rm{K_{3}Bi}$, $\rm{Rb_{3}Bi}$, $\rm{Ti{\color{blue}Fe}_{2}Sn}$, $\rm{HCl}$, $\rm{Mg_{2}Pb}$,  || $\rm{H_{2}S}$, $\rm{H_{2}Se}$, $\rm{PbO_{2}}$, $\rm{Cu_{3}Sb}$, $\rm{TlN}$, $\rm{Li_{2}MgPb}$, $\rm{HBr}$, $\rm{Li_{2}CdPb}$, $\rm{AuN}$, $\rm{Li_{2}ZnGe}$, $\rm{CuN}$, $\rm{Li_{2}CdSn}$, $\rm{Li_{2}HgGe}$, $\rm{CdC}$, $\rm{Li_{2}ZnSn}$, $\rm{Li_{2}CdGe}$, $\rm{Li_{2}GePd}$, $\rm{{\color{blue}Os}N_{2}}$, $\rm{InP}$, $\rm{LiAl_{2}{\color{blue}Rh}}$, $\rm{HgSe}$, $\rm{HfB_{12}}$, $\rm{ZrB_{12}}$, $\rm{LiAl_{2}{\color{blue}Ir}}$, $\rm{Li_{3}Tl}$, $\rm{ZnTe}$, $\rm{{\color{blue}Re}N}$, $\rm{BeSiP_{2}}$, $\rm{MgSiP_{2}}$, $\rm{CdSiP_{2}}$, $\rm{SiHgP_{2}}$, $\rm{Ta_{6}Be_{15}Cu_{8}}$, $\rm{S}$, $\rm{{\color{red}U}B_{12}}$, $\rm{Sr_{21}In_{8}Pb_{7}}$, $\rm{{\color{blue}Sc}_{11}{\color{blue}Os}_{4}}$, $\rm{Ti_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Ta_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{{\color{red}U}SnAu_{2}}$, $\rm{Mg_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{Th_{6}Mg_{23}}$, $\rm{Ba_{14}Na_{14}CaN_{6}}$, $\rm{{\color{red}U}_{6}{\color{blue}Fe}_{16}Si_{7}C}$, $\rm{Ti{\color{blue}Co}_{2}Si}$, $\rm{NbAl{\color{blue}Co}_{2}}$, $\rm{{\color{red}Np}N}$, $\rm{AgN}$, $\rm{Ti{\color{blue}Co}_{2}Ge}$, $\rm{Al{\color{blue}V}{\color{blue}Co}_{2}}$, $\rm{TaAl{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4)  & 
$\rm{{\color{red}Tb}H_{3}}$, $\rm{{\color{red}Er}H_{3}}$,  || $\rm{ThH_{2}}$, $\rm{TaN}$, $\rm{NbN}$, $\rm{ZrO}$, $\rm{Sn_{2}Pt}$, $\rm{TiO}$, $\rm{MgCdAg_{2}}$, $\rm{AlCu_{3}}$, $\rm{LiAlAg_{2}}$, $\rm{ThS}$, $\rm{ZrS}$, $\rm{MoC}$, $\rm{YBiPd_{2}}$, $\rm{ThSe}$, $\rm{PdO}$, $\rm{{\color{red}Er}H}$, $\rm{Hf}$, $\rm{Zr}$, $\rm{Ti}$, $\rm{Pt}$, $\rm{{\color{blue}Sc}InPt_{2}}$, $\rm{LuInPd_{2}}$, $\rm{{\color{blue}V}N}$, $\rm{YbSnPd_{2}}$, $\rm{{\color{blue}Ni}O}$, $\rm{{\color{red}Tm}InPd_{2}}$, $\rm{{\color{red}Er}InPd_{2}}$, $\rm{YInPd_{2}}$, $\rm{ZrH_{2}}$, $\rm{Mg{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{blue}Sc}GaPd_{2}}$, $\rm{{\color{red}Dy}InPd_{2}}$, $\rm{{\color{blue}Sc}InPd_{2}}$, $\rm{{\color{blue}Sc}AlPd_{2}}$, $\rm{{\color{blue}Tc}B}$, $\rm{{\color{blue}Sc}Al{\color{blue}Ni}_{2}}$, $\rm{Pd}$, $\rm{{\color{blue}Sc}Ga{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Sc}In{\color{blue}Ni}_{2}}$, $\rm{Cs_{2}AgAuCl_{6}}$, $\rm{Yb{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Pa}As}$, $\rm{Sr_{11}Ga_{4}Sn_{3}}$, $\rm{{\color{red}Er}_{6}Zn_{23}}$, $\rm{{\color{blue}Mn}Ga_{2}{\color{blue}Co}}$, $\rm{Zn_{7}Sb_{8}{\color{blue}Ru}_{9}}$, $\rm{{\color{blue}Ni}_{21}(B_{3}Sb)_{2}}$, $\rm{{\color{blue}Cr}_{23}C_{6}}$, $\rm{{\color{blue}Sc}_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{Sr_{6}Mg_{23}}$, $\rm{{\color{red}U}S}$, $\rm{Se(Br_{3}O)_{2}}$, $\rm{Ba_{2}{\color{red}Dy}{\color{blue}Re}O_{6}}$, $\rm{{\color{blue}Ni}}$, $\rm{Ba_{2}{\color{red}Ho}{\color{blue}Re}O_{6}}$, $\rm{Sr_{2}{\color{red}Tm}{\color{blue}Re}O_{6}}$, $\rm{{\color{blue}Mn}{\color{blue}Co}_{2}Sb}$, $\rm{{\color{blue}Mn}SbPd_{2}}$, $\rm{Sr_{2}{\color{red}Er}{\color{blue}Re}O_{6}}$, $\rm{{\color{blue}Mn}Ga{\color{blue}Ni}_{2}}$, $\rm{Ba_{6}Mg_{23}}$, $\rm{Ba_{2}ZnTeO_{6}}$, $\rm{Sr_{2}{\color{red}Tb}{\color{blue}Re}O_{6}}$, $\rm{Ba_{2}{\color{red}Tm}{\color{blue}Re}O_{6}}$, $\rm{Sr_{11}Al_{4}Sn_{3}}$, $\rm{NaPb_{2}IO_{6}}$, $\rm{Ba_{2}Yb{\color{blue}Ru}O_{6}}$, $\rm{H{\color{blue}Rh}}$, $\rm{Ba_{2}NaIO_{6}}$, $\rm{Sr_{2}{\color{red}Ho}{\color{blue}Re}O_{6}}$, $\rm{Sr_{2}{\color{red}Dy}{\color{blue}Re}O_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 226: $Fm\overline{3}c$} \tabularnewline  
\hline
\multirow{14}{*}{NSOC} &  $\rm{L_{1}}$$\rm{L_{2}}$(4), $\rm{W_{5}}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{LuBe_{13}}$, $\rm{{\color{red}Dy}Be_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{1}}$$\rm{L_{2}}$(4), $\rm{W_{1}}$$\rm{W_{2}}$(2), $\rm{X_{5}^-}$(2)  & 
 || $\rm{{\color{red}Tb}Be_{13}}$, $\rm{{\color{red}Nd}Be_{13}}$, $\rm{{\color{blue}Sc}Be_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}}$(2), $\rm{W_{5}}$(2)  & 
 || $\rm{NaZn_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}}$(2), $\rm{W_{3}}$$\rm{W_{4}}$(2)  & 
 || $\rm{KZn_{13}}$, $\rm{KCd_{13}}$, $\rm{RbCd_{13}}$, $\rm{RbZn_{13}}$, $\rm{CsCd_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}}$(2), $\rm{W_{1}}$$\rm{W_{2}}$(2)  & 
 || $\rm{Ag_{13}{\color{blue}Os}O_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{1}}$$\rm{L_{2}}$(4), $\rm{W_{3}}$$\rm{W_{4}}$(2)  & 
 || $\rm{BaCu_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{1}}$$\rm{L_{2}}$(4), $\rm{W_{1}}$$\rm{W_{2}}$(2)  & 
 || $\rm{Be_{13}Sb}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{X_{5}^-}$(2)  & 
 || $\rm{BaBe_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{1}}$$\rm{L_{2}}$(4)  & 
 || $\rm{ThBe_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{L_{1}}$$\rm{L_{2}}$(4)  & 
 || $\rm{{\color{red}Ce}Be_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{L_{1}}$$\rm{L_{2}}$(4)  & 
 || $\rm{ZrBe_{13}}$, $\rm{HfBe_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{1}}$$\rm{L_{2}}$(4)  & 
 || $\rm{La{\color{blue}Co}_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3)  & 
 || $\rm{SrBe_{13}}$, $\rm{YbBe_{13}}$, $\rm{CaBe_{13}}$, $\rm{MgBe_{13}}$, $\rm{CaZn_{13}}$, $\rm{BaZn_{13}}$, $\rm{SrZn_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{La{\color{blue}Co}Cu_{12}}$ \tabularnewline   
\hline
\multirow{5}{*}{SOC} &  $\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{L}_{5}}$$\rm{\overline{L}_{6}}$(4), $\rm{\overline{W}_{6}}$$\rm{\overline{W}_{7}}$(4)  & 
 || $\rm{Ag_{13}{\color{blue}Os}O_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{L}_{5}}$$\rm{\overline{L}_{6}}$(4), $\rm{\overline{W}_{6}}$$\rm{\overline{W}_{7}}$(4)  & 
 || $\rm{Be_{13}Sb}$, $\rm{NaZn_{13}}$, $\rm{KZn_{13}}$, $\rm{RbZn_{13}}$, $\rm{RbCd_{13}}$, $\rm{CsCd_{13}}$, $\rm{{\color{red}Dy}Be_{13}}$, $\rm{BaCu_{13}}$, $\rm{{\color{red}Tb}Be_{13}}$, $\rm{{\color{red}Nd}Be_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{L}_{4}}$$\rm{\overline{L}_{4}}$(4), $\rm{\overline{W}_{6}}$$\rm{\overline{W}_{7}}$(4)  & 
 || $\rm{KCd_{13}}$, $\rm{LuBe_{13}}$, $\rm{{\color{blue}Sc}Be_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4)  & 
 || $\rm{MgBe_{13}}$, $\rm{ZrBe_{13}}$, $\rm{CaZn_{13}}$, $\rm{BaZn_{13}}$, $\rm{HfBe_{13}}$, $\rm{SrZn_{13}}$, $\rm{{\color{red}Ce}Be_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4)  & 
 || $\rm{ThBe_{13}}$, $\rm{La{\color{blue}Co}Cu_{12}}$, $\rm{{\color{red}Pu}Be_{13}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 227: $Fd\overline{3}m$} \tabularnewline  
\hline
\multirow{63}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{Mg_{8}BPt_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Np}{\color{blue}Fe}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{LiZn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{1}}$(2), $\rm{X_{4}}$(2)  & 
 || $\rm{Ta{\color{blue}Cr}_{2}}$, $\rm{Nb{\color{blue}Cr}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{1}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{LiCd}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Be_{2}Nb}$, $\rm{TaBe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{2}}$(2), $\rm{X_{4}}$(2)  & 
 || $\rm{Cu({\color{blue}Ir}S_{2})_{2}}$, $\rm{{\color{blue}Co}({\color{blue}Ni}S_{2})_{2}}$, $\rm{Cu({\color{blue}Rh}Se_{2})_{2}}$, $\rm{Cu({\color{blue}Rh}S_{2})_{2}}$, $\rm{{\color{blue}Co}_{2}CuS_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^+}$(2), $\rm{W_{1}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{LaAl_{2}}$, $\rm{{\color{red}Pr}Al_{2}}$, $\rm{{\color{red}Sm}Al_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{L_{3}^-}$(2), $\rm{W_{1}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{{\color{red}Np}{\color{blue}Mn}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{L_{3}^+}$(2), $\rm{W_{1}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{{\color{red}Tm}Al_{2}}$, $\rm{{\color{blue}Sc}Al_{2}}$, $\rm{YAl_{2}}$, $\rm{{\color{red}Er}Al_{2}}$, $\rm{{\color{red}Ho}Al_{2}}$, $\rm{{\color{red}Dy}Al_{2}}$, $\rm{{\color{red}Tb}Al_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{L_{3}^+}$(2), $\rm{W_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{LuAl_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{LiTi_{2}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{4}}$(2)  & 
 || $\rm{KBi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{RbBi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Nd}_{2}Al}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^-}$(2), $\rm{W_{1}}$(2), $\rm{X_{4}}$(2)  & 
 || $\rm{{\color{red}Ho}{\color{blue}Mn}_{2}}$, $\rm{Y{\color{blue}Mn}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^-}$(2), $\rm{W_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Zr_{2}CuS_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2), $\rm{W_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Ca_{2}Ta_{2}O_{6}F}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2), $\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Dy}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}_{2}}$, $\rm{Y{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Tb}Pt_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}_{2}}$, $\rm{YPt_{2}}$, $\rm{La{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2), $\rm{W_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{CsBi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2), $\rm{W_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Ti_{2}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Np}{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Np}{\color{blue}Os}_{2}}$, $\rm{{\color{red}Np}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{W_{2}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{{\color{red}Nd}S_{2}}$, $\rm{LuS_{2}}$, $\rm{{\color{red}Tm}S_{2}}$, $\rm{{\color{red}Er}S_{2}}$, $\rm{{\color{red}Pr}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{W_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{blue}Sc}_{2}{\color{blue}Mn}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{ThZr_{2}H_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{W_{1}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{BiAu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{W_{2}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{NaAu_{2}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{NaAg_{2}}$, $\rm{YCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{{\color{red}Dy}(Zn_{10}{\color{blue}Ru})_{2}}$, $\rm{Y(Zn_{10}{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Tb}(Zn_{10}{\color{blue}Fe})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{W_{1}}$(2), $\rm{X_{4}}$(2)  & 
 || $\rm{RbNa_{2}Ge_{17}}$, $\rm{CsNa_{2}Ge_{17}}$, $\rm{{\color{red}Er}(Al_{10}{\color{blue}Cr})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{W_{1}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{{\color{red}Pr}{\color{blue}Re}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{W_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{{\color{red}Pr}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ir}_{2}}$, $\rm{La{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Ir}_{2}}$, $\rm{Y{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Rh}_{2}}$, $\rm{Lu{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Rh}_{2}}$, $\rm{La{\color{blue}Rh}_{2}}$, $\rm{Y{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Rh}_{2}}$, $\rm{Lu{\color{blue}Rh}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Co}_{2}}$, $\rm{Y{\color{blue}Co}_{2}}$, $\rm{Lu{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{W_{2}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{{\color{red}Sm}{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Os}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Ru}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Fe}_{2}}$, $\rm{Y{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Fe}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{W_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Be_{22}{\color{blue}Re}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{W_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{NaPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Yb_{2}{\color{blue}Mn}S_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
 || $\rm{Yb_{2}{\color{blue}Mn}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{W_{1}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{{\color{blue}Sc}B_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{W_{2}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{La{\color{blue}Os}_{2}}$, $\rm{La{\color{blue}Ru}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{2}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{RbNa_{2}Si_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{2}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{Mg_{8}B{\color{blue}Rh}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{2}}$(2), $\rm{X_{1}}$(2)  & 
$\rm{Rb(TeO_{3})_{2}}$,  || $\rm{{\color{red}Nd}Pt_{2}}$, $\rm{{\color{red}Pr}Pt_{2}}$, $\rm{{\color{red}Sm}Pt_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}_{2}}$, $\rm{LaPt_{2}}$, $\rm{Lu{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Er}Pt_{2}}$, $\rm{{\color{red}Dy}Pt_{2}}$, $\rm{{\color{red}Tm}Pt_{2}}$, $\rm{{\color{red}Ho}Pt_{2}}$, $\rm{In_{3}S_{4}}$, $\rm{Nb{\color{blue}Co}_{2}}$, $\rm{Ta{\color{blue}V}_{2}}$, $\rm{Ta{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{1}}$(2), $\rm{X_{4}}$(2)  & 
 || $\rm{{\color{red}Nd}Si_{2}}$, $\rm{{\color{red}Dy}(Zn_{10}{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{1}}$(2), $\rm{X_{3}}$(2)  & 
 || $\rm{YZn_{2}}$, $\rm{{\color{red}Nd}Mg_{2}}$, $\rm{{\color{red}Pr}Mg_{2}}$, $\rm{{\color{red}Sm}Mg_{2}}$, $\rm{CsNa_{2}Si_{17}}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{1}}$(2), $\rm{X_{2}}$(2)  & 
 || $\rm{LiPt_{2}}$, $\rm{LaMg_{2}}$, $\rm{{\color{blue}V}_{2}CuS_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{W_{1}}$(2), $\rm{X_{1}}$(2)  & 
$\rm{Hg_{2}N}$,  || $\rm{Be_{2}Ag}$, $\rm{Be_{2}Cu}$, $\rm{Cs{\color{red}U}_{2}O_{6}}$, $\rm{{\color{blue}Co}_{3}S_{4}}$, $\rm{{\color{blue}Co}_{3}Se_{4}}$, $\rm{Cs({\color{blue}Os}O_{3})_{2}}$, $\rm{Rb({\color{blue}Os}O_{3})_{2}}$, $\rm{K({\color{blue}Os}O_{3})_{2}}$, $\rm{Na({\color{blue}Os}O_{3})_{2}}$, $\rm{{\color{red}Np}{\color{blue}Ir}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}^-}$(2)  & 
 || $\rm{Mg_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{L_{3}^+}$(2)  & 
 || $\rm{{\color{red}Ce}{\color{blue}Rh}_{2}}$, $\rm{Na_{3}In_{2}Ag}$, $\rm{Na_{3}In_{2}Au}$, $\rm{Nb_{3}Si{\color{blue}Ni}_{2}}$, $\rm{Ta_{4}{\color{blue}Ni}_{2}C}$, $\rm{Ta_{3}Si{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^-}$(2)  & 
 || $\rm{NaTl}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Ir}_{2}O_{7}}$, $\rm{Bi_{2}{\color{blue}Ir}_{2}O_{7}}$, $\rm{Ti_{3}Al_{2}{\color{blue}Ni}O}$, $\rm{Bi_{2}{\color{blue}Rh}_{2}O_{7}}$, $\rm{{\color{blue}Mn}_{3}W_{3}C}$, $\rm{{\color{blue}Mn}_{3}Mo_{3}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{L_{3}^+}$(2)  & 
 || $\rm{ZrZn_{2}}$, $\rm{Ta_{3}Al_{2}{\color{blue}Co}C}$, $\rm{Cd_{2}{\color{blue}Re}_{2}O_{7}}$, $\rm{Al_{2}{\color{blue}Re}_{3}B}$, $\rm{{\color{blue}Ni}_{3}Mo_{3}C}$, $\rm{{\color{red}Ce}(Al_{10}{\color{blue}Cr})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^-}$(2)  & 
 || $\rm{Se}$, $\rm{Ti_{3}Al_{2}{\color{blue}Ni}N}$, $\rm{Zr_{2}{\color{blue}Fe}}$, $\rm{Ti_{3}Cu_{3}O}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{L_{3}^+}$(2)  & 
 || $\rm{O_{2}}$, $\rm{MgCu_{2}}$, $\rm{BaAl_{2}}$, $\rm{Zr{\color{blue}Ir}_{2}}$, $\rm{Th{\color{blue}Ir}_{2}}$, $\rm{Nb_{3}{\color{blue}Cr}_{3}C}$, $\rm{Ca{\color{blue}Ir}_{2}}$, $\rm{Hf_{3}Zn_{3}C}$, $\rm{NaSbO_{3}}$, $\rm{Ti_{3}Zn_{3}C}$, $\rm{Zr_{3}Zn_{3}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{L_{3}^-}$(2)  & 
 || $\rm{{\color{blue}Cr}_{2}{\color{blue}Ni}}$, $\rm{Al_{10}{\color{blue}V}}$, $\rm{{\color{blue}Fe}_{3}W_{3}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{L_{3}^+}$(2)  & 
 || $\rm{Zr{\color{blue}Co}_{2}}$, $\rm{Hf{\color{blue}Co}_{2}}$, $\rm{Ti{\color{blue}Co}_{2}}$, $\rm{Hf_{2}{\color{blue}Fe}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Tc}_{2}O_{7}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Ru}_{2}O_{7}}$, $\rm{Tl_{2}{\color{blue}Ru}_{2}O_{7}}$, $\rm{Nb_{4}{\color{blue}Ni}_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2), $\rm{L_{3}^-}$(2)  & 
 || $\rm{{\color{blue}Fe}({\color{blue}Rh}S_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{L_{3}^-}$(2)  & 
 || $\rm{{\color{red}Pu}{\color{blue}Fe}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^-}$(2)  & 
$\rm{K_{17}In_{41}}$,  || $\rm{Yb{\color{blue}Ir}_{2}}$, $\rm{Sr{\color{blue}Ir}_{2}}$, $\rm{Th{\color{blue}Ru}_{2}}$, $\rm{Yb{\color{blue}Rh}_{2}}$, $\rm{Zr{\color{blue}Fe}_{2}}$, $\rm{Hf{\color{blue}Fe}_{2}}$, $\rm{Sr{\color{blue}Rh}_{2}}$, $\rm{Nb_{8}Zn_{4}C_{3}}$, $\rm{Na_{17}In_{12}Ga_{29}}$, $\rm{Yb{\color{blue}Co}_{2}}$, $\rm{Nb_{5}{\color{blue}Ni}}$, $\rm{Zr_{4}Pd_{2}O}$, $\rm{{\color{blue}Co}_{3}Mo_{3}N}$ \tabularnewline  
\cline{2-3}
 &$\rm{L_{3}^+}$(2)  & 
 || $\rm{{\color{red}Ce}{\color{blue}Os}_{2}}$, $\rm{SrAl_{2}}$, $\rm{Th{\color{blue}Os}_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Fe}_{2}}$, $\rm{Ca{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Co}_{2}}$, $\rm{{\color{red}U}(Al_{10}{\color{blue}V})_{2}}$, $\rm{Ba{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Ce}(Al_{10}{\color{blue}Co})_{2}}$, $\rm{{\color{blue}Co}_{2}W_{4}C}$, $\rm{{\color{blue}Ni}_{2}Mo_{4}N}$, $\rm{{\color{blue}Fe}_{2}W_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3)  & 
 || $\rm{La_{2}Zr_{2}O_{7}}$$\rm{(ICSD:184089)}$, $\rm{SbO_{2}}$$\rm{(ICSD:31103)}$, $\rm{{\color{red}U}{\color{blue}Co}_{2}}$, $\rm{{\color{red}U}{\color{blue}Os}_{2}}$, $\rm{SbAsPd_{5}}$, $\rm{{\color{red}U}{\color{blue}Mn}_{2}}$, $\rm{{\color{blue}Co}_{2}Mo_{4}N}$, $\rm{{\color{blue}Ni}_{2}Mo_{4}C}$, $\rm{Zr_{2}Cu}$, $\rm{{\color{blue}V}_{3}Si{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3)  & 
$\rm{Sn}$, $\rm{Nb_{2}Tl_{2}O_{7}}$,  || $\rm{LiIn}$, $\rm{Sb_{2}O_{5}}$, $\rm{NaIn}$, $\rm{ZrW_{2}}$, $\rm{HfW_{2}}$, $\rm{HfMo_{2}}$, $\rm{Ti{\color{blue}Cr}_{2}}$, $\rm{ZrMo_{2}}$, $\rm{Hf{\color{blue}Cr}_{2}}$, $\rm{Zr{\color{blue}Cr}_{2}}$, $\rm{Sb_{2}Pb_{2}O_{7}}$, $\rm{AgSbO_{3}}$, $\rm{Zn_{2}PdO_{4}}$, $\rm{HfZn_{2}}$, $\rm{ZrZn_{22}}$, $\rm{Lu_{2}{\color{blue}Fe}S_{4}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Fe}S_{4}}$, $\rm{{\color{red}Nd}_{2}Zr_{2}O_{7}}$$\rm{(ICSD:261854)}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3)  & 
$\rm{Yb_{2}{\color{blue}V}_{2}O_{7}}$,  || $\rm{YbPt_{2}}$, $\rm{Nb_{2}Cd_{2}O_{7}}$$\rm{(ICSD:33672)}$, $\rm{ThMg_{2}}$, $\rm{{\color{blue}Fe}({\color{blue}Ni}S_{2})_{2}}$, $\rm{{\color{blue}Co}_{2}{\color{blue}Ni}S_{4}}$, $\rm{Yb_{2}CdSe_{4}}$, $\rm{Zn_{3}{\color{blue}Ni}_{2}Ge}$, $\rm{Zn_{3}Si{\color{blue}Ni}_{2}}$, $\rm{Zr{\color{blue}V}_{2}}$, $\rm{Hf{\color{blue}V}_{2}}$, $\rm{Yb_{2}MgSe_{4}}$, $\rm{Yb_{2}CdS_{4}}$, $\rm{Yb_{2}MgS_{4}}$, $\rm{{\color{red}Pu}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Nd}_{2}Zr_{2}O_{7}}$$\rm{(ICSD:160164)}$, $\rm{{\color{red}Pu}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Pu}{\color{blue}Ir}_{2}}$, $\rm{Ti_{4}Cu_{2}O}$, $\rm{Yb_{2}Ti_{2}O_{7}}$, $\rm{Ti_{3}Al_{2}{\color{blue}Ni}C}$, $\rm{{\color{blue}Cr}_{3}Si{\color{blue}Ni}_{2}}$, $\rm{Ba_{10}Ga}$, $\rm{Ba_{21}Si_{2}O_{5}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
 || $\rm{{\color{blue}Sc}_{2}{\color{blue}Ni}}$, $\rm{BaPd_{2}}$, $\rm{BaPt_{2}}$, $\rm{Hf{\color{blue}Ni}_{2}}$, $\rm{SrPt_{2}}$, $\rm{Zr{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Os}PbO_{3}}$, $\rm{Y_{2}{\color{blue}Ru}_{2}O_{7}}$, $\rm{{\color{blue}Mn}O_{2}}$, $\rm{Sb_{2}Pt_{2}O_{7}}$, $\rm{Cd{\color{blue}Ni}}$, $\rm{Nb_{3}{\color{blue}Co}_{2}Si}$, $\rm{Yb_{2}Sn_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^-}$(2)  & 
 || $\rm{SrPd_{2}}$, $\rm{CaPt_{2}}$, $\rm{CaPd_{2}}$, $\rm{Ca{\color{blue}Ni}_{2}}$, $\rm{Yb{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Cr}(GaS_{2})_{2}}$, $\rm{Te_{3}Pd_{10}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{Nb_{3}{\color{blue}Co}_{3}C}$, $\rm{Ta_{3}{\color{blue}Co}_{3}C}$, $\rm{{\color{red}Pu}{\color{blue}Os}_{2}}$, $\rm{Mg_{3}(TiAl_{9})_{2}}$, $\rm{Zr_{4}Al{\color{blue}Ni}_{2}}$, $\rm{Nb_{4}Zn_{2}C}$ \tabularnewline   
\hline
\multirow{5}{*}{SOC} &  $\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{NaAu_{2}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{Y{\color{blue}Ni}_{2}}$, $\rm{NaAg_{2}}$, $\rm{{\color{blue}Sc}B_{2}}$, $\rm{YAl_{2}}$, $\rm{LuAl_{2}}$, $\rm{{\color{red}Tm}Al_{2}}$, $\rm{{\color{blue}Sc}Al_{2}}$, $\rm{Lu{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Er}Al_{2}}$, $\rm{{\color{red}Ho}Al_{2}}$, $\rm{{\color{red}Dy}Al_{2}}$, $\rm{{\color{red}Tb}Al_{2}}$, $\rm{LaAl_{2}}$, $\rm{Cu({\color{blue}Rh}Se_{2})_{2}}$, $\rm{{\color{red}Pr}Al_{2}}$, $\rm{{\color{blue}Co}({\color{blue}Ni}S_{2})_{2}}$, $\rm{{\color{red}Sm}Al_{2}}$, $\rm{Cu({\color{blue}Ir}S_{2})_{2}}$, $\rm{Cu({\color{blue}Rh}S_{2})_{2}}$, $\rm{RbNa_{2}Ge_{17}}$, $\rm{{\color{blue}Co}_{2}CuS_{4}}$, $\rm{CsNa_{2}Ge_{17}}$, $\rm{{\color{red}Np}{\color{blue}Ni}_{2}}$, $\rm{YZn_{2}}$, $\rm{Yb_{2}{\color{blue}Mn}Se_{4}}$, $\rm{Yb_{2}{\color{blue}Mn}S_{4}}$, $\rm{YCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{LiZn}$, $\rm{{\color{red}Tb}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ni}_{2}}$, $\rm{NaPt_{2}}$, $\rm{Be_{2}Nb}$, $\rm{LiPt_{2}}$, $\rm{TaBe_{2}}$, $\rm{LiTi_{2}O_{4}}$, $\rm{{\color{red}Pr}{\color{blue}Re}_{2}}$, $\rm{{\color{red}Sm}Mg_{2}}$, $\rm{{\color{red}Er}(Al_{10}{\color{blue}Cr})_{2}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Mn}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{X}_{5}}$(4)  & 
 || $\rm{Be_{2}Ag}$, $\rm{Be_{2}Cu}$, $\rm{BiAu_{2}}$, $\rm{LiCd}$, $\rm{{\color{red}Nd}Pt_{2}}$, $\rm{{\color{red}Sm}Pt_{2}}$, $\rm{{\color{red}Pr}Pt_{2}}$, $\rm{{\color{red}Tb}Pt_{2}}$, $\rm{{\color{red}Dy}Pt_{2}}$, $\rm{YPt_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Ho}Pt_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}_{2}}$, $\rm{LaPt_{2}}$, $\rm{{\color{red}Er}Pt_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Rh}_{2}}$, $\rm{La{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Rh}_{2}}$, $\rm{La{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Tm}Pt_{2}}$, $\rm{{\color{red}Er}{\color{blue}Rh}_{2}}$, $\rm{Y{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Rh}_{2}}$, $\rm{ThZr_{2}H_{7}}$, $\rm{{\color{blue}Co}_{3}Se_{4}}$, $\rm{Lu{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Np}{\color{blue}Ru}_{2}}$, $\rm{{\color{blue}Co}_{3}S_{4}}$, $\rm{La{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ir}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}_{2}}$, $\rm{RbBi_{2}}$, $\rm{KBi_{2}}$, $\rm{Lu{\color{blue}Ir}_{2}}$, $\rm{CsBi_{2}}$, $\rm{In_{3}S_{4}}$, $\rm{{\color{red}Tm}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Nd}_{2}Al}$, $\rm{Zr_{2}CuS_{4}}$, $\rm{{\color{red}Nd}Si_{2}}$, $\rm{LuS_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Ir}_{2}}$, $\rm{LaMg_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Os}_{2}}$, $\rm{{\color{red}Tm}S_{2}}$, $\rm{La{\color{blue}Os}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Ir}_{2}}$, $\rm{Ta{\color{blue}Cr}_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Ru}_{2}}$, $\rm{Y{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Pr}Mg_{2}}$, $\rm{{\color{red}Nd}Mg_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ru}_{2}}$, $\rm{Mg_{8}BPt_{4}}$, $\rm{{\color{red}Pr}{\color{blue}Ru}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Dy}(Zn_{10}{\color{blue}Rh})_{2}}$, $\rm{La{\color{blue}Ru}_{2}}$, $\rm{Ti_{2}{\color{blue}Co}}$, $\rm{CsNa_{2}Si_{17}}$, $\rm{K({\color{blue}Os}O_{3})_{2}}$, $\rm{Ca_{2}Ta_{2}O_{6}F}$, $\rm{Mg_{8}B{\color{blue}Rh}_{4}}$, $\rm{Na({\color{blue}Os}O_{3})_{2}}$, $\rm{Rb({\color{blue}Os}O_{3})_{2}}$, $\rm{Cs({\color{blue}Os}O_{3})_{2}}$, $\rm{RbNa_{2}Si_{17}}$, $\rm{{\color{red}Np}{\color{blue}Os}_{2}}$, $\rm{Y(Zn_{10}{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Dy}(Zn_{10}{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Tb}(Zn_{10}{\color{blue}Fe})_{2}}$, $\rm{{\color{red}Np}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Np}{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Pr}S_{2}}$, $\rm{{\color{red}Er}S_{2}}$, $\rm{Nb{\color{blue}Co}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Co}_{2}}$, $\rm{{\color{blue}V}_{2}CuS_{4}}$, $\rm{Lu{\color{blue}Co}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Fe}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}_{2}}$, $\rm{Cs{\color{red}U}_{2}O_{6}}$, $\rm{{\color{red}Sm}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Fe}_{2}}$, $\rm{Y{\color{blue}Mn}_{2}}$, $\rm{{\color{red}Nd}S_{2}}$, $\rm{Y{\color{blue}Co}_{2}}$, $\rm{Y{\color{blue}Fe}_{2}}$, $\rm{Ta{\color{blue}V}_{2}}$, $\rm{Ta{\color{blue}Co}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Co}_{2}}$, $\rm{Rb(TeO_{3})_{2}}$, $\rm{Hg_{2}N}$, $\rm{{\color{red}Np}{\color{blue}Mn}_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Mn}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4)  & 
$\rm{Yb_{2}{\color{blue}V}_{2}O_{7}}$,  || $\rm{KBiF_{4}}$, $\rm{SrPd_{2}}$, $\rm{MgCu_{2}}$, $\rm{CaPd_{2}}$, $\rm{Nb_{2}Cd_{2}O_{7}}$$\rm{(ICSD:33672)}$, $\rm{SbO_{2}}$$\rm{(ICSD:31103)}$, $\rm{Na_{3}In_{2}Ag}$, $\rm{Ca{\color{blue}Ni}_{2}}$, $\rm{Yb{\color{blue}Ni}_{2}}$, $\rm{Zn_{3}Si{\color{blue}Ni}_{2}}$, $\rm{Zn_{3}{\color{blue}Ni}_{2}Ge}$, $\rm{Hf{\color{blue}V}_{2}}$, $\rm{Zr{\color{blue}V}_{2}}$, $\rm{{\color{red}Nd}_{2}Zr_{2}O_{7}}$$\rm{(ICSD:160164)}$, $\rm{SbAsPd_{5}}$, $\rm{Hf_{3}Zn_{3}C}$, $\rm{{\color{blue}Cr}(GaS_{2})_{2}}$, $\rm{Te_{3}Pd_{10}}$, $\rm{Ti_{3}Zn_{3}C}$, $\rm{Nb_{3}Si{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Ni}_{2}Mo_{4}C}$, $\rm{Ti_{3}Al_{2}{\color{blue}Ni}C}$, $\rm{{\color{blue}Cr}_{3}Si{\color{blue}Ni}_{2}}$, $\rm{Ta_{3}Si{\color{blue}Ni}_{2}}$, $\rm{RbBiF_{4}}$, $\rm{Ti_{3}Cu_{3}O}$, $\rm{Zr_{3}Zn_{3}C}$, $\rm{{\color{blue}V}_{3}Si{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Fe}({\color{blue}Rh}S_{2})_{2}}$, $\rm{{\color{red}U}{\color{blue}Mn}_{2}}$, $\rm{{\color{red}U}{\color{blue}Ir}_{2}}$, $\rm{Hf{\color{blue}Co}_{2}}$, $\rm{NaSbO_{3}}$, $\rm{O_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4)  & 
$\rm{Ge}$, $\rm{Sn}$,  || $\rm{LiIn}$, $\rm{NaIn}$, $\rm{Th{\color{blue}Os}_{2}}$, $\rm{BaPd_{2}}$, $\rm{HfW_{2}}$, $\rm{ZrW_{2}}$, $\rm{HfMo_{2}}$, $\rm{Ti{\color{blue}Cr}_{2}}$, $\rm{ZrMo_{2}}$, $\rm{Hf{\color{blue}Cr}_{2}}$, $\rm{Zr{\color{blue}Cr}_{2}}$, $\rm{AgSbO_{3}}$, $\rm{Sb_{2}Pb_{2}O_{7}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Ir}_{2}O_{7}}$, $\rm{Ta_{3}Al_{2}{\color{blue}Co}C}$, $\rm{Sb_{2}Pt_{2}O_{7}}$, $\rm{Ti_{3}Al_{2}{\color{blue}Ni}O}$, $\rm{Bi_{2}{\color{blue}Rh}_{2}O_{7}}$, $\rm{Bi_{2}{\color{blue}Ir}_{2}O_{7}}$, $\rm{{\color{blue}Os}PbO_{3}}$, $\rm{Hf_{2}{\color{blue}Fe}}$, $\rm{Mg_{3}(TiAl_{9})_{2}}$, $\rm{{\color{red}Nd}_{2}Zr_{2}O_{7}}$$\rm{(ICSD:261854)}$, $\rm{Zr_{4}Al{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Ni}_{3}Mo_{3}C}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Tc}_{2}O_{7}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Ni}}$, $\rm{Nb_{2}Tl_{2}O_{7}}$, $\rm{{\color{red}Ce}(Al_{10}{\color{blue}Cr})_{2}}$, $\rm{Ta_{3}{\color{blue}Co}_{3}C}$, $\rm{Nb_{3}{\color{blue}Co}_{3}C}$, $\rm{Yb_{2}Sn_{2}O_{7}}$, $\rm{{\color{blue}Fe}_{3}Mo_{3}N}$, $\rm{{\color{blue}Mn}O_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 229: $Im\overline{3}m$} \tabularnewline  
\hline
\multirow{26}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(3), $\rm{H_{4}^-}$(3), $\rm{P_{4}}$(3)  & 
$\rm{Pb}$,  || $\rm{Sn}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{H_{4}^-}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Ga_{7}{\color{blue}Ni}_{3}}$, $\rm{In_{7}Pd_{3}}$, $\rm{In_{7}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{H_{4}^+}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{{\color{red}Tb}_{4}Ga_{6}{\color{blue}Fe}Ge_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{H_{4}^-}$(3), $\rm{P_{4}}$(3)  & 
$\rm{Se}$, $\rm{Ge}$,  || $\rm{Sb_{3}Au}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{H_{4}^-}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{Sb_{7}Mo_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3), $\rm{H_{3}^+}$(2), $\rm{P_{4}}$(3)  & 
 || $\rm{Mg_{13}Al_{14}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}^-}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Yb_{11}({\color{blue}Ni}_{10}C)_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}^+}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Lu_{4}Ge_{6}{\color{blue}Ru}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{5}^+}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{{\color{red}Pr}_{6}Cd_{4}Pd_{13}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}^-}$(3), $\rm{P_{4}}$(3)  & 
$\rm{Be}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}^+}$(3), $\rm{P_{3}}$(2)  & 
 || $\rm{Pt_{3}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{3}^+}$(2), $\rm{P_{4}}$(3)  & 
$\rm{Mg}$, $\rm{Yb}$,  || $\rm{Sr}$, $\rm{Ba}$, $\rm{{\color{red}Sm}_{3}(Ga{\color{blue}Ni}_{3})_{2}}$, $\rm{{\color{red}Sm}_{3}(Al{\color{blue}Ni}_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{3}^+}$(2), $\rm{P_{3}}$(2)  & 
 || $\rm{{\color{red}Er}_{3}(Al{\color{blue}Ni}_{3})_{2}}$, $\rm{Y_{3}(Al{\color{blue}Ni}_{3})_{2}}$, $\rm{{\color{red}Dy}_{3}(Al{\color{blue}Ni}_{3})_{2}}$, $\rm{{\color{red}Ho}_{3}(Al{\color{blue}Ni}_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{P_{5}}$(3)  & 
 || $\rm{Sr_{17}(Li_{2}Hg_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{Th}$, $\rm{{\color{red}Ce}}$, $\rm{{\color{red}U}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3), $\rm{H_{5}^+}$(3)  & 
 || $\rm{{\color{red}Ce}_{3}(Si{\color{blue}Ni}_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{P_{4}}$(3)  & 
 || $\rm{Zr}$, $\rm{Hf}$, $\rm{Ti}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3), $\rm{H_{5}^+}$(3)  & 
 || $\rm{Mo}$, $\rm{{\color{blue}Cr}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2), $\rm{H_{3}^+}$(2)  & 
 || $\rm{SiW_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{P_{4}}$(3)  & 
 || $\rm{Ca_{3}Ag_{8}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}^-}$(3)  & 
 || $\rm{{\color{red}Pu}}$, $\rm{Sn_{7}{\color{blue}Os}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{3}^+}$(2)  & 
 || $\rm{{\color{red}Tb}_{4}Ga_{12}Pd}$, $\rm{Y_{4}Ga_{12}Pd}$, $\rm{{\color{red}Tb}_{4}Ga_{12}Pt}$, $\rm{Y_{4}Ga_{12}Pt}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3)  & 
$\rm{{\color{blue}Cr}Ga_{4}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^+}$(3)  & 
$\rm{W}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
$\rm{Ba_{4}Na(BiO_{4})_{3}}$,  || $\rm{Sn_{7}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{3}^+}$(2)  & 
 || $\rm{{\color{blue}Re}_{3}As_{7}}$ \tabularnewline   
\hline
\multirow{14}{*}{SOC} &  $\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{H}_{11}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
$\rm{Se}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{H}_{11}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Ga_{7}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{H}_{10}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Mg_{13}Al_{14}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{11}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Yb_{11}({\color{blue}Ni}_{10}C)_{6}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{10}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Y_{3}(Al{\color{blue}Ni}_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Sb_{3}Au}$, $\rm{{\color{red}U}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Zr}$, $\rm{Hf}$, $\rm{Ti}$, $\rm{In_{7}Pd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{H}_{11}}$(4)  & 
 || $\rm{In_{7}Pt_{3}}$, $\rm{Sb_{7}Mo_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4), $\rm{\overline{H}_{10}}$(4)  & 
 || $\rm{SiW_{3}}$, $\rm{Pt_{3}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{P}_{8}}$(4)  & 
 || $\rm{Th}$, $\rm{{\color{red}Ce}}$, $\rm{Ca_{3}Ag_{8}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{11}}$(4)  & 
$\rm{Sn}$,  || $\rm{{\color{red}Pu}}$, $\rm{Sn_{7}{\color{blue}Ru}_{3}}$, $\rm{Sr_{17}(Li_{2}Hg_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{10}}$(4)  & 
$\rm{Mg}$, $\rm{Yb}$,  || $\rm{Sr}$, $\rm{Mo}$, $\rm{{\color{blue}Cr}}$, $\rm{Ba}$, $\rm{Y_{4}Ga_{12}Pd}$, $\rm{{\color{red}Tb}_{4}Ga_{12}Pd}$, $\rm{{\color{red}Tb}_{4}Ga_{12}Pt}$, $\rm{Y_{4}Ga_{12}Pt}$, $\rm{{\color{red}Pr}_{6}Cd_{4}Pd_{13}}$, $\rm{{\color{red}Er}_{3}(Al{\color{blue}Ni}_{3})_{2}}$, $\rm{{\color{red}Ho}_{3}(Al{\color{blue}Ni}_{3})_{2}}$, $\rm{{\color{red}Dy}_{3}(Al{\color{blue}Ni}_{3})_{2}}$, $\rm{{\color{red}Sm}_{3}(Ga{\color{blue}Ni}_{3})_{2}}$, $\rm{{\color{red}Sm}_{3}(Al{\color{blue}Ni}_{3})_{2}}$, $\rm{Sn_{7}{\color{blue}Os}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4)  & 
 || $\rm{{\color{blue}Cr}Ga_{4}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4)  & 
$\rm{Ba_{4}Na(BiO_{4})_{3}}$,  || $\rm{{\color{red}Tb}_{4}Ga_{6}{\color{blue}Fe}Ge_{6}}$, $\rm{Ge_{7}{\color{blue}Ir}_{3}}$, $\rm{Sn_{7}{\color{blue}Ir}_{3}}$, $\rm{{\color{blue}Re}_{3}As_{7}}$, $\rm{{\color{red}Ce}_{3}(Si{\color{blue}Ni}_{3})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 230: $Ia\overline{3}d$} \tabularnewline  
\hline
\multirow{6}{*}{NSOC} &  $\rm{\Gamma_{5}^-}$(3), $\rm{H_{4}}$(6), $\rm{P_{1}}$$\rm{P_{2}}$(4)  & 
 || $\rm{Bi_{4}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}}$(6), $\rm{P_{1}}$$\rm{P_{2}}$(4)  & 
 || $\rm{Yb_{3}Al_{5}O_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^-}$(3), $\rm{H_{4}}$(6)  & 
 || $\rm{Ca_{3}Y_{2}(GeO_{4})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{H_{4}}$(6)  & 
$\rm{Ta_{2}Br_{5}}$, $\rm{Ta_{2}Cl_{5}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{5}^-}$(3)  & 
 || $\rm{Al_{4}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\Gamma_{4}^+}$(3)  & 
 || $\rm{Zn(Ga{\color{blue}Ni})_{3}}$ \tabularnewline   
\hline
\multirow{5}{*}{SOC} &  $\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(8), $\rm{\overline{P}_{7}}$$\rm{\overline{P}_{8}}$(6)  & 
 || $\rm{Bi_{4}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{11}}$(4), $\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(8)  & 
 || $\rm{Ca_{3}Y_{2}(GeO_{4})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{P}_{7}}$$\rm{\overline{P}_{8}}$(6)  & 
 || $\rm{Yb_{3}Al_{5}O_{12}}$ \tabularnewline  
\cline{2-3}
 &$\rm{\overline{H}_{6}}$$\rm{\overline{H}_{7}}$(8)  & 
$\rm{Ta_{2}Br_{5}}$, $\rm{Ta_{2}Cl_{5}}$ ||  \tabularnewline  
\cline{2-3}
 &$\rm{\overline{\Gamma}_{10}}$(4)  & 
 || $\rm{Zn(Ga{\color{blue}Ni})_{3}}$ \tabularnewline   
\hline
\end{longtable*}
\end{centering}
\end{footnotesize}
\newpage
\begin{footnotesize}
\begin{centering}
\begin{longtable*}{>{\centering}m{1.4cm}|>{\centering}m{4cm}|>{\centering}m{10cm} } 
\caption{List of High Symmetry Line Semimetal  \label{tab:HSLSM}} \tabularnewline
\hline
\hline
\hline
\multicolumn{3}{c}{\textbf{List of High Symmetry Line Semimetal }} \tabularnewline
\hline
\textbf{SOC or NSOC} & \textbf{HSL with Band Crossing}  &\textbf{High Symmetry Line Semimetals} \tabularnewline
\hline
\endfirsthead
\multicolumn{3}{c} {{\bfseries \tablename\ \thetable{} -- continued}} \tabularnewline
\hline
\textbf{SOC or NSOC} & \textbf{HSL with Band Crossing}  &\textbf{High Symmetry Line Semimetals} \tabularnewline
\hline
\endhead
\hline \multicolumn{3}{r}{{Continued on next page}} \tabularnewline
\endfoot
\hline \hline
\endlastfoot
\hline
\multicolumn{3}{c}{Space Group 4: $P2_1$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  E-A, D-B   & 
 || $\rm{KNa_{2}AlH_{6}}$ \tabularnewline  
\cline{2-3}
 &E-A   & 
 || $\rm{KCuPO_{4}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$   & 
 || $\rm{Ag_{2}S}$$\rm{(ICSD:98454)}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 5: $C2$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  M-A, Y-$\Gamma$   & 
 || $\rm{KSe_{3}}$, $\rm{Sr_{10}Cu_{5}Bi_{10}O_{29}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$   & 
$\rm{Na_{5}LiN_{2}}$,  || $\rm{Tl{\color{blue}V}_{5}S_{8}}$, $\rm{RbCuCl_{3}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Re}_{2}Si_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 6: $Pm$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  Y-$\Gamma$, $\Gamma$-B, $\Gamma$-A, Z-E, Z-D, Z-C   & 
 || $\rm{La_{2}Al{\color{blue}Ni}_{9}H}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 7: $Pc$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  Y-$\Gamma$, $\Gamma$-B, $\Gamma$-A   & 
 || $\rm{{\color{blue}V}O_{2}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  Y-B, Y-A, $\Gamma$-B, $\Gamma$-A, Z-E, Z-D, E-D, E-C, D-C   & 
 || $\rm{Ga_{9}{\color{blue}Rh}_{2}}$, $\rm{Ga_{9}{\color{blue}Ir}_{2}}$ \tabularnewline  
\cline{2-3}
 &Y-B, Y-A, $\Gamma$-B, $\Gamma$-A, Z-E, Z-D, E-C, D-C   & 
 || $\rm{{\color{blue}Re}N_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 8: $Cm$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  Y-$\Gamma$, Y-A, M-$\Gamma$, M-A   & 
 || $\rm{Ca_{3}SiBr_{2}}$$\rm{(ICSD:89545)}$, $\rm{SiGeN_{2}O}$, $\rm{{\color{blue}V}HO_{3}}$, $\rm{ZrCu}$, $\rm{{\color{red}Er}_{10}{\color{blue}Ru}_{10}C_{19}}$ \tabularnewline  
\cline{2-3}
 &Y-A, M-A, $\Gamma$-A   & 
$\rm{KNO_{2}}$$\rm{(ICSD:36202)}$ ||  \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, M-$\Gamma$, $\Gamma$-A   & 
 || $\rm{{\color{red}Nd}_{2}Cu(GeO_{4})_{2}}$, $\rm{Ca_{3}SiBr_{2}}$$\rm{(ICSD:89544)}$, $\rm{{\color{blue}Re}_{4}Si_{7}}$, $\rm{Al_{4}Mo}$ \tabularnewline  
\cline{2-3}
 &Y-M, M-$\Gamma$, M-A   & 
 || $\rm{BiPd_{2}Pb}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 10: $P2/m$} \tabularnewline 
\hline
\multirow{8}{*}{NSOC} &  A-B, A-$\Gamma$, A-Y, B-Y, $\Gamma$-Y, A-E, B-D, C-D, C-E, D-E, D-Z, E-Z, C-Y, $\Gamma$-Z   & 
 || $\rm{Nb{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, A-Y, B-Y, $\Gamma$-Y, C-D, C-E, C-Z, D-E, E-Z   & 
 || $\rm{Bi}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, B-$\Gamma$, $\Gamma$-Y, B-D, C-Y, $\Gamma$-Z   & 
 || $\rm{Th_{3}B_{2}C_{3}}$ \tabularnewline  
\cline{2-3}
 &A-E, B-D, C-Y, $\Gamma$-Z   & 
$\rm{O_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &C-E, D-E, E-Z, C-Y   & 
 || $\rm{{\color{red}Tb}_{4}Mg_{3}{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &A-E, B-D, C-Y   & 
 || $\rm{Na_{7}(Cu_{6}S_{5})_{2}}$ \tabularnewline  
\cline{2-3}
 &B-D, $\Gamma$-Z   & 
 || $\rm{TiBrO}$ \tabularnewline  
\cline{2-3}
 &C-Y, $\Gamma$-Z   & 
$\rm{ZrTiSe_{4}}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 11: $P2_1/m$} \tabularnewline 
\hline
\multirow{33}{*}{NSOC} &  A-B, A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, C-Y, $\Gamma$-Z   & 
 || $\rm{Si_{5}Pt_{6}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, B-$\Gamma$, B-Y, $\Gamma$-Y, A-E, $\Gamma$-Z   & 
 || $\rm{Si_{5}{\color{blue}Rh}_{4}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, B-Y, $\Gamma$-Y, A-E, B-D, $\Gamma$-Z   & 
 || $\rm{{\color{red}Ce}Si_{2}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, A-E, B-D, $\Gamma$-Z   & 
 || $\rm{NbCuTe_{2}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, A-Y, B-Y, $\Gamma$-Y, $\Gamma$-Z   & 
 || $\rm{TaPt_{3}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, B-Y, $\Gamma$-Y, A-E, $\Gamma$-Z   & 
 || $\rm{TiPd}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, A-Y, A-E, $\Gamma$-Z   & 
 || $\rm{Yb_{2}S_{3}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, A-Y, B-D, C-Y   & 
 || $\rm{HfGePd}$ \tabularnewline  
\cline{2-3}
 &A-B, A-Y, B-$\Gamma$, $\Gamma$-Y, A-E   & 
 || $\rm{{\color{red}Ho}_{2}Sb_{5}}$, $\rm{Yb_{2}{\color{red}Pr}{\color{red}Dy}S_{6}}$, $\rm{{\color{red}Tb}Yb_{2}{\color{red}Pr}S_{6}}$, $\rm{Yb_{3}{\color{red}Ce}S_{6}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-Y, B-$\Gamma$, $\Gamma$-Y, B-D   & 
 || $\rm{Nb_{2}Se_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, $\Gamma$-Z   & 
 || $\rm{{\color{red}Tb}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y, A-E, B-D   & 
 || $\rm{{\color{blue}Ni}_{3}Te_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y, B-D, $\Gamma$-Z   & 
 || $\rm{NbPt_{3}}$, $\rm{Ta{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y, C-Y, $\Gamma$-Z   & 
 || $\rm{Sr(ZnSn)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, A-Y, A-E   & 
 || $\rm{TiO_{2}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, A-Y, B-D   & 
 || $\rm{ZrTe_{3}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-$\Gamma$, A-Y, C-Y   & 
 || $\rm{Cs_{2}Bi_{8}Se_{13}}$ \tabularnewline  
\cline{2-3}
 &A-B, A-Y, B-$\Gamma$, $\Gamma$-Y   & 
 || $\rm{Ba(SbAu)_{2}}$, $\rm{{\color{red}Dy}_{2}Sb_{5}}$, $\rm{{\color{red}Tb}_{2}Sb_{5}}$ \tabularnewline  
\cline{2-3}
 &A-B, B-$\Gamma$, B-Y, $\Gamma$-Z   & 
 || $\rm{Cu_{2}H_{3}ClO_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, B-$\Gamma$, B-Y   & 
 || $\rm{SiS_{4}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, B-$\Gamma$, $\Gamma$-Y, A-E   & 
$\rm{TaSe_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, B-$\Gamma$, $\Gamma$-Y, $\Gamma$-Z   & 
 || $\rm{Hf_{2}{\color{blue}Co}P}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y, A-E   & 
 || $\rm{{\color{red}Ce}(InPt)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-E, B-D, C-Y   & 
 || $\rm{LiBeB}$ \tabularnewline  
\cline{2-3}
 &A-E, C-Y, $\Gamma$-Z   & 
 || $\rm{Mo_{2}S_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, B-$\Gamma$, $\Gamma$-Y   & 
 || $\rm{{\color{red}Er}B_{3}Mo}$, $\rm{Ti{\color{blue}Ni}}$, $\rm{CdNCl_{3}}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y   & 
 || $\rm{Ta_{2}Se_{3}}$, $\rm{C_{3}IN}$ \tabularnewline  
\cline{2-3}
 &B-D, $\Gamma$-Z   & 
 || $\rm{La_{2}CuSnO_{6}}$ \tabularnewline  
\cline{2-3}
 &C-Y, $\Gamma$-Z   & 
$\rm{SrSb_{2}}$, $\rm{BaSb_{2}}$$\rm{(ICSD:409517)}$,  || $\rm{BaSb_{2}}$$\rm{(ICSD:413519)}$, $\rm{Ba_{3}(GeN)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-E   & 
 || $\rm{CaSb_{2}}$, $\rm{Bi}$$\rm{(ICSD:42679)}$ \tabularnewline  
\cline{2-3}
 &B-D   & 
 || $\rm{Ag_{2}S}$ \tabularnewline  
\cline{2-3}
 &C-Y   & 
 || $\rm{In_{3}Bi_{7}(Pb_{2}S_{9})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
$\rm{Ba{\color{red}Nd}_{2}Ti_{3}O_{10}}$,  || $\rm{AlAu}$, $\rm{Te_{2}Mo}$, $\rm{Zr_{2}{\color{blue}Co}P}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 12: $C2/m$} \tabularnewline 
\hline
\multirow{21}{*}{NSOC} &  A-$\Gamma$, A-Y, $\Gamma$-M, M-Y, A-M, $\Gamma$-Y   & 
 || $\rm{Zr_{2}HBr_{2}}$, $\rm{{\color{red}Pr}_{2}Al_{19}{\color{blue}Co}_{6}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-M, A-Y, $\Gamma$-M, $\Gamma$-Y   & 
 || $\rm{Mg_{4}Zn_{7}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-M, $\Gamma$-M, $\Gamma$-Y, M-Y   & 
 || $\rm{Ba_{2}Mg_{3}Si_{4}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, $\Gamma$-M, $\Gamma$-Y, M-Y   & 
 || $\rm{AlCu}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, $\Gamma$-M, M-Y, A-M   & 
 || $\rm{La_{3}Ge_{3}Br_{2}}$, $\rm{La_{3}Ge_{3}Cl_{2}}$, $\rm{La_{3}Si_{3}Cl_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, $\Gamma$-M, M-Y, $\Gamma$-Y   & 
 || $\rm{Y_{3}Si_{3}{\color{blue}Rh}}$, $\rm{{\color{blue}Cr}_{3}Ga_{4}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Y, $\Gamma$-M, $\Gamma$-Y, M-Y   & 
 || $\rm{Li{\color{red}Eu}_{2}Si_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-M, A-Y, $\Gamma$-Y   & 
 || $\rm{Ta_{2}{\color{blue}Ni}Se_{7}}$, $\rm{Ta_{2}Te_{3}}$, $\rm{{\color{red}Ce}_{2}Mo_{2}C_{3}}$, $\rm{Nb_{2}Se}$, $\rm{Ti_{4}{\color{blue}Fe}S_{8}}$, $\rm{Nb_{2}Te_{3}}$, $\rm{{\color{blue}Sc}_{8}Te_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-M, $\Gamma$-Y, M-Y   & 
 || $\rm{K_{4}Cu_{8}Te_{11}}$, $\rm{{\color{red}Ho}_{2}Mo_{2}C_{3}}$, $\rm{Bi_{2}Pd}$, $\rm{{\color{blue}Ni}_{3}(BiSe)_{2}}$, $\rm{Yb_{2}Ge_{2}{\color{blue}Ir}}$, $\rm{{\color{blue}Sc}_{2}Si_{2}{\color{blue}Ru}}$, $\rm{{\color{red}Tb}_{2}Ge_{2}{\color{blue}Ru}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Fe}Si_{2}}$, $\rm{{\color{blue}Cr}_{2}{\color{blue}Ni}S_{4}}$, $\rm{{\color{blue}Co}_{2}{\color{blue}Ni}Se_{4}}$, $\rm{{\color{red}Tb}_{4}In_{20}{\color{blue}Ni}_{11}}$, $\rm{LaIO_{3}}$, $\rm{WBr_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, $\Gamma$-M, M-Y   & 
$\rm{Ba_{3}(ZnAs_{2})_{2}}$, $\rm{Ba_{3}(CdAs_{2})_{2}}$,  || $\rm{Ba_{3}(CdSb_{2})_{2}}$, $\rm{Ba_{2}LaBiO_{6}}$, $\rm{AsPd_{5}}$, $\rm{Na_{3}Cd_{2}{\color{blue}Ir}O_{6}}$, $\rm{{\color{blue}Ni}_{3}(BiS)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Y, A-M   & 
 || $\rm{Bi}$, $\rm{{\color{red}Er}_{2}Mo_{2}C_{3}}$$\rm{(ICSD:88515)}$, $\rm{Yb_{3}(Ga_{2}Ge_{3})_{2}}$, $\rm{Zn_{13}{\color{blue}Fe}}$, $\rm{Ba_{5}P_{5}I_{3}}$, $\rm{La_{5}Si_{5}I_{3}}$, $\rm{NaN_{3}}$$\rm{(ICSD:29375)}$, $\rm{Ba({\color{blue}Ni}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Y, $\Gamma$-M, $\Gamma$-Y   & 
$\rm{SrAs_{3}}$, $\rm{BaAs_{3}}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945},  || $\rm{YCI}$, $\rm{BaSb_{3}}$, $\rm{Nb_{2}PdS_{6}}$, $\rm{{\color{blue}Ir}C_{2}}$, $\rm{YCBr}$, $\rm{MgNb_{2}}$, $\rm{Yb_{3}H_{8}}$, $\rm{{\color{red}Sm}_{2}AlGe_{6}}$, $\rm{Bi_{2}{\color{blue}Rh}_{3}S_{2}}$, $\rm{Hf_{2}Te}$, $\rm{LaSe}$, $\rm{Zr_{2}{\color{blue}Ni}_{7}}$, $\rm{Ba_{7}{\color{blue}Ir}_{6}O_{19}}$, $\rm{K{\color{red}Np}(CO_{3})_{2}}$, $\rm{Ba{\color{blue}Ir}O_{3}}$, $\rm{AsN(OF_{3})_{2}}$, $\rm{{\color{red}U}_{8}{\color{blue}Cr}S_{17}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Y, $\Gamma$-Y   & 
 || $\rm{Yb_{2}(ZnGe)_{3}}$, $\rm{As_{3}W_{2}}$, $\rm{Si_{2}{\color{blue}Ni}Se_{4}}$, $\rm{Bi_{2}Pd_{5}}$, $\rm{Zr_{2}{\color{blue}Co}Si_{2}}$, $\rm{MoCl_{5}}$ \tabularnewline  
\cline{2-3}
 &A-Y, $\Gamma$-Y, M-Y, A-M   & 
 || $\rm{Mg_{5}Si_{6}}$$\rm{(ICSD:54780)}$, $\rm{MgZn_{5}}$, $\rm{Ba(Cu_{5}P_{2})_{2}}$, $\rm{Zr_{7}P_{4}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Os}_{3}}$, $\rm{Ga_{5}{\color{blue}Fe}_{6}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-M, A-Y   & 
$\rm{SrP_{3}}$$\rm{(ICSD:96543)}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945},  || $\rm{Li_{2}Ta_{3}N_{5}}$, $\rm{{\color{blue}Ni}({\color{blue}Rh}Se_{2})_{2}}$, $\rm{PtN_{4}(ClO)_{2}}$, $\rm{Mg(BrO_{3})_{2}}$, $\rm{Mg(ClO_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Y   & 
$\rm{Na_{2}Zr(CuS_{2})_{2}}$, $\rm{Sr_{2}MgTeO_{6}}$, $\rm{Na_{6}ZnSn_{2}}$,  || $\rm{YbGa_{4}}$, $\rm{CaGa_{4}}$, $\rm{Ba_{3}(LiSn_{2})_{4}}$, $\rm{{\color{blue}Ni}_{3}Se_{4}}$, $\rm{Tl{\color{blue}Fe}S_{2}}$, $\rm{Ti_{3}Te_{4}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Ni}_{5}B_{4}}$, $\rm{La_{2}{\color{blue}Ni}_{5}B_{4}}$, $\rm{Y_{2}Si_{2}{\color{blue}Rh}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Co}Si_{2}}$, $\rm{Lu_{2}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Co}Si_{2}}$, $\rm{LiO_{2}}$, $\rm{Hf_{7}P_{4}}$, $\rm{Sb_{2}Te_{3}}$$\rm{(ICSD:187496)}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Y   & 
 || $\rm{CaC_{2}}$$\rm{(ICSD:252716)}$, $\rm{SrIn_{4}}$, $\rm{Mg_{5}Si_{6}}$$\rm{(ICSD:85529)}$, $\rm{Nb_{6}C_{5}}$, $\rm{Hf_{2}Bi}$, $\rm{{\color{red}Pr}_{2}CdCu_{2}}$, $\rm{Ti_{3}O_{5}}$, $\rm{{\color{red}Nd}_{6}In_{22}Pt_{13}}$, $\rm{Al_{45}{\color{blue}V}_{7}}$, $\rm{{\color{red}Ce}_{4}{\color{blue}Ru}_{3}}$, $\rm{{\color{blue}Cr}_{4}As_{3}}$ \tabularnewline  
\cline{2-3}
 &A-Y, $\Gamma$-Y, M-Y   & 
 || $\rm{Sr(SnHg)_{2}}$, $\rm{NaN_{3}}$$\rm{(ICSD:29375)}$, $\rm{Al_{3}Mo}$, $\rm{{\color{red}Sm}_{2}Ge_{2}{\color{blue}Ru}}$, $\rm{SnPS_{3}}$, $\rm{{\color{blue}Co}Ge}$, $\rm{{\color{red}Ho}_{2}Ge_{2}{\color{blue}Os}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Fe}Si_{2}}$, $\rm{K_{4}GaAu_{8}}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Fe}Si_{2}}$, $\rm{Zr_{2}Cu}$, $\rm{Nb_{7}P_{4}}$, $\rm{Tl{\color{blue}Cr}_{3}S_{5}}$, $\rm{{\color{red}U}_{4}Ga_{20}{\color{blue}Ni}_{11}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-Y   & 
$\rm{NaSr_{2}AlP_{3}}$, $\rm{NbP_{2}}$\cite{mp-1077116_mp-7598_mp-1969}, $\rm{{\color{blue}V}P_{2}}$, $\rm{Ta_{4}{\color{blue}Co}_{2}PdSe_{12}}$, $\rm{NbAs_{2}}$\cite{mp-1077116_mp-7598_mp-1969}, $\rm{TaAs_{2}}$\cite{mp-12561},  || $\rm{BC_{2}N}$, $\rm{{\color{blue}V}As_{2}}$, $\rm{NbSb_{2}}$\cite{mp-1077116_mp-7598_mp-1969}, $\rm{Ba_{11}(Cd_{4}Bi_{7})_{2}}$, $\rm{La_{4}B_{4}Br_{5}}$, $\rm{Lu_{2}Mo_{2}C_{3}}$, $\rm{Nb_{4}{\color{blue}Co}_{2}PdSe_{12}}$, $\rm{BiSe}$$\rm{(ICSD:251720)}$, $\rm{{\color{red}Er}_{2}Mo_{2}C_{3}}$$\rm{(ICSD:617669)}$, $\rm{Cs}$, $\rm{BiSe}$$\rm{(ICSD:251717)}$, $\rm{{\color{red}Tm}_{2}Mo_{2}C_{3}}$, $\rm{BiS}$, $\rm{{\color{red}Sm}_{2}Mo_{2}C_{3}}$, $\rm{{\color{blue}Tc}_{2}P_{3}}$, $\rm{Mo_{2}As_{3}}$, $\rm{Li_{2}{\color{blue}Ru}O_{3}}$, $\rm{Te_{3}Pt_{2}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{Lu_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{Ti_{2}{\color{blue}Ni}S_{4}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{Ti_{2}{\color{blue}Ni}Se_{4}}$, $\rm{Ba_{2}{\color{blue}Ni}_{5}Ge_{4}}$, $\rm{In_{7}Cu_{10}}$, $\rm{Nb_{2}{\color{blue}Cr}Se_{4}}$, $\rm{{\color{blue}Fe}_{3}Se_{4}}$, $\rm{Sr_{13}Al_{6}Si_{8}O}$, $\rm{{\color{red}U}_{2}W_{2}C_{3}}$, $\rm{{\color{red}Ce}Ga{\color{blue}Co}}$, $\rm{{\color{blue}Re}Ge_{2}}$, $\rm{Ba_{4}Ti_{12}O_{27}}$ \tabularnewline  
\cline{2-3}
 &A-M   & 
$\rm{P_{3}Au_{2}}$,  || $\rm{Te}$, $\rm{{\color{blue}Ni}_{3}Sn_{4}}$, $\rm{Te_{4}Pt_{3}}$, $\rm{{\color{blue}Ni}P_{3}W_{2}}$, $\rm{{\color{red}Nd}_{2}BC}$, $\rm{Sr_{11}(MgSi_{5})_{2}}$, $\rm{{\color{red}Er}_{3}Si_{3}{\color{blue}Ni}}$, $\rm{K_{2}Ca(NO_{2})_{4}}$, $\rm{Cu_{4}Bi_{5}PbS_{11}}$, $\rm{Ga_{4}{\color{blue}Fe}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y   & 
$\rm{Sr_{3}(AlGe_{2})_{2}}$, $\rm{Cs_{2}Pd(IBr_{2})_{2}}$,  || $\rm{TaSb_{2}}$, $\rm{Hg}$, $\rm{Ta_{2}PdSe_{6}}$, $\rm{Ca(CuSn)_{2}}$, $\rm{BaThTe_{4}}$, $\rm{Sr(CuSn)_{2}}$, $\rm{Ta_{2}PtSe_{7}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Er}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{Y_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Pr}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{Ba_{2}Hg_{3}(PdO_{2})_{7}}$, $\rm{TiO}$, $\rm{Ca_{6}Cu_{2}Sn_{7}}$, $\rm{Rb_{2}TeO_{3}}$, $\rm{{\color{blue}V}_{2}{\color{blue}Ni}S_{4}}$, $\rm{La_{4}C_{5}Cl_{2}}$, $\rm{{\color{blue}V}_{2}{\color{blue}Ni}Se_{4}}$, $\rm{{\color{red}Tm}_{3}{\color{blue}Fe}Si_{3}}$, $\rm{{\color{red}Er}_{3}{\color{blue}Fe}Si_{3}}$, $\rm{Ta_{4}Te_{16}Pd_{3}}$, $\rm{Ba_{5}Al_{2}Ge_{7}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}_{5}B_{4}}$, $\rm{Zr{\color{blue}Sc}_{2}}$, $\rm{{\color{red}Ce}Sn{\color{blue}Ru}}$, $\rm{{\color{blue}Fe}Ge}$, $\rm{Ba_{2}{\color{red}U}Cu_{2}S_{5}}$, $\rm{{\color{red}Sm}_{10}Pd_{21}}$, $\rm{Sn_{4}Sb_{6}S_{13}}$, $\rm{K_{3}{\color{blue}Rh}}$, $\rm{{\color{blue}Mn}_{3}As_{2}}$, $\rm{Ti_{3}H_{2}O_{7}}$, $\rm{K_{2}PtS_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 13: $P2/c$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, C-D, C-E, D-Z, E-Z   & 
 || $\rm{{\color{blue}V}Ag(PS_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
$\rm{{\color{red}Nd}_{7}(S_{2}Cl_{3})_{3}}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 14: $P2_1/c$} \tabularnewline 
\hline
\multirow{17}{*}{NSOC} &  A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, $\Gamma$-Y, C-Y, $\Gamma$-Z   & 
 || $\rm{Cu_{2}H_{2}CO_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, C-Y, $\Gamma$-Z   & 
 || $\rm{Li{\color{red}Sm}_{2}{\color{blue}Ir}O_{6}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, $\Gamma$-Y, C-Y   & 
 || $\rm{Te_{4}Pd_{9}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, C-Y   & 
 || $\rm{S}$$\rm{(ICSD:50338)}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, B-$\Gamma$, B-Y, $\Gamma$-Z   & 
 || $\rm{Cu_{5}Sn_{4}}$, $\rm{Nb{\color{blue}Co}Te_{2}}$, $\rm{Hg_{2}Pb(SBr)_{2}}$, $\rm{{\color{red}Er}_{5}Si_{4}}$, $\rm{CuH_{5}Pb_{4}SO_{11}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, B-$\Gamma$, $\Gamma$-Y, C-Y, $\Gamma$-Z   & 
 || $\rm{SnHg_{2}(SBr)_{2}}$$\rm{(ICSD:85584)}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y, C-Y, $\Gamma$-Z   & 
 || $\rm{{\color{blue}Os}F_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, B-$\Gamma$, B-Y   & 
$\rm{CsNb_{3}SBr_{7}}$,  || $\rm{{\color{red}Sm}_{2}B_{5}}$, $\rm{CuHClO}$, $\rm{CuHOF}$, $\rm{La_{2}{\color{blue}Ru}O_{5}}$, $\rm{{\color{blue}Co}H_{2}(SN)_{4}}$, $\rm{CuH_{7}C_{3}SN_{3}O_{4}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, B-$\Gamma$, $\Gamma$-Y, C-Y   & 
 || $\rm{La(GePt)_{2}}$, $\rm{{\color{red}Pr}_{2}Mo_{2}C_{3}}$, $\rm{Li_{6}Yb(BO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, B-$\Gamma$, $\Gamma$-Y, $\Gamma$-Z   & 
 || $\rm{{\color{red}Nd}_{2}P_{3}Au}$, $\rm{{\color{blue}Os}N_{2}}$, $\rm{Ta{\color{blue}Co}Te_{2}}$, $\rm{ICl}$$\rm{(ICSD:26032)}$, $\rm{Al_{3}{\color{blue}Fe}_{2}Si_{3}}$, $\rm{{\color{blue}Re}_{2}Si}$, $\rm{{\color{red}Sm}(IO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y, C-Y   & 
 || $\rm{Sr_{2}{\color{red}Tb}{\color{blue}Ir}O_{6}}$, $\rm{Sr_{2}Y{\color{blue}Ir}O_{6}}$, $\rm{Li{\color{red}Nd}_{2}{\color{blue}Ir}O_{6}}$, $\rm{Li{\color{red}Pr}_{2}{\color{blue}Ir}O_{6}}$, $\rm{Na{\color{red}Sm}_{2}{\color{blue}Ir}O_{6}}$, $\rm{Na{\color{red}Pr}_{2}{\color{blue}Ir}O_{6}}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y, $\Gamma$-Z   & 
 || $\rm{{\color{red}Pr}Cu_{6}}$, $\rm{{\color{red}Nd}Cu_{6}}$, $\rm{Ca_{5}Au_{4}}$, $\rm{LaCu_{6}}$, $\rm{{\color{red}U}_{2}Ge_{4}Mo_{3}}$, $\rm{Tl_{3}SnSe_{4}}$, $\rm{K(GeSe_{2})_{2}}$, $\rm{Pd_{34}Se_{11}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, B-$\Gamma$, $\Gamma$-Y   & 
 || $\rm{BaCu_{2}(AsO_{4})_{2}}$, $\rm{CaSiO_{3}}$$\rm{(ICSD:36311)}$, $\rm{CuTeO_{3}}$, $\rm{CaSiPd}$, $\rm{Sr(AsPt)_{2}}$, $\rm{{\color{red}Pr}SiPd}$, $\rm{H_{8}N_{2}O}$, $\rm{Ba_{2}P_{3}Pd}$, $\rm{Yb_{2}S_{2}O}$, $\rm{K{\color{red}Sm}_{2}Cl_{5}}$, $\rm{Cs_{11}O_{3}}$, $\rm{CuH_{8}CN_{5}Cl_{3}}$, $\rm{{\color{blue}Rh}F_{5}}$, $\rm{MoP_{2}NCl_{12}}$ \tabularnewline  
\cline{2-3}
 &A-Y, B-Y, $\Gamma$-Y   & 
 || $\rm{Y_{4}C_{7}}$, $\rm{{\color{red}Ho}_{4}C_{7}}$$\rm{(ICSD:83381)}$, $\rm{Bi_{2}{\color{blue}Rh}}$, $\rm{MoO_{2}}$, $\rm{KCuCl_{3}}$, $\rm{CuTe_{2}O_{5}}$, $\rm{{\color{blue}Tc}O_{2}}$, $\rm{Sn_{3}PO_{6}}$, $\rm{Pd_{7}Se_{2}}$, $\rm{CuSeO_{3}}$, $\rm{{\color{red}U}_{2}Si_{4}W_{3}}$, $\rm{La_{6}Ge_{11}}$, $\rm{{\color{red}Ho}_{2}({\color{blue}Ni}_{5}B_{2})_{3}}$, $\rm{{\color{blue}Os}}$, $\rm{K_{3}{\color{red}Pu}(PS_{4})_{2}}$, $\rm{{\color{blue}Re}O_{2}}$, $\rm{{\color{blue}Re}Cl_{5}}$ \tabularnewline  
\cline{2-3}
 &C-Y, $\Gamma$-Z   & 
$\rm{Sr_{2}Cu_{2}Te(BrO_{3})_{2}}$,  || $\rm{SN}$$\rm{(ICSD:41967)}$, $\rm{LaGa{\color{blue}Ni}}$, $\rm{La_{3}C_{3}Cl_{2}}$, $\rm{La_{11}C_{11}Cl_{7}}$, $\rm{HgH_{4}C_{4}(Br_{2}N)_{2}}$, $\rm{HgH_{4}C_{4}(NCl_{2})_{2}}$, $\rm{CaCuAs_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &C-Y   & 
$\rm{As_{5}Pb_{3}S_{10}}$,  || $\rm{ZnP_{2}}$$\rm{(ICSD:43334)}$, $\rm{Be(B_{3}H_{8})_{2}}$, $\rm{Ba(Si{\color{blue}Rh})_{2}}$, $\rm{NaCuPO_{4}}$, $\rm{Ba(GaPt)_{2}}$, $\rm{H_{2}WO_{5}}$, $\rm{{\color{red}U}Mo}$, $\rm{La{\color{blue}Cr}O_{4}}$, $\rm{CuClF_{10}}$$\rm{(ICSD:35387)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
$\rm{Na_{3}InBi_{2}}$, $\rm{Ag_{2}Te}$\cite{mp-1592},  || $\rm{CaSiPt}$, $\rm{Y_{2}Si_{4}Mo_{3}}$, $\rm{Bi_{2}O_{3}}$$\rm{(ICSD:15752)}$, $\rm{Pt_{5}Se_{4}}$ \tabularnewline   
\hline
\multirow{5}{*}{SOC} &  C-D, C-E, D-E, D-Z, E-Z   & 
 || $\rm{{\color{blue}Re}Cl_{5}}$ \tabularnewline  
\cline{2-3}
 &C-D, D-E, D-Z   & 
 || $\rm{BiSe}$ \tabularnewline  
\cline{2-3}
 &C-E, D-E, E-Z   & 
 || $\rm{Sr(AsPt)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-E   & 
 || $\rm{PPd_{6}}$, $\rm{Yb_{2}S_{2}O}$, $\rm{Tl_{3}SnSe_{4}}$ \tabularnewline  
\cline{2-3}
 &B-D   & 
 || $\rm{Pt_{5}Se_{4}}$, $\rm{{\color{red}U}_{2}Si_{4}W_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 15: $C2/c$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  A-$\Gamma$, A-Y, $\Gamma$-M, M-Y, $\Gamma$-Y   & 
 || $\rm{Yb_{2}Ge_{4}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-Y, $\Gamma$-M, M-Y   & 
 || $\rm{Ca_{4}Si_{3}Pd_{4}}$, $\rm{{\color{red}Sm}_{4}Si_{3}Pd_{4}}$, $\rm{{\color{blue}Re}PO_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Y   & 
 || $\rm{Ag_{4}TeO_{5}}$, $\rm{GeH_{4}}$, $\rm{BaH_{8}PtC_{4}(NO)_{4}}$$\rm{(ICSD:4412)}$, $\rm{{\color{blue}V}_{2}Cu_{2}O_{7}}$, $\rm{Ca_{2}Si{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Pr}_{2}B_{5}}$, $\rm{{\color{red}Nd}_{2}B_{5}}$, $\rm{Zr_{2}Si_{4}{\color{blue}Ru}_{3}}$, $\rm{Cu_{2}Te_{3}O_{8}}$, $\rm{Hf_{2}Si_{4}{\color{blue}Ru}_{3}}$, $\rm{Na_{6}TlSb_{4}}$, $\rm{{\color{blue}Ni}H_{2}SO_{5}}$, $\rm{Sr_{2}Li{\color{blue}Fe}_{2}N_{3}}$, $\rm{Ba_{2}Li{\color{blue}Fe}_{2}N_{3}}$, $\rm{Ta_{3}As}$, $\rm{Ta_{4}Te_{9}I_{4}O}$, $\rm{Nb_{4}Te_{9}I_{4}O}$, $\rm{Yb_{2}SiO_{5}}$, $\rm{YbP_{5}O_{14}}$ \tabularnewline  
\cline{2-3}
 &A-Y, $\Gamma$-Y, M-Y   & 
 || $\rm{Mo_{9}O_{26}}$, $\rm{Ca_{2}GePt_{2}}$, $\rm{Cu_{6}Sn_{5}}$, $\rm{Hf_{3}As}$, $\rm{Li{\color{red}Tm}_{2}Cl_{5}}$, $\rm{{\color{red}Tb}_{10}B_{7}C_{10}}$, $\rm{La{\color{red}Nd}I_{4}}$, $\rm{K_{3}Na({\color{blue}Ru}O_{4})_{2}}$, $\rm{Na_{2}{\color{red}Tb}O_{3}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Re}_{2}Si_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y   & 
$\rm{TlCuPO_{4}}$, $\rm{TlCuAsO_{4}}$, $\rm{Ca_{3}(AlAs_{2})_{2}}$, $\rm{BaCuN}$,  || $\rm{MoP_{4}}$, $\rm{{\color{blue}Cr}P_{4}}$, $\rm{Sb_{2}Te_{3}}$, $\rm{B_{2}Pd_{5}}$, $\rm{Yb_{2}Te_{4}O_{11}}$, $\rm{Ti_{3}O_{5}}$, $\rm{{\color{red}Nd}_{4}Ge_{3}{\color{blue}Rh}_{4}}$, $\rm{Cu_{2}As_{2}O_{7}}$, $\rm{Li{\color{red}Dy}_{2}Cl_{5}}$, $\rm{Ta_{6}S}$, $\rm{{\color{blue}Sc}_{3}({\color{blue}Re}Si_{2})_{2}}$, $\rm{RbCuCl_{3}}$, $\rm{Cu_{2}P_{2}O_{7}}$, $\rm{Na_{2}{\color{red}Pr}O_{3}}$, $\rm{RbB_{6}H_{8}O_{7}}$, $\rm{Cu_{4}Ag(AsO_{4})_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 17: $P222_1$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-X, S-Y   & 
 || $\rm{Sr_{2}YCu_{3}(PbO_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Y   & 
 || $\rm{Ag_{2}Se}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 18: $P2_1 2_1 2$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-X, T-Z   & 
 || $\rm{Pd_{7}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, U-Z   & 
 || $\rm{CaCuO_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 19: $P2_1 2_1 2_1$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-X   & 
$\rm{Ag_{2}S}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z   & 
$\rm{H_{5}NO}$,  || $\rm{{\color{red}Pr}BC}$, $\rm{{\color{red}Nd}BC}$, $\rm{LaBC}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X   & 
 || $\rm{Ag_{2}SnO_{3}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  R-S   & 
 || $\rm{ThP_{7}}$ \tabularnewline  
\cline{2-3}
 &R-T   & 
$\rm{CuP(HO)_{5}}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 20: $C222_1$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z   & 
 || $\rm{{\color{red}Nd}_{4}Ge_{7}}$, $\rm{{\color{red}Pr}_{4}Ge_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 21: $C222$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-Z, $\Gamma$-Y   & 
 || $\rm{{\color{blue}Ni}_{9}S_{8}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 23: $I222$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  W-S   & 
 || $\rm{Na{\color{blue}Fe}S_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 25: $Pmm2$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  Z-$\Gamma$, Y-$\Gamma$, Y-T, T-Z, X-Z, X-$\Gamma$, U-Z, U-$\Gamma$, S-R, Y-S, T-S   & 
 || $\rm{CuAgTe_{2}}$ \tabularnewline  
\cline{2-3}
 &X-Z, X-$\Gamma$, U-Z, U-$\Gamma$, S-R, T-R, X-U, X-S, U-R, Y-R   & 
 || $\rm{Ag_{3}Sb}$ \tabularnewline  
\cline{2-3}
 &X-U, U-Z, U-$\Gamma$, S-R, T-R, X-S, U-R, Y-R   & 
 || $\rm{GaAs}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Y-Z, T-Z, T-$\Gamma$, S-R, Y-S, T-S   & 
 || $\rm{HgBrN}$ \tabularnewline  
\cline{2-3}
 &S-R, T-R, X-S, U-S, Y-R   & 
 || $\rm{InSb}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 26: $Pmc2_1$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$, S-R, X-S, U-S, Y-S, T-S   & 
 || $\rm{Si_{3}MoPt_{2}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$, X-U, X-Z, U-$\Gamma$, X-S, X-R   & 
 || $\rm{TiCdO_{3}}$ \tabularnewline  
\cline{2-3}
 &X-U, X-Z, X-$\Gamma$, X-S, X-R   & 
 || $\rm{Ti{\color{blue}Fe}H_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 28: $Pma2$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  Y-T, T-Z, T-$\Gamma$, T-R, T-S   & 
 || $\rm{Te_{2}Au}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 29: $Pca2_1$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$, X-$\Gamma$, U-$\Gamma$, T-R, Y-T, T-S   & 
 || $\rm{{\color{blue}Co}AsS}$$\rm{(ICSD:41857)}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, X-Z, X-$\Gamma$, U-Z, U-$\Gamma$   & 
 || $\rm{{\color{blue}Ni}_{6}Se_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 30: $Pnc2$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  Z-$\Gamma$, X-U, X-Z, U-$\Gamma$   & 
 || $\rm{Nb_{3}(BiO_{3})_{5}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  T-R, Y-T, T-S   & 
 || $\rm{Nb_{3}(BiO_{3})_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 31: $Pmn2_1$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  Z-$\Gamma$, Y-$\Gamma$, Y-Z, T-Z, T-$\Gamma$, X-$\Gamma$, U-$\Gamma$   & 
 || $\rm{Ca_{2}{\color{blue}Ni}_{7}P_{4}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$, X-$\Gamma$, U-$\Gamma$   & 
 || $\rm{{\color{red}Nd}_{2}{\color{blue}Ni}_{7}P_{4}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Ni}_{7}P_{4}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-T, Y-Z, T-$\Gamma$   & 
 || $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}_{7}P_{4}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, X-$\Gamma$, U-$\Gamma$   & 
$\rm{Ag_{8}GeSe_{6}}$, $\rm{Ag_{8}SnSe_{6}}$, $\rm{Ag_{3}PSe_{4}}$, $\rm{TaTe_{4}{\color{blue}Ir}}$,  || $\rm{NbTe_{4}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$   & 
$\rm{Ag_{2}SnHgSe_{4}}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 33: $Pna2_1$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$, X-Z, X-$\Gamma$, U-Z, U-$\Gamma$   & 
 || $\rm{PNF_{2}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$, X-$\Gamma$, U-$\Gamma$   & 
 || $\rm{H_{4}N_{2}O_{3}}$, $\rm{TlSbAu}$, $\rm{H_{3}NO_{4}}$$\rm{(ICSD:1901)}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, X-$\Gamma$, U-$\Gamma$   & 
 || $\rm{{\color{blue}Fe}_{2}O_{3}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$   & 
$\rm{LiAlSiH_{2}O_{5}}$$\rm{(ICSD:161494)}$,  || $\rm{{\color{blue}Sc}_{2}Cu_{2}O_{5}}$ \tabularnewline  
\cline{2-3}
 &S-R   & 
 || $\rm{Mo_{4}O_{11}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  X-U, U-S, U-R   & 
 || $\rm{LaYbO_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 36: $Cmc2_1$} \tabularnewline 
\hline
\multirow{8}{*}{NSOC} &  Y-$\Gamma$, Y-T, Y-Z, T-Z, T-$\Gamma$   & 
 || $\rm{BiPd}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Y-Z, T-Z, T-$\Gamma$, S-R   & 
 || $\rm{{\color{red}Ce}({\color{blue}Ni}_{2}B)_{6}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$, Y-T, Y-Z   & 
$\rm{{\color{red}Tm}_{4}Zn_{5}Ge_{6}}$, $\rm{Lu_{4}Zn_{5}Ge_{6}}$,  || $\rm{{\color{red}Tb}_{4}Zn_{5}Ge_{6}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-$\Gamma$, Y-T, Y-Z, T-$\Gamma$   & 
 || $\rm{BiPd_{2}Pb}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-T, Y-Z, T-$\Gamma$, Y-$\Gamma$   & 
 || $\rm{La_{2}{\color{blue}Fe}_{2}S_{5}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-T, Y-Z, T-$\Gamma$   & 
$\rm{Sr{\color{red}Sm}_{2}Nb_{2}O_{9}}$,  || $\rm{YbGa_{2}Ge_{3}}$, $\rm{Ca_{3}{\color{blue}Ru}_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$   & 
$\rm{Al_{10}Ge_{2}O_{19}}$ ||  \tabularnewline  
\cline{2-3}
 &S-R   & 
 || $\rm{K_{2}Be_{2}(Si_{2}O_{5})_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 38: $Amm2$} \tabularnewline 
\hline
\multirow{16}{*}{NSOC} &  Y-$\Gamma$, Z-$\Gamma$, Z-T, Z-Y, Y-S, T-R   & 
 || $\rm{BaTiO_{3}}$$\rm{(ICSD:154346)}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Z-T, Z-Y, T-$\Gamma$, $\Gamma$-S, T-R   & 
 || $\rm{BaTiO_{3}}$$\rm{(ICSD:161341)}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Z-T, Z-Y, T-$\Gamma$, $\Gamma$-S, Z-R   & 
 || $\rm{MoSeS}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Z-T, Z-Y, T-$\Gamma$, Y-S, $\Gamma$-S   & 
 || $\rm{BiS}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Z-T, Z-Y, Y-S, $\Gamma$-S, T-R   & 
 || $\rm{TiSi}$, $\rm{TiSi}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Z-Y, T-Y, T-$\Gamma$, Z-T, T-R   & 
 || $\rm{Yb_{2}Ge_{6}Pd}$, $\rm{{\color{red}Tm}Sn_{3}}$, $\rm{{\color{red}Er}Sn_{3}}$, $\rm{YSn_{3}}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Z-Y, T-Y, T-$\Gamma$, Z-T, Z-R   & 
 || $\rm{{\color{red}Ho}Sn_{3}}$, $\rm{{\color{red}Tb}Sn_{3}}$, $\rm{{\color{red}Dy}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Y-S, $\Gamma$-S, Z-R, T-R   & 
 || $\rm{{\color{blue}Sc}_{5}({\color{blue}Re}_{2}Si_{3})_{4}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Z-$\Gamma$, Z-T, Z-Y, $\Gamma$-S   & 
 || $\rm{Cu_{8}O}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Z-T, Z-Y, T-$\Gamma$, $\Gamma$-S   & 
 || $\rm{{\color{red}Ce}{\color{blue}Ni}C_{2}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Z-Y, T-Y, $\Gamma$-S   & 
 || $\rm{BaTiO_{3}}$$\rm{(ICSD:161419)}$ \tabularnewline  
\cline{2-3}
 &Z-$\Gamma$, Z-T, Z-Y, Z-R   & 
 || $\rm{{\color{red}Sm}{\color{blue}Rh}C_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Rh}C_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Rh}C_{2}}$, $\rm{{\color{red}Er}{\color{blue}Co}C_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}C_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Co}C_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Co}C_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Co}C_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Co}C_{2}}$, $\rm{Y{\color{blue}Co}C_{2}}$, $\rm{{\color{blue}Os}N_{2}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Z-$\Gamma$, T-$\Gamma$   & 
 || $\rm{Rb_{4}CO_{4}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Z-Y, T-Y   & 
$\rm{Rb_{5}Tl_{11}Cd_{2}}$,  || $\rm{Cs_{5}Tl_{11}Cd_{2}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Y-S   & 
 || $\rm{Cu_{11}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &Z-R, T-R   & 
 || $\rm{{\color{red}Ho}_{2}{\color{blue}Ni}Ge_{6}}$, $\rm{{\color{red}Ho}_{2}Ge_{6}Pd}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 39: $Aem2$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  Y-$\Gamma$, Z-$\Gamma$, Z-T, Z-Y, Y-S, $\Gamma$-S   & 
 || $\rm{Y_{7}(O_{2}F_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, Y-S, $\Gamma$-S   & 
 || $\rm{K_{2}Mo_{2}H_{12}C_{4}N(OF_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &Y-$\Gamma$, $\Gamma$-S   & 
$\rm{Ta_{3}S_{2}}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 40: $Ama2$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  Y-$\Gamma$, $\Gamma$-S   & 
 || $\rm{MgCl_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  Z-$\Gamma$, Z-T, Z-Y, T-Y, T-$\Gamma$   & 
 || $\rm{{\color{red}Pr}Te_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 43: $Fdd2$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  Z-$\Gamma$, Y-$\Gamma$, T-$\Gamma$   & 
$\rm{RbP(HO_{2})_{2}}$,  || $\rm{Ta_{2}H_{4}O_{7}}$, $\rm{Ca_{2}GePd_{2}}$, $\rm{B{\color{blue}Ir}Pd}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 44: $Imm2$} \tabularnewline 
\hline
\multirow{11}{*}{NSOC} &  X-$\Gamma$, X-S, $\Gamma$-S, X-R, $\Gamma$-R   & 
 || $\rm{Li{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-S, $\Gamma$-S, X-R   & 
$\rm{Cu_{2}SnTe_{3}}$,  || $\rm{Cu_{2}GeSe_{3}}$, $\rm{Cu_{2}GeS_{3}}$, $\rm{Cu_{2}GeTe_{3}}$, $\rm{{\color{red}Ho}_{10}Si_{17}}$, $\rm{{\color{red}Dy}_{10}Si_{17}}$, $\rm{CaCuSn}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-S, X-R, $\Gamma$-R   & 
 || $\rm{Li{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-R, W-T   & 
 || $\rm{{\color{blue}Cr}_{2}P}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-S, W-T   & 
 || $\rm{{\color{red}Tm}GePd}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-S, X-R   & 
 || $\rm{YbGePd}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-R, $\Gamma$-R   & 
 || $\rm{NaGeAu}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-S, $\Gamma$-S   & 
 || $\rm{YbSnAu}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-S, X-R   & 
 || $\rm{CaSnAu}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-R   & 
 || $\rm{YbSiAu}$, $\rm{NaSi_{2}Pd_{3}}$, $\rm{Yb_{8}Si_{11}}$ \tabularnewline  
\cline{2-3}
 &X-S, $\Gamma$-S   & 
 || $\rm{GaAs}$, $\rm{Bi_{2}CO_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 46: $Ima2$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  X-$\Gamma$, X-S, $\Gamma$-S, X-R, $\Gamma$-R   & 
 || $\rm{Sr_{2}YAlCu_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-R, $\Gamma$-R   & 
 || $\rm{Sr_{2}{\color{red}Ho}GaCu_{2}O_{7}}$, $\rm{Sr_{2}{\color{red}Er}GaCu_{2}O_{7}}$, $\rm{Sr_{2}{\color{red}Dy}GaCu_{2}O_{7}}$, $\rm{Sr_{2}{\color{red}Sm}GaCu_{2}O_{7}}$, $\rm{Sr_{2}LaGaCu_{2}O_{7}}$, $\rm{Sr_{2}{\color{red}Pr}GaCu_{2}O_{7}}$, $\rm{Sr_{2}{\color{red}Eu}GaCu_{2}O_{7}}$, $\rm{Sr_{2}YGaCu_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-R   & 
 || $\rm{Sb_{2}Pb_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
 || $\rm{TiSi{\color{blue}Ru}}$, $\rm{Ti{\color{blue}Fe}Si}$, $\rm{ZrGe{\color{blue}Ru}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 47: $Pmmm$} \tabularnewline 
\hline
\multirow{6}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, R-T, R-U, R-X, S-U, S-X, R-Y, S-T, S-Y, R-Z, T-U   & 
 || $\rm{ZnB_{3}{\color{blue}Ir}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-T, R-U, R-Y, S-T, S-Y, R-Z, T-U   & 
 || $\rm{Ba_{2}YCu_{3}O_{7}}$, $\rm{Ba_{2}LuCu_{3}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-T, R-Y, S-T, S-Y, R-Z   & 
 || $\rm{Ba_{2}{\color{red}Sm}Cu_{3}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-U, R-X, S-U, S-X, R-Z   & 
 || $\rm{Ba_{2}{\color{red}Pr}Cu_{3}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-T, S-T, T-Y, R-Z   & 
 || $\rm{Ba_{2}{\color{red}Tm}Cu_{3}O_{7}}$, $\rm{Ba_{2}{\color{red}Er}Cu_{3}O_{7}}$, $\rm{Ba_{2}{\color{red}Ho}Cu_{3}O_{7}}$, $\rm{Ba_{2}{\color{red}Dy}Cu_{3}O_{7}}$, $\rm{Ba_{2}LaCu_{3}O_{7}}$, $\rm{Ba_{2}{\color{red}Nd}Cu_{3}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, S-X, S-Y   & 
 || $\rm{Sr_{2}(PPd)_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 51: $Pmma$} \tabularnewline 
\hline
\multirow{28}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-X, X-Z, R-T, R-S, R-Y, S-T, S-Y, R-Z, T-U, U-Z   & 
 || $\rm{{\color{blue}Fe}_{4}Cu_{2}S_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Y, T-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y, R-T, R-S, R-Y, S-T, R-Z   & 
 || $\rm{AgTe_{2}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y, R-T, R-S, S-T, T-Y, T-U   & 
 || $\rm{{\color{red}Tb}In{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, T-Z, Y-Z, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, R-T, R-Y, S-Y, T-U   & 
 || $\rm{Ta{\color{blue}Ir}}$, $\rm{Nb{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, U-Z, X-Z, R-T, R-Y, S-Y, T-U   & 
 || $\rm{{\color{red}Pr}Ga{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-X, U-Z, X-Z, S-Y, X-Y, R-Z   & 
 || $\rm{WO_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, T-Y, T-Z, Y-Z, $\Gamma$-S, S-Y, X-Y, R-S, R-Y, S-T   & 
 || $\rm{Y_{5}Mg_{8}Cu_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, S-Y, X-Y, R-T, R-Y, S-T, R-Z, U-Z   & 
 || $\rm{MoPt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, U-X, X-Z, S-Y, X-Y, R-T, T-U   & 
 || $\rm{Ca_{5}(PPd)_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, R-Y, S-Y, T-Y, R-Z, T-Z, U-Z   & 
 || $\rm{{\color{red}Nd}SbPd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, T-Z, Y-Z, $\Gamma$-U, U-X, U-Z, $\Gamma$-S   & 
 || $\rm{GeH_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, Y-Z, $\Gamma$-U, U-X, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{Te}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, S-Y, X-Y, R-T, R-Y, S-T, T-U   & 
 || $\rm{{\color{red}Nd}In{\color{blue}Ni}_{2}}$, $\rm{LaIn{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Pr}In{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-U, U-X, U-Z, X-Z, S-Y, X-Y, R-Y, T-Y   & 
 || $\rm{GaPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, T-Y, T-Z, $\Gamma$-U, $\Gamma$-S, S-Y, X-Y, R-Y   & 
 || $\rm{Zn_{5}B_{3}{\color{blue}Ir}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, Y-Z, R-T, R-S, R-Y, S-T, T-U   & 
 || $\rm{Zn_{5}B_{3}{\color{blue}Rh}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y, R-Y, T-Y   & 
 || $\rm{AlPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Y, T-Z, Y-Z, $\Gamma$-S, R-T, S-T   & 
 || $\rm{TiPd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{Li_{2}Ca_{3}N_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, U-Z, X-Z, R-S, S-T, S-Y   & 
 || $\rm{BiPd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U, R-T, S-T, T-Y   & 
 || $\rm{{\color{red}Nd}Al_{4}{\color{blue}Co}}$, $\rm{{\color{red}Pr}Al_{4}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-T, T-Y, T-Z, R-Y, S-Y, R-Z, U-Z   & 
$\rm{Rb_{2}TlAu_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, R-T, S-T   & 
 || $\rm{Nb{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, S-Y, X-Y   & 
 || $\rm{MgCd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, R-T, S-T   & 
 || $\rm{TiPt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U, R-T, T-U   & 
 || $\rm{LaAl_{4}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, T-Y, Y-Z, $\Gamma$-S   & 
 || $\rm{Ti{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{MgCl_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 52: $Pnna$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S, R-U   & 
 || $\rm{{\color{red}Er}P_{2}H_{7}O_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U   & 
 || $\rm{TaSbO_{4}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  S-X   & 
$\rm{Ag_{2}BiO_{3}}$,  || $\rm{Sr_{2}Bi_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 53: $Pmna$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, T-Z, Y-Z, $\Gamma$-U, R-Y, S-Y   & 
 || $\rm{KTa_{3}CuO_{9}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, Y-Z, $\Gamma$-S   & 
 || $\rm{Ta{\color{blue}Ni}Te_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, Y-Z, $\Gamma$-U   & 
 || $\rm{Nb{\color{blue}Ni}Te_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 54: $Pcca$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, R-Y, S-Y, T-Y   & 
 || $\rm{C}$$\rm{(ICSD:88813)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, Y-Z, $\Gamma$-S   & 
 || $\rm{{\color{blue}Fe}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-Y, X-Y   & 
 || $\rm{La_{2}{\color{blue}Re}_{3}B_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 55: $Pbam$} \tabularnewline 
\hline
\multirow{56}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S, S-X, X-Y, R-U, R-S, R-Z, T-U, T-Z, U-Z   & 
 || $\rm{B_{8}{\color{blue}Ru}_{11}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U, $\Gamma$-S, S-Y, X-Y, R-T, R-Z, T-U, U-Z   & 
 || $\rm{Ca(Al_{4}{\color{blue}Co})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-S, S-Y, X-Y, R-S, R-Z, U-Z   & 
 || $\rm{{\color{blue}Fe}(BrN)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y, R-Z, T-Z   & 
 || $\rm{{\color{red}Sm}{\color{blue}Fe}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{Zn_{12}Pt_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, S-X, S-Y, R-S, R-Z, T-Z   & 
 || $\rm{Ti{\color{blue}Mn}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, R-U, R-S, R-Z, T-U   & 
 || $\rm{Zr{\color{blue}Cr}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-S, S-Y, X-Y, R-Z, U-Z   & 
 || $\rm{{\color{red}Nd}_{2}{\color{blue}Ni}B_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{MgGa_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, U-Z, X-Z, $\Gamma$-S, S-X, S-Y, R-S   & 
 || $\rm{YbB_{4}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U, $\Gamma$-S, R-S, R-Z, U-Z   & 
 || $\rm{{\color{blue}Sc}{\color{blue}Ni}B_{4}}$, $\rm{{\color{red}Ce}{\color{blue}Re}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S, S-X, S-Y, R-U, R-S, T-U, U-Z   & 
 || $\rm{Hf{\color{blue}Re}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U, R-T, R-S, R-Z, T-U, U-Z   & 
 || $\rm{Zr_{5}(In_{2}{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y, R-S, R-Z, T-Z   & 
 || $\rm{Lu{\color{blue}Ni}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-S   & 
 || $\rm{ZrGe_{2}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, U-Z, X-Z, $\Gamma$-S, R-Z   & 
 || $\rm{Ca_{3}(Bi_{2}Pd)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, R-T, R-Z, T-U, T-Z, U-Z   & 
 || $\rm{{\color{red}Ho}_{4}C_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-S, S-X, X-Y   & 
 || $\rm{{\color{red}Ho}{\color{blue}Re}B_{4}}$, $\rm{Y{\color{blue}Re}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S, S-Y, X-Y, R-S   & 
 || $\rm{{\color{blue}Ni}Sn}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-Z, X-Z, R-S   & 
 || $\rm{Sr(In_{4}{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, R-T, R-S, R-Z, T-U, U-Z   & 
 || $\rm{{\color{blue}Sc}_{2}B_{6}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, R-T, R-Z, T-U, T-Z, U-Z   & 
 || $\rm{{\color{red}Tb}_{4}C_{5}}$, $\rm{Y_{4}C_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S, S-X, S-Y   & 
 || $\rm{Yb(Ga_{4}{\color{blue}Co})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{LuAlB_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-Y, X-Y, R-S, R-Z, T-Z, U-Z   & 
 || $\rm{Ti_{9}Se_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, R-U, T-U   & 
 || $\rm{Ti{\color{blue}Fe}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{{\color{red}Sm}{\color{blue}Mn}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Z, Y-Z, R-U, R-Z, T-U, U-Z   & 
 || $\rm{Sb_{4}Pb_{4}S_{11}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-S   & 
 || $\rm{Yb{\color{blue}Co}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, U-Z, X-Z, R-S   & 
 || $\rm{Hf_{5}(In_{2}{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S, R-S   & 
 || $\rm{{\color{red}Tm}B_{4}{\color{blue}Os}}$, $\rm{YB_{4}{\color{blue}Os}}$, $\rm{LuB_{4}{\color{blue}Os}}$, $\rm{{\color{red}Tm}B_{4}{\color{blue}Ru}}$, $\rm{{\color{red}Tb}B_{4}{\color{blue}Ru}}$, $\rm{{\color{red}Dy}B_{4}{\color{blue}Ru}}$, $\rm{{\color{red}Ho}B_{4}{\color{blue}Ru}}$, $\rm{Y_{2}{\color{blue}Re}B_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{{\color{blue}Sc}(BC)_{2}}$, $\rm{Lu_{2}{\color{blue}Fe}B_{6}}$, $\rm{Sr_{2}Cu_{2}O_{5}}$, $\rm{Ga_{2}As{\color{blue}Rh}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S, S-X, S-Y   & 
 || $\rm{YbB_{4}{\color{blue}Ru}}$, $\rm{YbB_{4}{\color{blue}Os}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Z, Y-Z, R-S, R-Z, U-Z   & 
 || $\rm{{\color{red}Tb}_{4}SiBr_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Z, Y-Z, U-Z, X-Z, R-Z   & 
 || $\rm{Th_{2}{\color{blue}Ni}B_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-S, S-X, X-Y   & 
 || $\rm{{\color{red}Pr}(Al_{4}{\color{blue}Co})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{Sr_{5}(InBi_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{Th{\color{blue}Cr}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U   & 
 || $\rm{Th_{6}Cd_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{HfGe_{2}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, S-X, X-Y   & 
 || $\rm{{\color{red}Nd}(Al_{4}{\color{blue}Co})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, R-T, R-U, R-Z   & 
 || $\rm{Yb_{2}AlB_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Z, Y-Z, U-Z, X-Z   & 
 || $\rm{{\color{blue}Sc}_{2}{\color{blue}Cr}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{Yb_{5}(AlSb_{3})_{2}}$, $\rm{Yb_{5}(InSb_{3})_{2}}$, $\rm{Ca_{5}(AlBi_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-U, U-Z, X-Z   & 
 || $\rm{Th_{2}{\color{blue}Fe}B_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-S, S-X, X-Y   & 
$\rm{Ca_{5}(GaSb_{3})_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-S   & 
 || $\rm{Sr_{13}(MgSi_{10})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, R-S   & 
 || $\rm{{\color{red}Er}{\color{blue}V}B_{4}}$, $\rm{{\color{red}Ho}{\color{blue}V}B_{4}}$, $\rm{{\color{red}Tb}{\color{blue}V}B_{4}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Cr}B_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, U-Z, X-Z, R-S   & 
 || $\rm{Pb_{3}O_{4}}$$\rm{(ICSD:97282)}$ \tabularnewline  
\cline{2-3}
 &R-T, R-Z, T-U, U-Z   & 
 || $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}B_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, X-Y   & 
 || $\rm{Li_{7}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T   & 
 || $\rm{{\color{red}Er}B_{4}{\color{blue}Rh}}$, $\rm{YB_{4}{\color{blue}Rh}}$, $\rm{{\color{blue}Sc}{\color{blue}Co}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-Y, X-Y   & 
$\rm{Ba_{5}(InSb_{3})_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U   & 
 || $\rm{{\color{red}Tm}B_{4}{\color{blue}Rh}}$, $\rm{La_{2}Cu_{2}O_{5}}$, $\rm{{\color{red}Nd}_{2}Cu_{2}O_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, U-Z, X-Z   & 
 || $\rm{Yb(Al_{4}{\color{blue}Co})_{2}}$, $\rm{Mg_{2}B_{4}{\color{blue}Ru}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, R-S   & 
 || $\rm{{\color{red}Ce}(Al_{4}{\color{blue}Fe})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 56: $Pccn$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z   & 
$\rm{ZnCuTeCl_{2}O_{3}}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 57: $Pbcm$} \tabularnewline 
\hline
\multirow{14}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, S-X, S-Y, X-Y, R-U, R-X, S-U   & 
 || $\rm{La{\color{blue}Co}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, S-X, X-Y, R-U, R-X, S-U   & 
 || $\rm{La{\color{blue}Ni}Sb_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Co}Sb_{3}}$, $\rm{{\color{red}Pr}{\color{blue}Co}Sb_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Co}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-S, S-X, X-Y, R-U, R-X, S-U, U-X   & 
 || $\rm{{\color{red}Pr}{\color{blue}Ni}Sb_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Sb_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, S-X, S-Y, X-Y, R-X   & 
 || $\rm{{\color{red}Nd}Al}$, $\rm{{\color{red}Sm}Al}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, U-X, X-Z, $\Gamma$-S, S-Y, X-Y, R-U, S-U, S-X   & 
 || $\rm{W}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, S-X, X-Y, R-X   & 
 || $\rm{{\color{red}Tm}Al}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, S-X, X-Y, R-X   & 
 || $\rm{{\color{red}Tb}Al}$, $\rm{{\color{red}Dy}Al}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, S-X, X-Y, R-X   & 
 || $\rm{Hf({\color{blue}Fe}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-S, S-X, X-Y   & 
 || $\rm{Ca_{3}(GaPd)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, U-X, X-Z   & 
 || $\rm{Ta_{2}S}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-S   & 
 || $\rm{Ca_{3}(GaPt)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, $\Gamma$-S   & 
 || $\rm{LuAl}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S   & 
 || $\rm{{\color{red}Pr}_{6}Si_{4}{\color{blue}Ni}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-S   & 
 || $\rm{LiSn_{5}{\color{blue}Rh}_{3}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  R-T, R-S, R-Y, S-T, T-Y   & 
 || $\rm{Cs}$, $\rm{HfGa}$, $\rm{{\color{red}Nd}_{3}(Ge{\color{blue}Ru})_{2}}$, $\rm{Yb{\color{blue}Cr}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &R-S, R-Y, S-T, T-Y   & 
 || $\rm{K_{2}SnBi}$, $\rm{CaAlPd}$, $\rm{Ca_{4}MgAl_{3}}$, $\rm{La_{3}(Ga{\color{blue}Ni})_{2}}$, $\rm{ThTl}$, $\rm{Y_{3}(Si{\color{blue}Rh})_{2}}$, $\rm{Na_{8}In_{6}Au_{11}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 58: $Pnnm$} \tabularnewline 
\hline
\multirow{19}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S, S-Y, X-Y, R-S   & 
 || $\rm{Ti_{2}S}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S, S-X, S-Y   & 
 || $\rm{{\color{blue}Ni}As_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{Ti_{7}Cl_{16}}$, $\rm{Ti_{7}Br_{16}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-S, S-Y, X-Y, R-S   & 
 || $\rm{B_{2}Mo_{2}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S, R-S   & 
 || $\rm{{\color{blue}Ni}Sb_{2}}$, $\rm{Th({\color{blue}Fe}_{2}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{Th({\color{blue}Re}_{2}Si)_{2}}$, $\rm{Ta_{2}P}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, R-S   & 
 || $\rm{LiCa_{2}Si_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-S, R-S   & 
 || $\rm{Hf_{2}P}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{{\color{blue}Ru}N_{2}}$, $\rm{{\color{blue}Fe}B_{4}}$, $\rm{Ta_{2}As}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, S-X, X-Y   & 
 || $\rm{{\color{blue}Ni}Se_{2}}$, $\rm{{\color{blue}Ni}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{C}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, R-S   & 
 || $\rm{In_{2}Se}$, $\rm{{\color{blue}Fe}_{2}C}$, $\rm{Ti_{2}Se}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, R-S   & 
 || $\rm{Th_{2}Al_{2}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, X-Y   & 
 || $\rm{{\color{blue}Co}_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-S   & 
 || $\rm{{\color{blue}Cr}B_{4}}$, $\rm{Zr_{2}Se}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T   & 
 || $\rm{LiCa_{2}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U   & 
$\rm{TiS_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{{\color{blue}Os}N_{2}}$, $\rm{RbBi_{3}S_{5}}$, $\rm{Zr_{14}P_{9}}$ \tabularnewline  
\cline{2-3}
 &R-S   & 
 || $\rm{Ge_{2}Pt}$, $\rm{{\color{red}Nd}({\color{blue}Re}_{2}Si)_{2}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  R-U, S-U, U-X, T-Z   & 
 || $\rm{{\color{red}Nd}({\color{blue}Re}_{2}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &R-T, S-T, T-Y   & 
 || $\rm{Th({\color{blue}Re}_{2}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &U-Z   & 
 || $\rm{Ta_{2}As}$, $\rm{Ta_{2}P}$, $\rm{Hf_{2}P}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 59: $Pmmn$} \tabularnewline 
\hline
\multirow{28}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-Z   & 
 || $\rm{{\color{red}Sm}GePt}$, $\rm{YSiPd}$, $\rm{{\color{red}Er}SiPd}$, $\rm{{\color{red}Pr}GePt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-X, U-Z, X-Z, $\Gamma$-S, R-Z   & 
 || $\rm{{\color{red}Dy}_{2}Sn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-X, U-Z, X-Z, R-S   & 
 || $\rm{{\color{blue}Ni}_{3}Mo}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, R-S   & 
 || $\rm{AlCu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-S   & 
 || $\rm{LuAu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-Z   & 
 || $\rm{{\color{red}Tb}Au_{3}}$, $\rm{{\color{red}Er}_{2}Ge_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, Y-Z, $\Gamma$-U, U-X, U-Z, $\Gamma$-S   & 
 || $\rm{Zn_{2}CuAu}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-U, U-X, U-Z, X-Z, $\Gamma$-S, R-Z, T-Z   & 
 || $\rm{Te_{2}Pd_{3}Pb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, X-Z, $\Gamma$-S   & 
 || $\rm{InAu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Y, T-Z, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{{\color{red}Sm}Au_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{{\color{red}Tm}Au_{3}}$, $\rm{YAu_{3}}$, $\rm{{\color{red}Dy}Au_{3}}$, $\rm{{\color{red}Ho}Au_{3}}$, $\rm{{\color{red}Er}Au_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, R-S   & 
 || $\rm{Sr(InAu)_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{{\color{red}Er}_{5}Al_{3}{\color{blue}Ni}_{3}Ge_{4}}$, $\rm{{\color{red}Nd}_{3}Sb_{5}Pd_{6}}$, $\rm{{\color{red}Pr}_{3}Sb_{5}Pd_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, R-S, R-Z, T-Z, U-Z   & 
 || $\rm{Hf_{8}{\color{blue}Fe}Te_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{K(SnAu)_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{Cu_{3}Sb}$, $\rm{Ag_{3}Sb}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, U-Z, R-S   & 
 || $\rm{Rb_{3}Pb_{4}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-U, U-Z, X-Z, R-S   & 
 || $\rm{Sr_{6}Ge_{5}N_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, U-Z, X-Z   & 
 || $\rm{{\color{blue}Ni}_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S   & 
 || $\rm{BaLi_{2}Si}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{Yb_{4}Cu_{2}Sn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z   & 
 || $\rm{Si{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, U-X, U-Z, R-S   & 
 || $\rm{MgCu_{2}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, U-Z, X-Z, R-Z, T-Z   & 
 || $\rm{InSb}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-U, U-Z, X-Z   & 
 || $\rm{B_{2}{\color{blue}Os}}$, $\rm{B_{2}{\color{blue}Ru}}$, $\rm{Ba_{6}Ge_{5}N_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{CaBiCO_{4}F}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, R-S   & 
 || $\rm{K_{3}Sn_{4}Au}$, $\rm{Rb_{3}Sn_{4}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U   & 
 || $\rm{CaCu_{2}O_{3}}$, $\rm{SrCu_{2}O_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 60: $Pbcn$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{W_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-S   & 
$\rm{NbBi_{4}ClO_{8}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{Mo_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S   & 
 || $\rm{{\color{blue}V}_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-S   & 
$\rm{CuAsSe}$, $\rm{PbO_{2}}$,  || $\rm{GeTe}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  R-U, R-S, R-X, T-U, U-Z, T-Y   & 
 || $\rm{{\color{blue}Re}O_{2}}$, $\rm{Al_{3}{\color{blue}Fe}Si_{2}}$, $\rm{RbCuCl_{3}}$, $\rm{Hf_{2}{\color{blue}Co}_{3}Si_{4}}$, $\rm{{\color{blue}Mn}_{2}N}$, $\rm{{\color{blue}Fe}_{2}N}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 61: $Pbca$} \tabularnewline 
\hline
\multirow{12}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{{\color{blue}Ni}_{5}Ge_{2}P_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, T-Z, Y-Z, $\Gamma$-U   & 
 || $\rm{Ca_{7}Au_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{Zr_{7}{\color{blue}Ni}_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{Sn_{2}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, U-X, X-Z   & 
 || $\rm{{\color{red}Tm}Cl_{2}}$, $\rm{{\color{red}Dy}Br_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{Si_{2}{\color{blue}Ni}_{5}P_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{SnTePd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{LaSiAs_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, T-Z, Y-Z, $\Gamma$-U   & 
 || $\rm{Bi_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{{\color{red}Ho}_{2}({\color{blue}Ni}_{2}B)_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T   & 
 || $\rm{{\color{red}Sm}I_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Z, Y-Z   & 
 || $\rm{{\color{blue}Ni}As_{2}}$, $\rm{Si{\color{blue}Ni}_{2}P}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  R-T, R-U, R-X, S-U, S-X, S-T, T-Y, T-U, U-Z   & 
 || $\rm{AgF_{2}}$ \tabularnewline  
\cline{2-3}
 &R-U, R-S, R-X   & 
 || $\rm{Ca_{7}Au_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 62: $Pnma$} \tabularnewline 
\hline
\multirow{77}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, U-Z, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{Mg_{2}Hg}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, S-Y, X-Y, R-U   & 
 || $\rm{Nb{\color{blue}Ni}P}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S, S-Y, X-Y, R-U   & 
 || $\rm{{\color{red}Tb}_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, U-Z, $\Gamma$-S, R-U   & 
 || $\rm{Ca(BH)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-U   & 
 || $\rm{{\color{red}Pr}_{2}P_{3}Au}$, $\rm{{\color{blue}Fe}S}$, $\rm{{\color{red}Pr}Cu}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-Z, X-Z, S-Y, X-Y   & 
 || $\rm{Si_{4}MoPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{{\color{red}Pr}_{3}{\color{blue}Co}}$, $\rm{La_{3}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, S-Y, X-Y, R-T   & 
 || $\rm{{\color{red}Sm}_{3}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, $\Gamma$-S, S-Y, X-Y, R-T   & 
 || $\rm{Sr_{7}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-T, R-U   & 
 || $\rm{Si_{3}{\color{blue}Ru}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S, S-Y, X-Y, R-U   & 
 || $\rm{{\color{red}U}Si}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, U-Z, $\Gamma$-S   & 
 || $\rm{{\color{blue}Ni}TePd}$, $\rm{{\color{blue}Mn}P}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, X-Z, $\Gamma$-S   & 
 || $\rm{CsAl}$, $\rm{Hf_{5}Ge_{4}}$, $\rm{{\color{red}Ce}(In_{2}Pd)_{2}}$, $\rm{Nb_{5}P_{3}}$, $\rm{KTiF_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, X-Z, R-U   & 
 || $\rm{{\color{blue}Co}MoP}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{SrZn}$, $\rm{Ba(InAu)_{2}}$, $\rm{Ca_{2}Sn_{5}Pt_{3}}$, $\rm{Yb_{2}Sn_{5}Pt_{3}}$, $\rm{Y_{5}Bi_{3}}$, $\rm{Ca_{3}InAu_{3}}$, $\rm{{\color{red}Ho}_{5}Bi_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, U-X, U-Z, S-Y, X-Y   & 
 || $\rm{Yb_{5}Au_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, U-Z, S-Y, X-Y   & 
 || $\rm{{\color{red}Sm}_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-U   & 
 || $\rm{CaYb_{2}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S, R-T   & 
 || $\rm{{\color{red}Ce}Al{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, $\Gamma$-U, U-X, X-Z, R-U   & 
 || $\rm{{\color{red}Pr}AgAs_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{Si{\color{blue}Ru}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S, R-U   & 
 || $\rm{Ba_{2}Tl_{7}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, U-Z   & 
$\rm{{\color{red}Sm}_{2}(CuAs)_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-X, X-Z   & 
 || $\rm{Ta_{2}Te_{5}Pd_{3}}$, $\rm{Si{\color{blue}Ni}_{2}}$, $\rm{YbSiPt_{2}}$, $\rm{{\color{blue}Ni}_{2}Ge}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, U-Z, X-Z   & 
 || $\rm{ZrAs_{2}}$, $\rm{TiP_{2}}$, $\rm{HfGeMo}$, $\rm{As{\color{blue}Rh}}$, $\rm{{\color{blue}Mn}Si{\color{blue}Ir}}$, $\rm{{\color{red}U}{\color{blue}Cr}C_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, U-X, X-Z, R-T   & 
 || $\rm{{\color{red}Dy}Zn{\color{blue}Rh}}$, $\rm{{\color{red}Tb}Zn{\color{blue}Rh}}$, $\rm{{\color{red}Sm}Zn{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{Sr(InAu)_{2}}$, $\rm{La{\color{blue}Ni}_{5}As_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S, R-T, R-U   & 
 || $\rm{Hf_{6}{\color{blue}Cr}_{5}Si_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{{\color{blue}Cr}_{7}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, S-Y, X-Y, R-U   & 
 || $\rm{{\color{red}Ce}Ge_{3}Pd_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, U-Z, $\Gamma$-S   & 
 || $\rm{TePb}$$\rm{(ICSD:190438)}$, $\rm{{\color{blue}Co}_{3}B}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, $\Gamma$-S   & 
 || $\rm{In_{3}{\color{blue}Ir}}$, $\rm{Si{\color{blue}Rh}_{2}}$, $\rm{Ge{\color{blue}Rh}_{2}}$, $\rm{Sn{\color{blue}Rh}_{2}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{HfSiMo}$, $\rm{{\color{red}Np}}$, $\rm{{\color{red}U}SeS}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, U-Z, X-Z, $\Gamma$-S, R-U   & 
 || $\rm{Ta_{8}{\color{blue}Ni}Se_{8}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-U, U-X, U-Z, S-Y, X-Y   & 
 || $\rm{Yb_{3}S_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-U, U-X, U-Z, $\Gamma$-S   & 
 || $\rm{TeS_{7}Cl_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{Ca_{3}Si_{2}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, $\Gamma$-U, U-X, U-Z   & 
 || $\rm{ZrP_{2}}$, $\rm{{\color{blue}Ni}_{3}Sn_{2}}$, $\rm{Th{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, $\Gamma$-U, U-X, X-Z   & 
 || $\rm{SrZn_{5}}$, $\rm{Mo_{4}P_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, $\Gamma$-S   & 
$\rm{YSeF}$, $\rm{Ca_{2}BN_{2}F}$,  || $\rm{Ge_{2}Mo}$, $\rm{H_{2}W}$, $\rm{{\color{red}Nd}Cu}$, $\rm{NaSnAu}$, $\rm{{\color{red}Nd}NO_{4}}$, $\rm{CuTeO_{3}}$, $\rm{{\color{red}Sm}Cu}$, $\rm{YbSnPd}$, $\rm{YGe{\color{blue}Rh}}$, $\rm{LuSi{\color{blue}Rh}}$, $\rm{{\color{red}Ho}GaPd}$, $\rm{YbGePt}$, $\rm{LaCu}$, $\rm{YbAlAu}$, $\rm{{\color{red}Er}Ge{\color{blue}Rh}}$, $\rm{{\color{red}Tm}AlPt}$, $\rm{{\color{red}Dy}GaPd}$, $\rm{{\color{red}Tb}AlPd}$, $\rm{{\color{red}Tm}AlPd}$, $\rm{CaAlAu}$, $\rm{{\color{red}Dy}GaPt}$, $\rm{La_{7}Sb_{11}Br_{4}}$, $\rm{SrInAu}$, $\rm{{\color{red}Tb}GaPt}$, $\rm{YAlPd}$, $\rm{Yb{\color{blue}Ni}Sn}$, $\rm{Ga_{2}Pd_{5}}$, $\rm{{\color{red}Tb}Ge{\color{blue}Rh}}$, $\rm{YAlPt}$, $\rm{{\color{red}Pr}Au}$, $\rm{{\color{red}Tb}GaPd}$, $\rm{{\color{red}Ho}Ga{\color{blue}Ni}}$, $\rm{CaInAu}$, $\rm{{\color{red}Er}GaPd}$, $\rm{SrSnPt}$, $\rm{LaAu}$, $\rm{CaGePt}$, $\rm{{\color{blue}Sc}{\color{blue}Co}Ge}$, $\rm{CaSiPt}$, $\rm{CaGaAu}$, $\rm{{\color{red}Sm}Au}$, $\rm{{\color{blue}Sc}GaPd}$, $\rm{ThPd}$, $\rm{{\color{red}Nd}AlPt}$, $\rm{{\color{red}Pr}Ge{\color{blue}Rh}}$, $\rm{CaSnPd}$, $\rm{{\color{red}Pr}AlPt}$, $\rm{{\color{red}Nd}Au}$, $\rm{{\color{red}Er}{\color{blue}Co}Sn}$, $\rm{LaGaPt}$, $\rm{YCu}$, $\rm{{\color{red}Er}{\color{blue}Co}Ge}$, $\rm{{\color{red}Ho}Si{\color{blue}Rh}}$, $\rm{{\color{red}Ho}{\color{blue}Co}Ge}$, $\rm{ThCu_{6}}$, $\rm{{\color{red}Tb}{\color{blue}Co}Ge}$, $\rm{{\color{red}Dy}_{5}Bi_{3}}$, $\rm{{\color{red}Er}_{5}Bi_{3}}$, $\rm{Hf_{3}Cu_{8}}$, $\rm{{\color{blue}Sc}_{2}Te}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U, R-U   & 
 || $\rm{{\color{red}Tm}_{2}S_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, U-X, X-Z   & 
 || $\rm{{\color{red}Ho}Zn{\color{blue}Rh}}$, $\rm{YbIn{\color{blue}Rh}}$, $\rm{CaIn{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S, R-U   & 
 || $\rm{Hf_{5}{\color{blue}Co}As_{3}}$, $\rm{SrYb_{2}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, S-Y, X-Y   & 
 || $\rm{Si_{2}Pd_{9}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z   & 
 || $\rm{{\color{blue}V}As}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, U-Z, X-Z, $\Gamma$-S   & 
 || $\rm{SrMgSi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z, R-U   & 
 || $\rm{{\color{red}Sm}AgAs_{2}}$, $\rm{{\color{red}Nd}AgAs_{2}}$, $\rm{{\color{red}Sm}As_{2}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-Y, X-Y   & 
 || $\rm{Na}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, U-Z, X-Z   & 
 || $\rm{HfNbP}$, $\rm{ZrNbP}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-U, U-X, X-Z   & 
 || $\rm{ThGa}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-S   & 
$\rm{{\color{red}Nd}_{2}Te_{3}}$,  || $\rm{{\color{red}Tb}_{5}Bi_{3}}$, $\rm{{\color{red}Tm}_{5}Sb_{3}}$, $\rm{{\color{red}Er}_{5}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T, $\Gamma$-U   & 
$\rm{LiYb_{2}InGe_{2}}$, $\rm{LiCa_{2}InGe_{2}}$,  || $\rm{Ca_{3}Al_{2}Ge_{3}}$, $\rm{SiPt}$, $\rm{GePt}$, $\rm{Hf_{3}(NbGe_{2})_{2}}$, $\rm{SnPd}$, $\rm{GePd}$, $\rm{SiPd}$, $\rm{Si{\color{blue}Ni}}$, $\rm{{\color{blue}Ni}Ge}$, $\rm{Sb{\color{blue}Rh}}$, $\rm{{\color{blue}V}{\color{blue}Co}Si}$, $\rm{{\color{blue}Co}P}$, $\rm{SnPd_{2}}$, $\rm{{\color{blue}Co}As}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, $\Gamma$-S   & 
 || $\rm{NbGe{\color{blue}Ir}}$, $\rm{TaSi{\color{blue}Ir}}$, $\rm{NbSi{\color{blue}Ir}}$, $\rm{ZrTe}$, $\rm{Ta{\color{blue}Fe}P}$, $\rm{TiSe}$, $\rm{Ta{\color{blue}Fe}As}$, $\rm{Ba_{2}SnTe_{5}}$, $\rm{Hf{\color{blue}V}P}$, $\rm{Zr{\color{blue}V}P}$, $\rm{YAl_{3}{\color{blue}Ni}}$, $\rm{Bi_{3}{\color{blue}Rh}}$, $\rm{CaIn_{2}{\color{blue}Ir}}$, $\rm{{\color{blue}Sc}_{2}Pt}$, $\rm{{\color{blue}Sc}_{5}Bi_{3}}$, $\rm{Al_{14}{\color{blue}Co}_{5}Si_{2}}$, $\rm{Zr_{3}({\color{blue}V}Ga_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, U-Z   & 
$\rm{HfSiPt}$, $\rm{HfSiPd}$,  || $\rm{TiSi{\color{blue}Ni}}$, $\rm{{\color{red}Ho}_{3}{\color{blue}Co}}$, $\rm{{\color{red}Er}_{3}{\color{blue}Rh}}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-X, X-Z   & 
 || $\rm{PtF_{6}}$, $\rm{Nb_{5}As_{3}}$, $\rm{{\color{red}Tb}_{2}Ti_{3}Ge_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, U-Z, X-Z   & 
 || $\rm{{\color{blue}Co}BW}$, $\rm{{\color{red}Pr}{\color{blue}Ni}SnH}$, $\rm{La{\color{blue}Ni}SnH}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Ni}Sn_{4}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}SnH}$, $\rm{Ta_{5}P_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, U-X, U-Z, R-T   & 
 || $\rm{Ca{\color{blue}Ru}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-S, S-Y, X-Y   & 
 || $\rm{Ca_{7}Sn_{6}}$, $\rm{Ca_{7}Ge_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, $\Gamma$-U, U-Z, X-Z   & 
 || $\rm{Nb{\color{blue}Co}B_{2}}$, $\rm{{\color{red}U}{\color{blue}Fe}Si}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-S, R-T   & 
 || $\rm{KGa}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, R-T   & 
 || $\rm{{\color{red}Pr}Mg{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, R-U   & 
$\rm{SrZnSb_{2}}$,  || $\rm{{\color{red}Ho}_{5}{\color{blue}Co}Sb_{2}}$, $\rm{{\color{red}Tb}_{5}{\color{blue}Co}Sb_{2}}$, $\rm{{\color{red}Dy}_{5}{\color{blue}Co}Sb_{2}}$, $\rm{{\color{red}Er}_{5}{\color{blue}Co}Sb_{2}}$, $\rm{Hf_{5}{\color{blue}Fe}Te_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-T   & 
 || $\rm{Hf_{3}P_{2}}$, $\rm{Zr_{3}As_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-U, U-X, X-Z   & 
$\rm{LuAsSe}$, $\rm{BaCu_{2}Ge_{2}O_{7}}$, $\rm{YAsSe}$,  || $\rm{Ge_{3}Pt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U, R-U   & 
 || $\rm{{\color{red}Er}CuP_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-U, U-X, U-Z   & 
 || $\rm{{\color{blue}Cr}_{3}C_{2}}$, $\rm{Yb_{5}Ge_{4}}$, $\rm{Sr({\color{blue}Ni}_{5}P_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, U-X, X-Z   & 
 || $\rm{MgPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-X, $\Gamma$-S   & 
 || $\rm{Lu_{5}Sb_{3}}$, $\rm{GaAu}$, $\rm{{\color{blue}Sc}Si{\color{blue}Ir}}$, $\rm{{\color{blue}Sc}Si_{2}{\color{blue}Rh}}$, $\rm{LuSi{\color{blue}Ir}}$, $\rm{Nb_{2}C}$, $\rm{{\color{red}Er}Si{\color{blue}Ir}}$, $\rm{{\color{red}Ho}Si{\color{blue}Ir}}$, $\rm{H_{4}N_{2}O_{3}}$$\rm{(ICSD:24012)}$, $\rm{{\color{red}Dy}Si{\color{blue}Ir}}$, $\rm{TiSi{\color{blue}Ru}}$, $\rm{{\color{red}Er}_{2}Pt}$, $\rm{{\color{blue}Sc}_{5}As_{3}}$, $\rm{Ba{\color{blue}Fe}_{2}Se_{3}}$, $\rm{{\color{red}Ce}Al{\color{blue}Ru}}$, $\rm{Zr_{2}Te}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T   & 
 || $\rm{HfAs_{2}}$, $\rm{AlHO_{2}}$$\rm{(ICSD:17014)}$, $\rm{KNOF_{2}}$, $\rm{SrSi}$, $\rm{SiPt_{3}}$, $\rm{YbZnPt}$, $\rm{K}$, $\rm{{\color{red}Er}Si{\color{blue}Rh}}$, $\rm{YbMgPd}$, $\rm{YbZnPd}$, $\rm{Ge_{2}Pt_{3}}$, $\rm{Zr{\color{blue}Mn}P}$, $\rm{Sr{\color{blue}Ru}O_{3}}$, $\rm{Ti_{2}Se}$, $\rm{{\color{red}Ho}{\color{blue}Mn}Si}$, $\rm{Nb_{14}S_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-Y, X-Y   & 
 || $\rm{LaMg{\color{blue}Rh}}$, $\rm{{\color{red}Nd}Zn{\color{blue}Rh}}$, $\rm{{\color{red}Pr}Zn{\color{blue}Rh}}$, $\rm{Yb_{3}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-X, $\Gamma$-U   & 
$\rm{{\color{red}Tm}AsPd}$, $\rm{MgCuAs}$, $\rm{Hf{\color{blue}Co}As}$, $\rm{Ba_{2}Si}$, $\rm{{\color{red}Er}AsPd}$, $\rm{{\color{red}Er}PPd}$, $\rm{{\color{red}Ho}AsPd}$, $\rm{NaCdAs}$, $\rm{LiCaBi}$\cite{mp-569501}, $\rm{Sr_{2}LiInGe_{2}}$, $\rm{Ba_{2}Pb}$, $\rm{Ba_{2}Ge}$, $\rm{Cu_{4}SnS_{4}}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}P}$, $\rm{Hf{\color{blue}Co}P}$, $\rm{TiAs{\color{blue}Rh}}$\cite{mp-505540}, $\rm{HfGePt}$, $\rm{TiGePd}$, $\rm{Zr{\color{blue}Co}P}$, $\rm{ZrGePt}$, $\rm{Ti{\color{blue}Ni}Ge}$, $\rm{ZrSiPt}$,  || $\rm{TaGe{\color{blue}Rh}}$, $\rm{HfSi}$, $\rm{{\color{blue}Sc}PPt}$, $\rm{H_{8}N_{2}O}$, $\rm{TaSi{\color{blue}Rh}}$, $\rm{TiSi}$, $\rm{ZrSi}$, $\rm{Ta{\color{blue}Co}Ge}$, $\rm{NbSi{\color{blue}Rh}}$, $\rm{{\color{blue}Co}BMo}$, $\rm{ZrGe}$, $\rm{Nb{\color{blue}Co}Si}$, $\rm{{\color{blue}Sc}CuSi}$, $\rm{KBH_{4}}$, $\rm{ZrAu_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, U-Z, X-Z   & 
 || $\rm{ThSi}$, $\rm{ThInCu_{5}}$, $\rm{{\color{red}Tm}_{3}Ga_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z   & 
 || $\rm{CsK_{5}{\color{blue}Ru}_{2}O_{9}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, R-U   & 
$\rm{LiB}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, R-U   & 
$\rm{BaCu_{2}Si_{2}O_{7}}$ ||  \tabularnewline  
\cline{2-3}
 &R-T   & 
 || $\rm{Cu_{2}BiPO_{6}}$, $\rm{KPd_{2}F_{5}}$, $\rm{{\color{blue}Fe}_{7}C_{3}}$ \tabularnewline  
\cline{2-3}
 &R-U   & 
$\rm{{\color{red}Sm}AsS}$, $\rm{{\color{red}Er}AsS}$,  || $\rm{La_{3}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{Th({\color{blue}Ni}P)_{2}}$, $\rm{{\color{red}Ho}B_{7}Mo_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  R-S, S-U, S-X   & 
$\rm{AgAsF_{7}}$, $\rm{CsAlAgF_{6}}$, $\rm{LiBH}$, $\rm{Si{\color{blue}Rh}}$,  || $\rm{Yb_{2}Tl}$, $\rm{Te_{2}{\color{blue}Ir}}$$\rm{(ICSD:93894)}$, $\rm{AlAu_{2}}$, $\rm{Yb_{2}In}$, $\rm{Cs}$, $\rm{Si{\color{blue}Ir}}$, $\rm{YbAu}$, $\rm{PW}$, $\rm{YbAg}$, $\rm{YbCu}$, $\rm{ZrSbPd}$, $\rm{{\color{red}Pr}Pt}$, $\rm{Si_{4}{\color{blue}Ir}_{3}}$, $\rm{LuGePt}$, $\rm{TiB}$, $\rm{{\color{red}Ho}Si}$, $\rm{{\color{red}Dy}Si}$, $\rm{{\color{blue}Sc}GePt}$, $\rm{Mg_{2}Au}$, $\rm{Si_{4}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}Pt}$, $\rm{Nb{\color{blue}Ni}P_{2}}$, $\rm{{\color{red}Tb}Si}$, $\rm{{\color{red}Er}Si}$, $\rm{BaLiGe_{2}}$, $\rm{{\color{red}Er}GePt}$, $\rm{Ge{\color{blue}Rh}}$, $\rm{{\color{red}Er}GePd_{2}}$, $\rm{{\color{red}Tb}Pt}$, $\rm{Ta{\color{blue}Ni}B_{2}}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Re}C_{2}}$, $\rm{{\color{red}Er}SiPd_{2}}$, $\rm{{\color{blue}Sc}SiPt}$, $\rm{SrLiGe_{2}}$, $\rm{YPt}$, $\rm{{\color{red}Dy}GePt}$, $\rm{Al_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}{\color{blue}Ni}}$, $\rm{{\color{red}Nd}Pt}$, $\rm{{\color{red}Tb}_{3}{\color{blue}Ni}}$, $\rm{CaSbPt}$, $\rm{YSnPd}$, $\rm{BaAu}$, $\rm{Ca_{2}In}$, $\rm{{\color{red}Dy}SiPt}$, $\rm{{\color{red}Er}Pt}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Re}C_{2}}$, $\rm{LuPt}$, $\rm{YSnPt}$, $\rm{LiYbGe_{2}}$, $\rm{{\color{red}Ho}SnPd}$, $\rm{YSiPd_{2}}$, $\rm{Lu{\color{blue}Ni}Sn}$, $\rm{Nb{\color{blue}Ni}As_{2}}$, $\rm{Mg{\color{blue}Ni}_{2}P}$, $\rm{BaAg}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Sn}$, $\rm{Ge{\color{blue}Ir}}$, $\rm{CaInPt}$, $\rm{GaPd_{2}}$, $\rm{{\color{red}Ho}Pt}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}Sn}$, $\rm{NbSiPt}$, $\rm{CaCdAu}$, $\rm{YbCdAu}$, $\rm{LuIn{\color{blue}Rh}}$, $\rm{MoAs}$, $\rm{LiCaGe_{2}}$, $\rm{YbZnAu}$, $\rm{{\color{red}Dy}Pt}$, $\rm{{\color{red}Dy}SnPd}$, $\rm{{\color{red}Ho}Pd}$, $\rm{As{\color{blue}Ru}}$, $\rm{NbSiPd}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}Ge}$, $\rm{AlPd_{2}}$, $\rm{{\color{blue}V}CuAgO_{4}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Re}C_{2}}$, $\rm{{\color{red}Tb}SnPt}$, $\rm{CaInPd}$, $\rm{InPd_{2}}$, $\rm{AlPt_{2}}$, $\rm{Y{\color{blue}Ni}}$, $\rm{{\color{red}Tb}Sb{\color{blue}Rh}}$, $\rm{{\color{blue}Ni}_{2}SnP}$, $\rm{{\color{red}Tb}GePt}$, $\rm{{\color{red}Sm}GePt}$, $\rm{{\color{red}Sm}Si}$, $\rm{Yb_{2}Au}$, $\rm{YbSbPd}$, $\rm{{\color{blue}Cr}P}$, $\rm{{\color{red}Tb}SiPt}$, $\rm{{\color{red}Tm}Al{\color{blue}Rh}}$, $\rm{{\color{red}Tm}SiPt}$, $\rm{Y{\color{blue}Ni}Sn}$, $\rm{{\color{red}Pr}Ge}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Re}C_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ni}Sn}$, $\rm{Yb_{2}AlGe_{3}}$, $\rm{{\color{red}Sm}SnPt}$, $\rm{Lu{\color{blue}Ni}}$, $\rm{Zr{\color{blue}Rh}}$, $\rm{SrNbO_{3}}$, $\rm{{\color{red}Tm}_{2}Au}$, $\rm{{\color{red}Pr}Si}$, $\rm{Zr{\color{blue}Ni}Sb}$, $\rm{PPd_{3}}$, $\rm{{\color{red}Nd}Si}$, $\rm{YbGaPt}$, $\rm{SrInPt}$, $\rm{YZnPd}$, $\rm{HfCuGe}$, $\rm{{\color{red}Er}{\color{blue}Ni}}$, $\rm{Ta{\color{blue}Ni}Ge}$, $\rm{{\color{red}Sm}Sb{\color{blue}Ir}}$, $\rm{{\color{red}Tb}AlAu}$, $\rm{YbAlPd}$, $\rm{{\color{red}Nd}SnPd}$, $\rm{HfCuSi}$, $\rm{{\color{red}Pr}Sn{\color{blue}Ru}}$, $\rm{TaP{\color{blue}Rh}}$, $\rm{{\color{red}Nd}SnPt}$, $\rm{BPd_{3}}$, $\rm{YbMgAu}$, $\rm{SrCdAu}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Sn}$, $\rm{CaGaPt}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Ge}$, $\rm{LaSi}$, $\rm{{\color{red}Tb}SnPd}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Sn}$, $\rm{{\color{blue}Re}_{2}P}$, $\rm{{\color{blue}Fe}P}$, $\rm{{\color{red}Nd}(In_{2}Au)_{2}}$, $\rm{{\color{red}Pr}SnPt}$, $\rm{{\color{red}Sm}SnPd}$, $\rm{{\color{red}Sm}Bi{\color{blue}Rh}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}}$, $\rm{{\color{red}Tm}{\color{blue}Ni}Ge}$, $\rm{{\color{red}Dy}{\color{blue}Ni}}$, $\rm{CaNbO_{3}}$, $\rm{SrInPd}$, $\rm{{\color{red}Er}_{2}{\color{blue}Re}C_{2}}$, $\rm{YGePt}$, $\rm{P{\color{blue}Ru}}$, $\rm{YbSi{\color{blue}Ir}}$, $\rm{{\color{red}Tb}Pd}$, $\rm{{\color{blue}V}S}$, $\rm{{\color{red}Er}{\color{blue}Ni}Ge}$, $\rm{NbTe_{5}Pd}$, $\rm{P_{3}{\color{blue}Rh}_{4}}$, $\rm{YSi{\color{blue}Ni}}$, $\rm{{\color{red}Pr}SnPd}$, $\rm{Sb{\color{blue}Rh}_{2}}$, $\rm{LaGe}$, $\rm{{\color{blue}Ni}Bi_{3}}$, $\rm{{\color{red}Pr}Ga{\color{blue}Co}}$, $\rm{{\color{red}Er}Ge{\color{blue}Ru}}$, $\rm{LaSnPt}$, $\rm{Ca_{2}Cu}$, $\rm{YbGe{\color{blue}Rh}}$, $\rm{TiCuSi}$, $\rm{Ca_{3}Ga_{3}{\color{blue}Ir}_{2}}$, $\rm{Sb{\color{blue}Ru}}$, $\rm{YbGe{\color{blue}Ir}}$, $\rm{ZrP{\color{blue}Ru}}$, $\rm{HfSi{\color{blue}Rh}}$, $\rm{{\color{red}Dy}Zn_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Sn}$, $\rm{La(In_{2}Au)_{2}}$, $\rm{{\color{red}Dy}Ga{\color{blue}Co}}$, $\rm{{\color{red}Sm}Ge{\color{blue}Ru}}$, $\rm{CaGeAu}$, $\rm{{\color{red}Tb}Ge{\color{blue}Ru}}$, $\rm{ZrGe{\color{blue}Ir}}$, $\rm{LaPdO_{3}}$, $\rm{LuB_{2}{\color{blue}Ru}}$, $\rm{Ta{\color{blue}Co}P}$, $\rm{Zr_{5}Sb_{3}}$, $\rm{{\color{red}Pr}(In_{2}Au)_{2}}$, $\rm{CaCuGe}$, $\rm{{\color{blue}Co}{\color{blue}Re}B}$, $\rm{YbGeAu}$, $\rm{La{\color{blue}Ni}Sn}$, $\rm{{\color{red}Ho}_{2}Al}$, $\rm{{\color{red}Tb}Si{\color{blue}Ru}}$, $\rm{B{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Sm}Ga{\color{blue}Co}}$, $\rm{Ca_{3}Ga_{3}{\color{blue}Rh}_{2}}$, $\rm{Ti_{2}{\color{blue}Ni}P_{5}}$, $\rm{{\color{red}Ho}Ge{\color{blue}Ru}}$, $\rm{ThCu_{5}Sn}$, $\rm{{\color{red}Tm}Si{\color{blue}Ru}}$, $\rm{Zr_{3}{\color{blue}Ni}Sb_{7}}$, $\rm{LaSnPd}$, $\rm{SrSnAu}$, $\rm{{\color{red}Tb}_{2}AlGe_{3}}$, $\rm{Ba{\color{red}Pr}O_{3}}$, $\rm{{\color{red}Dy}Si{\color{blue}Ru}}$, $\rm{TiSi{\color{blue}Rh}}$, $\rm{Ta({\color{blue}Ni}Te)_{2}}$, $\rm{{\color{red}Nd}(Sn_{2}{\color{blue}Rh})_{2}}$, $\rm{Zr{\color{blue}Fe}P}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Sn}$, $\rm{Y_{2}Au}$, $\rm{Hf_{5}Sb_{3}}$, $\rm{{\color{red}Ho}_{2}Au}$, $\rm{{\color{red}Tm}Ge{\color{blue}Ru}}$, $\rm{{\color{blue}Ni}_{3}B}$, $\rm{{\color{blue}Cr}As}$, $\rm{Y_{2}{\color{blue}Re}C_{2}}$, $\rm{{\color{red}Er}SnPd}$, $\rm{Ta{\color{blue}Ni}_{2}TeSe}$, $\rm{Nb_{2}P_{5}}$, $\rm{{\color{blue}Co}_{2}P}$, $\rm{{\color{red}Ho}Si{\color{blue}Ru}}$, $\rm{LuGe{\color{blue}Ru}}$, $\rm{Ca_{3}Au}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Ge}$, $\rm{YSi{\color{blue}Ru}}$, $\rm{{\color{red}Dy}Ge{\color{blue}Ru}}$, $\rm{{\color{red}Er}Si{\color{blue}Ru}}$, $\rm{{\color{blue}Mn}NbP}$, $\rm{{\color{blue}Sc}_{3}(Si_{2}{\color{blue}Ni})_{2}}$, $\rm{{\color{red}Sm}_{2}AlGe_{3}}$, $\rm{Ta{\color{blue}Mn}P}$, $\rm{P{\color{blue}Ru}_{2}}$, $\rm{AlPd_{5}}$, $\rm{{\color{red}Tb}_{5}Ge_{4}}$, $\rm{Lu{\color{blue}Ni}Sn_{2}}$, $\rm{{\color{blue}Sc}Si{\color{blue}Ni}}$, $\rm{Zr_{2}({\color{blue}Ni}P)_{3}}$, $\rm{CaSnAu}$, $\rm{Li(CuO)_{2}}$, $\rm{{\color{red}Tb}_{2}Au}$, $\rm{{\color{red}Pr}_{2}Ga}$, $\rm{{\color{blue}Sc}{\color{blue}Fe}Si}$, $\rm{Y{\color{blue}Ni}Sn_{2}}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Ni}Sb_{2}}$, $\rm{Y_{3}Pt}$, $\rm{{\color{red}Pr}_{2}Au}$, $\rm{Ba_{2}{\color{blue}Re}O_{5}}$, $\rm{{\color{red}Nd}Cl_{2}}$, $\rm{Cs{\color{red}Dy}I_{3}}$, $\rm{{\color{red}U}{\color{blue}V}C_{2}}$, $\rm{{\color{blue}Fe}As}$, $\rm{CaYbInSe_{4}}$, $\rm{Lu{\color{blue}Ni}_{5}Sn}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}V}_{3}Ge_{4}}$, $\rm{Ca_{2}In_{4}Au_{3}}$, $\rm{Cu_{7}S_{4}}$, $\rm{Hf_{2}Nb_{3}Ge_{4}}$, $\rm{YSi_{3}{\color{blue}Ni}_{5}}$, $\rm{Tl_{3}({\color{blue}Fe}S_{2})_{2}}$, $\rm{Ti{\color{blue}Co}Si}$, $\rm{{\color{red}Tb}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}_{3}(Ge_{3}Pt_{2})_{2}}$, $\rm{CaCu}$, $\rm{SrAg}$$\rm{(ICSD:173623)}$, $\rm{Zr_{3}P_{3}Pd_{4}}$, $\rm{Yb_{5}Bi_{3}}$, $\rm{{\color{red}Pr}_{3}(Ge_{3}Pt_{2})_{2}}$, $\rm{Ca_{5}{\color{blue}Ir}}$, $\rm{{\color{red}Sm}_{3}(Ge_{3}Pt_{2})_{2}}$, $\rm{Yb_{5}Sb_{3}}$, $\rm{Lu_{6}AgTe_{2}}$, $\rm{Li(YbGe)_{4}}$, $\rm{{\color{red}Pr}_{5}Ge_{4}}$, $\rm{{\color{red}Sm}_{5}Ge_{4}}$, $\rm{{\color{red}Nd}_{5}Sn_{4}}$, $\rm{Y_{5}Ge_{4}}$, $\rm{{\color{blue}Sc}_{3}P_{2}}$$\rm{(ICSD:41679)}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Sn_{2}}$, $\rm{Ba{\color{red}Dy}_{2}CuO_{5}}$, $\rm{La_{3}(Sn_{3}Pd_{2})_{2}}$, $\rm{Y_{5}Pt_{4}}$, $\rm{{\color{red}Sm}{\color{blue}Cr}S_{3}}$, $\rm{{\color{blue}Sc}_{3}As_{2}}$, $\rm{NaTi_{2}O_{4}}$, $\rm{Nb_{3}GeTe_{6}}$, $\rm{Nb_{3}SiTe_{6}}$, $\rm{Y_{6}Te_{2}{\color{blue}Rh}}$, $\rm{Nb_{5}Ge_{4}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Sc}_{3}Si_{4}}$, $\rm{{\color{red}Nd}_{5}Ge_{4}}$, $\rm{{\color{red}Sm}_{5}Si_{4}}$, $\rm{Ta_{3}SiTe_{6}}$, $\rm{Ba{\color{blue}Ni}N}$, $\rm{{\color{red}U}Si{\color{blue}Rh}}$, $\rm{Ba_{2}{\color{blue}Co}S_{3}}$, $\rm{{\color{red}Ho}_{5}Si_{4}}$, $\rm{{\color{red}Dy}_{5}Si_{4}}$, $\rm{Y_{6}AgTe_{2}}$, $\rm{La_{5}Sn_{4}}$, $\rm{{\color{blue}Fe}_{2}CuS_{3}}$, $\rm{{\color{blue}Sc}_{6}AgTe_{2}}$, $\rm{YbF_{3}}$, $\rm{{\color{blue}Sc}_{3}({\color{blue}Mn}Ga_{3})_{2}}$, $\rm{{\color{red}Nd}_{5}Si_{4}}$, $\rm{{\color{blue}Cr}_{5}As_{3}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Sc}_{3}Si_{4}}$, $\rm{Hf{\color{blue}Mn}Si}$, $\rm{Sr{\color{red}Pr}O_{3}}$, $\rm{Na_{3}({\color{blue}Fe}Se_{2})_{2}}$, $\rm{{\color{red}Sm}TiO_{3}}$, $\rm{{\color{blue}V}Si{\color{blue}Ni}}$, $\rm{Yb{\color{blue}Mn}Si}$, $\rm{{\color{blue}Sc}_{3}(Ga_{3}{\color{blue}Fe})_{2}}$, $\rm{{\color{red}U}_{2}Nb_{3}Ge_{4}}$, $\rm{BaAl}$, $\rm{PbClO}$, $\rm{CuSO_{4}}$, $\rm{Zr{\color{blue}Mn}Si}$, $\rm{YbGa{\color{blue}Ni}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 63: $Cmcm$} \tabularnewline 
\hline
\multirow{62}{*}{NSOC} &  $\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y, R-S   & 
 || $\rm{{\color{red}Pr}CuGe_{2}}$, $\rm{ThSn_{2}}$, $\rm{ZrGe_{2}}$, $\rm{Li{\color{red}Nd}Sn_{2}}$, $\rm{Li{\color{red}Tb}Sn_{2}}$, $\rm{LaCuGe_{2}}$, $\rm{Li{\color{red}Ho}Sn_{2}}$, $\rm{Li{\color{red}Er}Sn_{2}}$, $\rm{Li{\color{red}Tm}Sn_{2}}$, $\rm{{\color{red}Sm}In_{2}{\color{blue}Rh}}$, $\rm{YAl_{2}{\color{blue}Co}}$, $\rm{LiLuSn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, R-S   & 
 || $\rm{GeH_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Na_{3}B_{5}Pt_{9}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}Ge_{2}}$, $\rm{Hf_{3}Si_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ce}Si_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-Y, R-S   & 
 || $\rm{BaIn_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, Y-Z, $\Gamma$-T, S-$\Gamma$, S-Y   & 
 || $\rm{Nb_{3}{\color{blue}Co}_{4}B_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{MgZn_{2}}$, $\rm{Li{\color{red}Dy}Sn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y, R-S   & 
 || $\rm{HfSi_{2}}$, $\rm{Li{\color{red}Pr}Sn_{2}}$, $\rm{Li{\color{red}Sm}Sn_{2}}$, $\rm{LiLaSn_{2}}$, $\rm{{\color{red}Nd}CuGe_{2}}$, $\rm{LaIn_{2}{\color{blue}Rh}}$, $\rm{LaIn_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Nd}In_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Sm}{\color{blue}Co}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, $\Gamma$-T, T-Y, S-$\Gamma$, S-Y   & 
 || $\rm{YbBi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{{\color{blue}Co}(BW)_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$   & 
 || $\rm{Pd_{3}S}$, $\rm{NaIn_{2}Au}$, $\rm{YbAl_{2}Pd}$, $\rm{SrIn_{2}Pd}$, $\rm{SrIn_{2}Pt}$, $\rm{CaGa_{2}{\color{blue}Ni}}$, $\rm{YbGa_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-Y   & 
 || $\rm{Si_{2}{\color{blue}Ni}_{3}}$, $\rm{SrIn_{6}Cu_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, R-S   & 
 || $\rm{SiAg_{2}}$, $\rm{{\color{red}Er}_{2}(Ga_{3}{\color{blue}Co})_{3}}$, $\rm{{\color{red}Ho}_{2}(Ga_{3}{\color{blue}Co})_{3}}$, $\rm{{\color{red}Sm}_{2}(Ga_{3}{\color{blue}Co})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Li_{2}{\color{red}Nd}_{2}Si_{3}}$, $\rm{YbSb_{2}}$, $\rm{La_{2}(ZnGe_{2})_{3}}$, $\rm{CaIn_{4}{\color{blue}Ni}}$, $\rm{{\color{blue}Cr}_{3}C_{2}}$, $\rm{Ba_{3}Pb_{5}}$, $\rm{{\color{blue}Cr}}$, $\rm{Y_{2}(Ga_{3}{\color{blue}Co})_{3}}$, $\rm{{\color{blue}Mn}_{3}As}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-Y, R-S   & 
 || $\rm{Zr_{3}AlN}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{YbIn_{2}Pd}$, $\rm{CaIn_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, $\Gamma$-T, S-$\Gamma$, S-Y   & 
 || $\rm{SnH_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{HfGe_{2}}$, $\rm{Ba(AlSi)_{2}}$, $\rm{{\color{red}Nd}_{2}(ZnGe_{2})_{3}}$, $\rm{{\color{red}Pr}_{2}(ZnGe_{2})_{3}}$, $\rm{{\color{red}Nd}_{2}Te_{5}}$, $\rm{Nb_{3}B_{3}C}$, $\rm{ZrSi_{2}}$, $\rm{BaZn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, T-Y, S-$\Gamma$, S-Y   & 
 || $\rm{Ga}$$\rm{(ICSD:2795)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$   & 
 || $\rm{{\color{red}Ce}Si_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, T-Y, S-$\Gamma$   & 
 || $\rm{Al_{6}{\color{blue}Ru}}$, $\rm{Al_{6}{\color{blue}Fe}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-$\Gamma$, S-Y, R-S   & 
 || $\rm{{\color{blue}Mn}_{5}SiC}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z   & 
 || $\rm{BaSb_{2}Pd}$, $\rm{BaAs_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, R-S   & 
 || $\rm{{\color{red}Sm}Ga_{4}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$   & 
 || $\rm{BaAs_{2}Pt}$, $\rm{SrTl_{2}Pd}$, $\rm{{\color{red}Nd}{\color{blue}Mn}Si_{2}}$, $\rm{Y_{2}(Al_{3}{\color{blue}Co})_{3}}$, $\rm{{\color{red}Nd}_{2}(Al_{3}{\color{blue}Co})_{3}}$, $\rm{MgAu_{3}}$$\rm{(ICSD:58545)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-Y   & 
 || $\rm{LaGa}$, $\rm{YbIn_{2}Pt}$, $\rm{{\color{red}U}Pt_{2}}$, $\rm{MgAu_{3}}$$\rm{(ICSD:58546)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, S-$\Gamma$   & 
 || $\rm{BePd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, S-Y   & 
 || $\rm{YbIn_{2}{\color{blue}Ni}}$, $\rm{CaIn_{2}{\color{blue}Ni}}$, $\rm{Ti_{2}Pd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, Y-Z, S-$\Gamma$   & 
 || $\rm{TiZn_{16}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, Y-Z, S-Y   & 
 || $\rm{{\color{red}Er}Cd_{2}Cu}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, $\Gamma$-T, S-$\Gamma$   & 
 || $\rm{Na_{2}HgPb}$, $\rm{LaAl}$, $\rm{{\color{red}Pr}Al}$, $\rm{NaTl}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, $\Gamma$-T, S-Y   & 
$\rm{Ta_{2}{\color{blue}Ni}Se_{5}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{{\color{blue}V}_{4}As_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z   & 
 || $\rm{ThGe_{2}}$, $\rm{CaIn_{2}Pt}$, $\rm{YbAl_{2}{\color{blue}Ni}}$, $\rm{Sr_{3}In_{4}Pb}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, R-S   & 
 || $\rm{{\color{red}Dy}{\color{blue}Co}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, $\Gamma$-T, T-Y   & 
 || $\rm{CaBi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, S-Y   & 
 || $\rm{Th(Al_{5}{\color{blue}Fe})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-$\Gamma$, S-Y   & 
 || $\rm{InSb}$$\rm{(ICSD:156995)}$, $\rm{YbGa_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-Y, R-S   & 
 || $\rm{Lu{\color{blue}Ni}Ge}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z   & 
 || $\rm{YbIn_{4}Pt}$, $\rm{SrIn_{4}Pt}$, $\rm{YbIn_{4}Pd}$, $\rm{CaIn_{4}Pd}$, $\rm{SrIn_{4}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, Y-Z   & 
$\rm{Ga}$$\rm{(ICSD:165979)}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-$\Gamma$, R-S   & 
 || $\rm{Ge_{2}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Zr{\color{blue}Ni}}$, $\rm{ThPt}$, $\rm{ZrPd}$, $\rm{SrIn_{4}{\color{blue}Ni}}$, $\rm{NbAgO_{3}}$, $\rm{Ti_{3}O_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-Y, R-S   & 
 || $\rm{Hf_{3}AlN}$, $\rm{Y_{5}Mg_{16}Cu_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z   & 
 || $\rm{{\color{red}Sm}P{\color{blue}Ru}_{2}C}$, $\rm{{\color{red}Tb}P{\color{blue}Ru}_{2}C}$, $\rm{Th{\color{blue}Fe}_{2}SiC}$, $\rm{{\color{red}Nd}_{3}{\color{blue}Ir}O_{7}}$, $\rm{{\color{red}Pr}_{3}{\color{blue}Ir}O_{7}}$, $\rm{{\color{red}Sm}_{3}{\color{blue}Ir}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, R-S   & 
 || $\rm{CaC_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, S-$\Gamma$, S-Y   & 
 || $\rm{Y_{5}Mg_{13}Cu_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z   & 
 || $\rm{AlBW}$, $\rm{TiSi_{2}}$, $\rm{YbSi}$, $\rm{AlBMo}$, $\rm{CaSi}$, $\rm{CaSn}$, $\rm{Ta{\color{blue}Ni}B}$, $\rm{Nb{\color{blue}Ni}B}$, $\rm{YbSi_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}Ga}$, $\rm{{\color{red}Pr}Ga}$, $\rm{{\color{red}Nd}Ga}$, $\rm{Ca{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}Tm}Ga}$, $\rm{{\color{red}Dy}Ga}$, $\rm{{\color{red}Er}{\color{blue}Co}Si_{2}}$, $\rm{{\color{blue}Sc}Ga}$, $\rm{{\color{red}Er}Ga}$, $\rm{YGa}$, $\rm{Lu{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Tb}Ga}$, $\rm{Sr{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}Nd}Ge_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Sm}In_{2}{\color{blue}Ir}}$, $\rm{LaGe_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Nd}{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}Pr}CuSn_{2}}$, $\rm{LaSn_{2}{\color{blue}Rh}}$$\rm{(ICSD:641754)}$, $\rm{{\color{red}Nd}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Er}{\color{blue}Co}Ge_{2}}$, $\rm{Y{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}U}BN}$, $\rm{La{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Ce}Al_{2}Pt}$, $\rm{{\color{red}Tb}_{3}{\color{blue}Fe}B_{7}}$, $\rm{Y_{3}{\color{blue}Fe}B_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{Y_{3}Al_{19}{\color{blue}Ni}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-$\Gamma$   & 
$\rm{Ta_{2}{\color{blue}Ni}S_{5}}$,  || $\rm{Ba(Si{\color{blue}Ni})_{2}}$, $\rm{BaCd_{2}Pt}$, $\rm{{\color{red}Ce}}$, $\rm{La_{5}Al_{3}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-Y   & 
 || $\rm{Se}$, $\rm{{\color{blue}V}{\color{blue}Ir}}$, $\rm{BaSi_{6}}$, $\rm{{\color{red}Pu}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-$\Gamma$   & 
 || $\rm{{\color{red}Ho}AlGe}$, $\rm{{\color{red}Tm}AlGe}$, $\rm{LuAlGe}$, $\rm{{\color{red}Er}AlGe}$, $\rm{{\color{red}Dy}AlGe}$, $\rm{YAlGe}$, $\rm{{\color{blue}Sc}AlGe}$, $\rm{{\color{red}Tm}AlSi}$, $\rm{LuAlSi}$, $\rm{YAlSi}$, $\rm{NaGa}$, $\rm{YbGa_{4}{\color{blue}Ni}}$, $\rm{LaSn_{2}{\color{blue}Rh}}$$\rm{(ICSD:410732)}$, $\rm{Ba{\color{blue}Fe}_{2}S_{3}}$, $\rm{{\color{red}Eu}In_{2}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-Y   & 
$\rm{CsLa_{2}CuSe_{4}}$,  || $\rm{{\color{blue}Re}BiO_{4}}$, $\rm{{\color{blue}V}_{3}GeN}$, $\rm{Sr_{3}Sn_{5}}$, $\rm{Ba_{3}Sn_{5}}$, $\rm{{\color{red}Ce}{\color{blue}Fe}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z   & 
$\rm{Ba_{5}Cd_{2}Sb_{5}F}$,  || $\rm{BaGe}$, $\rm{Sr_{5}Cd_{2}Sb_{5}F}$, $\rm{BaPb}$, $\rm{BaSi}$, $\rm{SrGe}$, $\rm{BaSn}$, $\rm{SrSi}$, $\rm{SrPb}$, $\rm{SrSn}$, $\rm{CaGe}$, $\rm{{\color{red}Tb}_{2}Si_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T   & 
 || $\rm{ZrCu_{2}}$, $\rm{TiCu_{2}}$, $\rm{Zr_{3}{\color{blue}Ni}O}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-$\Gamma$, S-Y   & 
 || $\rm{Y_{3}B_{7}W}$, $\rm{YbSn_{2}Pd}$, $\rm{CaSn_{2}Pd}$, $\rm{SrSi_{6}}$, $\rm{{\color{blue}Re}_{3}B}$, $\rm{MgB_{4}{\color{blue}Os}_{3}}$, $\rm{{\color{red}Ho}_{3}{\color{blue}Cr}B_{7}}$, $\rm{{\color{blue}Tc}_{3}B}$, $\rm{La{\color{blue}Ni}_{5}P_{3}}$, $\rm{{\color{blue}Cr}_{3}GeC}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z   & 
$\rm{Te_{2}AuCl}$, $\rm{Li_{2}BiAu}$,  || $\rm{{\color{red}Dy}{\color{blue}Co}Sn_{2}}$, $\rm{Mg_{2}{\color{blue}Ru}}$, $\rm{{\color{red}Pr}Si_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Er}{\color{blue}Co}Sn_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}Sn_{2}}$, $\rm{{\color{blue}Sc}Al}$, $\rm{{\color{red}Nd}Si_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Ho}{\color{blue}Co}Ge_{2}}$, $\rm{Y{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Co}Si_{2}}$, $\rm{Te_{2}Pd_{3}}$, $\rm{{\color{blue}V}_{3}PC}$, $\rm{{\color{red}Tm}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{blue}Ni}_{3}S_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{blue}V}_{3}AsC}$, $\rm{Ag_{9}(BiO_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T   & 
 || $\rm{O_{2}}$, $\rm{LaAu}$, $\rm{{\color{red}Sm}Au}$, $\rm{{\color{red}Pr}Au}$, $\rm{{\color{red}Nd}Au}$, $\rm{SrCd_{2}Pd}$, $\rm{SrMg_{2}Pd}$, $\rm{{\color{red}Ce}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &S-$\Gamma$, S-Y, R-S   & 
 || $\rm{CaTi_{2}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-$\Gamma$   & 
$\rm{C}$$\rm{(ICSD:252268)}$\cite{mp-1056957},  || $\rm{TaB}$, $\rm{NbB}$, $\rm{ZrSi}$, $\rm{{\color{blue}V}B}$, $\rm{HfPd}$, $\rm{Ti{\color{blue}Ni}}$, $\rm{BaIn}$, $\rm{Hf{\color{blue}Ni}}$, $\rm{Zr{\color{blue}Ir}}$, $\rm{Zr{\color{blue}Rh}}$, $\rm{Li{\color{blue}Fe}P}$, $\rm{Zr_{3}{\color{blue}Fe}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-Y   & 
$\rm{ZrTe_{5}}$\cite{mp-605_mp-1168}, $\rm{HfTe_{5}}$\cite{mp-605_mp-1168}, $\rm{Na_{15}SnGe_{8}P}$,  || $\rm{P_{2}PbAu_{2}}$, $\rm{SrSn_{4}}$, $\rm{Ti_{3}Sn}$, $\rm{Ca_{3}Zn}$, $\rm{{\color{red}Ce}(Al_{5}{\color{blue}Ru})_{2}}$, $\rm{Mo_{9}Se_{11}}$, $\rm{Nb_{4}As_{3}}$ \tabularnewline  
\cline{2-3}
 &S-$\Gamma$, S-Y   & 
 || $\rm{ThTaN_{3}}$, $\rm{HgTe}$, $\rm{Ca_{2}InN}$, $\rm{{\color{red}Tm}Au}$, $\rm{YAu}$, $\rm{InAs}$, $\rm{CaZn}$, $\rm{Li_{4}H_{5}{\color{blue}Rh}}$, $\rm{{\color{red}U}}$, $\rm{InSb}$$\rm{(ICSD:156996)}$, $\rm{Al_{2}{\color{blue}Fe}_{3}Si_{4}}$, $\rm{K{\color{red}Ho}_{2}CuSe_{4}}$ \tabularnewline  
\cline{2-3}
 &R-S   & 
 || $\rm{K_{3}Ga_{13}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 64: $Cmce$} \tabularnewline 
\hline
\multirow{33}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Zn_{53}{\color{blue}Ni}_{16}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Ba({\color{blue}Ni}_{5}P_{3})_{2}}$, $\rm{Sr({\color{blue}Ni}_{5}P_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, T-Y, S-$\Gamma$, S-Y   & 
 || $\rm{{\color{blue}Ni}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-Y   & 
 || $\rm{Si}$, $\rm{ZnAu_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Hf_{2}Si_{4}{\color{blue}Ni}_{3}}$, $\rm{Ba_{4}{\color{blue}Ru}_{3}O_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{SnBi}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{{\color{blue}Fe}Ge_{2}}$, $\rm{Ba_{2}Cd_{3}Bi_{4}}$, $\rm{Ti_{2}Sn_{3}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Ni}_{7}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-Y   & 
 || $\rm{Ba_{2}Ti_{13}O_{22}}$, $\rm{Yb_{2}Ge_{6}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, S-Y   & 
 || $\rm{Bi}$, $\rm{Mg{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, $\Gamma$-T, S-$\Gamma$   & 
 || $\rm{La_{2}{\color{blue}Ni}_{22}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Ge}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Z, Y-Z, $\Gamma$-T, S-Y   & 
 || $\rm{{\color{red}Ho}_{2}({\color{blue}Ni}_{5}B_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Z, Y-Z, T-Y, S-$\Gamma$   & 
 || $\rm{W_{3}Br_{8}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z   & 
 || $\rm{Ga}$$\rm{(ICSD:43388)}$, $\rm{Ca}$, $\rm{Zr_{7}{\color{blue}Ni}_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, S-$\Gamma$   & 
 || $\rm{{\color{red}Sm}Sb_{2}}$, $\rm{{\color{red}Tb}Sb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-$\Gamma$, S-Y   & 
 || $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}_{22}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{CaO}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Ge}$, $\rm{Sn_{3}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, S-$\Gamma$, S-Y   & 
 || $\rm{Pb_{3}O_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z   & 
$\rm{{\color{red}Nd}AsSe}$,  || $\rm{Ga}$$\rm{(ICSD:165978)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-$\Gamma$   & 
 || $\rm{AsH_{2}C_{2}NCl_{2}O}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, S-Y   & 
$\rm{BaYbSn_{3}}$,  || $\rm{{\color{blue}V}_{2}GaSn_{2}}$, $\rm{Cs}$, $\rm{{\color{blue}Fe}_{2}AgS_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-$\Gamma$   & 
 || $\rm{La_{2}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-Y   & 
 || $\rm{{\color{blue}Co}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z   & 
 || $\rm{Ca_{2}{\color{blue}Ru}O_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, S-Y   & 
 || $\rm{K}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-$\Gamma$, S-Y   & 
$\rm{Ca_{5}(GaN_{2})_{2}}$,  || $\rm{LaS}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z   & 
$\rm{SnO}$, $\rm{Sr_{2}GeN_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T   & 
$\rm{BaCaSn_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Z, Y-Z   & 
 || $\rm{Yb_{2}({\color{blue}Ni}_{5}B_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-$\Gamma$   & 
 || $\rm{AgN}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-Y   & 
$\rm{P}$, $\rm{As}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{Nb{\color{blue}Co}Te_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  R-S   & 
 || $\rm{{\color{red}Tb}Sb_{2}}$, $\rm{{\color{red}Sm}Sb_{2}}$, $\rm{Bi}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 65: $Cmmm$} \tabularnewline 
\hline
\multirow{75}{*}{NSOC} &  $\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y, R-S, R-T, R-Z, T-Z   & 
 || $\rm{Lu_{2}{\color{blue}Ni}Sn_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y, R-T, R-Z   & 
 || $\rm{{\color{red}Ce}_{2}Sn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-Y, R-S, R-T, R-Z   & 
 || $\rm{{\color{red}Ce}_{3}Sn_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, T-Z, S-$\Gamma$, S-Y, R-T, R-Z   & 
 || $\rm{Nb_{5}Ga_{13}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, T-Y, S-$\Gamma$, S-Y, R-T, R-Z   & 
 || $\rm{Ba_{2}Yb(CuO_{2})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y, R-S, R-Z   & 
 || $\rm{TiAl_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y, R-T, R-Z   & 
 || $\rm{{\color{red}Tb}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y, R-S, R-Z, T-Z   & 
 || $\rm{{\color{red}Er}_{2}{\color{blue}Ni}Sn_{6}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Ni}Sn_{6}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Ni}Sn_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, T-Z, S-$\Gamma$, S-Y, R-S, R-Z   & 
 || $\rm{ZrGa_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y, R-T, R-Z   & 
 || $\rm{{\color{blue}V}{\color{blue}Ir}}$$\rm{(ICSD:169389)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, T-Y, S-Y, R-S, R-T   & 
 || $\rm{{\color{red}Er}_{4}{\color{blue}Ni}_{13}C_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, $\Gamma$-T, Y-Z, R-S, R-T, R-Z   & 
 || $\rm{Y_{11}In_{9}{\color{blue}Ni}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y, R-T   & 
 || $\rm{{\color{red}Nd}Ga_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y, R-Z   & 
 || $\rm{Lu{\color{blue}Ni}Sn_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, T-Z, S-$\Gamma$, S-Y, R-S   & 
 || $\rm{ThGe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, T-Z, S-$\Gamma$, S-Y, R-Z   & 
 || $\rm{{\color{red}Pr}Sn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, $\Gamma$-T, T-Y, S-$\Gamma$, S-Y, R-T   & 
 || $\rm{{\color{red}Nd}{\color{blue}Ni}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, S-$\Gamma$, S-Y, R-T, R-Z   & 
 || $\rm{{\color{red}Sm}Ga_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Pr}Ga_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, R-S, R-T   & 
 || $\rm{{\color{red}Pr}_{11}In_{9}{\color{blue}Ni}_{4}}$, $\rm{{\color{red}Nd}_{11}In_{9}{\color{blue}Ni}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, R-T, R-Z   & 
 || $\rm{LaSn_{2}}$, $\rm{{\color{red}Sm}Sn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{{\color{red}Nd}Sn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-Y, R-T, T-Z   & 
 || $\rm{{\color{blue}V}{\color{blue}Ir}}$$\rm{(ICSD:104590)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, T-Z, S-$\Gamma$, R-S   & 
 || $\rm{{\color{red}Ho}BC}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, R-S, R-T, R-Z   & 
 || $\rm{{\color{red}Nd}_{2}CdCu_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, S-$\Gamma$, R-S, T-Y   & 
 || $\rm{Yb_{4}{\color{blue}Ni}_{13}C_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, T-Y, S-$\Gamma$, R-T   & 
 || $\rm{Lu_{4}{\color{blue}Ni}_{13}C_{4}}$, $\rm{{\color{red}Ho}_{4}{\color{blue}Ni}_{13}C_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, Y-Z, R-S, R-T, R-Z   & 
 || $\rm{Zn_{5}(B{\color{blue}Rh}_{2})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-$\Gamma$, S-Y, R-S, R-T, T-Z   & 
 || $\rm{CdPt_{3}}$, $\rm{HgPt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, T-Z, R-S, R-T, R-Z   & 
 || $\rm{Zr_{2}P}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, T-Z, S-$\Gamma$, S-Y   & 
 || $\rm{TlSbSe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, $\Gamma$-T, R-S, R-T, R-Z   & 
 || $\rm{{\color{red}Ho}_{2}{\color{blue}Ni}_{2}Pb}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Z, Y-Z, $\Gamma$-T, T-Y, S-$\Gamma$, S-Y, R-Z   & 
 || $\rm{Ba_{3}Nb_{16}O_{23}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, S-$\Gamma$, R-S, R-T   & 
 || $\rm{{\color{red}Dy}_{2}In_{16}Pt_{7}}$, $\rm{{\color{red}Tb}_{2}In_{16}Pt_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{{\color{red}U}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, S-Y, R-S, R-Z   & 
 || $\rm{C}$$\rm{(ICSD:88812)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, T-Z, S-Y   & 
 || $\rm{ThB_{4}Mo}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, S-$\Gamma$, R-S   & 
 || $\rm{{\color{blue}V}{\color{blue}Ir}}$$\rm{(ICSD:169390)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, $\Gamma$-T, Y-Z, R-T   & 
 || $\rm{YbAlB_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, T-Z, Y-Z, S-$\Gamma$, R-Z   & 
 || $\rm{Yb_{2}({\color{blue}Ni}B_{2})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, $\Gamma$-T, T-Z, R-S   & 
 || $\rm{{\color{red}Dy}BC}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, $\Gamma$-T, T-Z, S-$\Gamma$, R-S   & 
 || $\rm{YBC}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, R-S   & 
 || $\rm{La_{11}In_{9}{\color{blue}Ni}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, R-Z   & 
 || $\rm{{\color{red}Er}Si_{3}{\color{blue}Ni}}$, $\rm{Y{\color{blue}Ni}Ge_{3}}$, $\rm{YSi_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}Si_{3}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z, T-Z, R-T   & 
 || $\rm{La_{4}Al_{5}Br_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, T-Y, R-T, R-Z   & 
 || $\rm{{\color{red}Er}_{2}({\color{blue}Ni}B_{2})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, S-Y, R-T   & 
 || $\rm{LaGa_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, Y-Z, S-$\Gamma$   & 
 || $\rm{LuAlB_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, R-S, R-Z   & 
 || $\rm{Lu{\color{blue}Mn}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, R-T, R-Z   & 
 || $\rm{GeH_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z, R-Z   & 
 || $\rm{{\color{red}Ce}({\color{blue}Re}_{2}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, $\Gamma$-T, S-$\Gamma$   & 
 || $\rm{SrCu_{2}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, $\Gamma$-T, T-Z   & 
 || $\rm{{\color{red}Ce}Si{\color{blue}Ni}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, T-Z, S-Y   & 
 || $\rm{{\color{red}Ce}_{2}Si_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, R-T   & 
 || $\rm{{\color{blue}V}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Y, T-Z, R-S, R-Z   & 
 || $\rm{{\color{red}Ho}_{2}({\color{blue}Ni}B_{2})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, $\Gamma$-T, T-Y   & 
 || $\rm{Lu{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Tm}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Er}{\color{blue}Ni}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, R-T, R-Z   & 
 || $\rm{Sr_{2}Ge_{2}Pb}$, $\rm{{\color{red}Sm}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, R-S   & 
 || $\rm{Ba_{4}Nb_{14}O_{23}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Y, T-Z, S-Y   & 
 || $\rm{{\color{red}Sm}Ga_{2}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, R-S   & 
 || $\rm{Al_{2}B_{2}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, R-Z   & 
 || $\rm{{\color{red}Tb}_{2}Mg_{3}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, S-Y   & 
 || $\rm{Rb_{3}Au_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z   & 
 || $\rm{{\color{red}Nd}_{5}In_{11}{\color{blue}Ni}_{6}}$, $\rm{{\color{red}Pr}_{5}In_{11}{\color{blue}Ni}_{6}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{{\color{red}Tb}_{2}B_{2}C_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, T-Y, Y-Z, $\Gamma$-T   & 
 || $\rm{{\color{red}Tb}Mg_{4}Cu}$, $\rm{YMg_{4}Cu}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, R-T, R-Z   & 
 || $\rm{TlAg_{3}Te_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Cu_{2}Si{\color{blue}Ni}S_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, R-S   & 
 || $\rm{{\color{blue}Fe}(NCl)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, $\Gamma$-T, T-Y, Y-Z   & 
 || $\rm{Ba_{2}{\color{red}Nd}_{7}Si_{11}N_{23}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Y, T-Z, R-Z   & 
 || $\rm{Lu_{2}({\color{blue}Ni}B_{2})_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-Y, T-Z, Y-Z, $\Gamma$-T   & 
 || $\rm{{\color{blue}Sc}Si_{3}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, R-Z, T-Z   & 
 || $\rm{{\color{blue}Sc}Ga_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, T-Z, Y-Z   & 
$\rm{Ba_{3}Ge_{4}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, S-Y   & 
 || $\rm{Li_{7}Sn_{2}}$ \tabularnewline  
\cline{2-3}
 &R-S   & 
 || $\rm{AgCNO}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 66: $Cccm$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-Y, S-$\Gamma$   & 
 || $\rm{ThI_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 67: $Cmme$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z, S-$\Gamma$, R-Z   & 
 || $\rm{{\color{blue}Fe}Se}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{C}$$\rm{(ICSD:88815)}$ \tabularnewline  
\cline{2-3}
 &R-Z, T-Z   & 
 || $\rm{Al_{2}Cu{\color{blue}Ir}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 68: $Ccce$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-$\Gamma$, S-Y   & 
 || $\rm{Sn_{4}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, Y-Z, S-Y   & 
 || $\rm{Sn_{4}Pt}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 69: $Fmmm$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T, T-Y, T-Z, Y-Z   & 
 || $\rm{TiSi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-T, $\Gamma$-Y, T-Z, Y-Z, $\Gamma$-Z   & 
 || $\rm{Sr_{2}Cu_{2}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T, T-Z, Y-Z   & 
 || $\rm{Ca_{2}Si_{3}Ag}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T   & 
 || $\rm{O_{2}}$, $\rm{{\color{blue}Ni}GePt_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 70: $Fddd$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  $\Gamma$-Y, $\Gamma$-T, $\Gamma$-Z   & 
$\rm{Sr(Ga{\color{blue}Rh})_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-Z, $\Gamma$-T   & 
 || $\rm{LiB{\color{blue}Ir}}$, $\rm{Ca(B{\color{blue}Ir})_{2}}$, $\rm{Ca(B{\color{blue}Rh})_{2}}$, $\rm{Sr(B{\color{blue}Ir})_{2}}$, $\rm{TiGe_{2}}$, $\rm{ZrSn_{2}}$, $\rm{TiSi_{2}}$, $\rm{In_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Ce}(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Ce}(B{\color{blue}Ir})_{2}}$, $\rm{Zn(OF)_{2}}$, $\rm{{\color{red}Gd}(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Ce}(B{\color{blue}Os})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-T, $\Gamma$-Y   & 
 || $\rm{Sr(B{\color{blue}Rh})_{2}}$, $\rm{Ba(Ge{\color{blue}Ru})_{2}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{Th(B{\color{blue}Os})_{2}}$, $\rm{Th(B{\color{blue}Ru})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Y, $\Gamma$-T   & 
 || $\rm{{\color{red}Gd}(B{\color{blue}Os})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 71: $Immm$} \tabularnewline 
\hline
\multirow{73}{*}{NSOC} &  $\Gamma$-X, S-$\Gamma$, R-$\Gamma$, R-X, T-X, W-R, W-S, W-T   & 
 || $\rm{Ca_{2}MgPt_{2}}$, $\rm{Sr_{2}CdPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$, R-X, T-X, W-R, W-S   & 
 || $\rm{Ca_{2}CdPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, R-$\Gamma$, R-X, T-$\Gamma$, T-X   & 
 || $\rm{Lu{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ni}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, R-X, T-$\Gamma$, W-S, W-T   & 
 || $\rm{TiMo_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-$\Gamma$, R-X, T-X, W-R, W-S   & 
 || $\rm{Cu_{3}As_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, T-$\Gamma$, T-X, W-S   & 
 || $\rm{{\color{red}Er}Ge_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, T-$\Gamma$, T-X, W-T   & 
 || $\rm{Hf_{54}{\color{blue}Os}_{17}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, T-$\Gamma$, W-R, W-T   & 
 || $\rm{{\color{red}Dy}{\color{blue}Ni}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, T-X, W-R, W-S   & 
 || $\rm{Ba_{3}(AlGe)_{2}}$, $\rm{Ba_{3}(AlSi)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, T-$\Gamma$, W-R, W-S, W-T   & 
 || $\rm{{\color{blue}Sc}_{4}Si_{7}{\color{blue}Ni}_{12}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-X, W-R, W-S, W-T   & 
 || $\rm{Ca_{2}CdPd_{2}}$, $\rm{Ca_{2}MgPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$, R-X, T-$\Gamma$, T-X   & 
 || $\rm{{\color{red}Ho}Ge_{2}Pt}$, $\rm{{\color{red}Tb}Ge_{2}Pt}$, $\rm{{\color{red}Sm}Ge_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$, T-$\Gamma$, W-S, W-T   & 
 || $\rm{LaAl_{5}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-X, T-$\Gamma$, T-X, W-R   & 
 || $\rm{{\color{red}Tb}Ge_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-X, T-X, W-R, W-S   & 
 || $\rm{{\color{blue}Fe}_{2}B_{4}Mo}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, R-$\Gamma$, T-$\Gamma$, W-T   & 
 || $\rm{Lu_{6}{\color{blue}Ni}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-$\Gamma$, T-$\Gamma$, T-X, W-S   & 
 || $\rm{La_{2}Zn{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &R-$\Gamma$, R-X, T-$\Gamma$, T-X, W-S, W-T   & 
 || $\rm{Ba({\color{blue}Ni}P_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, T-$\Gamma$, W-R   & 
 || $\rm{{\color{red}Ho}Ge_{2}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, T-X, W-S   & 
 || $\rm{Hf_{3}({\color{blue}Ni}Ge)_{4}}$, $\rm{Hf_{27}P_{16}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, T-$\Gamma$, T-X, W-S   & 
 || $\rm{{\color{blue}Fe}(BW)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-$\Gamma$, T-X, W-R   & 
 || $\rm{{\color{red}Er}Ge_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Tb}Ge_{2}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-$\Gamma$, T-X, W-S   & 
$\rm{Sn}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$, R-X, W-R   & 
 || $\rm{{\color{red}Ce}Si_{5}}$, $\rm{{\color{red}Ce}Ge_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$, T-$\Gamma$, T-X   & 
 || $\rm{{\color{red}Tb}_{2}Zn{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$, T-$\Gamma$, W-S   & 
 || $\rm{{\color{red}Pr}Al_{5}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-X, T-X, W-T   & 
 || $\rm{{\color{red}Tb}_{2}{\color{blue}Ni}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, T-$\Gamma$, W-S   & 
 || $\rm{{\color{red}Er}_{6}{\color{blue}Ni}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, T-X, W-S   & 
 || $\rm{{\color{red}Ce}_{3}Zn_{11}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, T-$\Gamma$, W-R, W-S   & 
 || $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, T-X, W-S, W-T   & 
 || $\rm{{\color{red}Ce}_{2}Zn{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-$\Gamma$, R-X, T-$\Gamma$   & 
 || $\rm{{\color{red}Ce}_{3}(BN_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-X, W-S, W-T   & 
 || $\rm{La_{3}Al_{11}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, T-$\Gamma$, W-R, W-T   & 
 || $\rm{{\color{red}Sm}_{6}In{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &S-$\Gamma$, S-X, R-$\Gamma$, R-X, W-S   & 
 || $\rm{Ti_{3}B_{4}}$, $\rm{BaYb_{2}{\color{blue}Ni}O_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, T-$\Gamma$   & 
 || $\rm{Ca_{3}(AlSi)_{2}}$, $\rm{Sr_{3}(AlGe)_{2}}$, $\rm{Sr_{3}(AlSn)_{2}}$, $\rm{Sr_{3}(AlSi)_{2}}$, $\rm{Ba_{3}(AlSn)_{2}}$, $\rm{{\color{red}Dy}Ge_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, W-T   & 
 || $\rm{Ti_{6}Sn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, T-$\Gamma$, T-X   & 
 || $\rm{{\color{blue}Sc}_{3}{\color{blue}Rh}C_{4}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Ir}C_{4}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Co}C_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-$\Gamma$, W-R   & 
 || $\rm{YGe_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Nd}Ge_{2}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-$\Gamma$, W-S   & 
 || $\rm{Yb{\color{blue}Ni}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-X, W-R   & 
 || $\rm{Th_{2}{\color{blue}Mn}N_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-X, W-S   & 
 || $\rm{{\color{blue}Sc}_{6}Si_{11}{\color{blue}Ni}_{18}}$, $\rm{{\color{blue}Sc}_{6}{\color{blue}Ni}_{18}Ge_{11}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, W-R, W-S   & 
 || $\rm{Pt_{2}W}$, $\rm{MoPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, W-S   & 
 || $\rm{Yb_{3}(GePd)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, T-X, W-R   & 
 || $\rm{NbPSe}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-$\Gamma$, R-X   & 
 || $\rm{Hf_{3}(CuSi)_{4}}$, $\rm{Zr_{3}(CuSi)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-X, W-R   & 
 || $\rm{{\color{red}Tm}_{6}Ga{\color{blue}Co}_{2}}$, $\rm{{\color{red}Ho}_{6}Ga{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-X, W-S   & 
 || $\rm{{\color{blue}Cr}_{3}B_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-$\Gamma$, T-X, W-R   & 
 || $\rm{Yb_{3}(CuGe)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-$\Gamma$, T-X, W-S   & 
 || $\rm{Ca_{3}Ga_{8}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-$\Gamma$, W-R, W-S   & 
 || $\rm{Li{\color{red}Ce}_{2}HO_{3}}$ \tabularnewline  
\cline{2-3}
 &R-$\Gamma$, R-X, T-$\Gamma$, T-X   & 
 || $\rm{Sr_{8}In_{4}Cu_{3}N_{5}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Co}_{2}SiC}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Co}_{2}SiC}$ \tabularnewline  
\cline{2-3}
 &S-$\Gamma$, S-X, T-$\Gamma$, T-X   & 
 || $\rm{SrSi}$, $\rm{Hf{\color{blue}Fe}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, T-X   & 
 || $\rm{Yb_{3}Cu_{6}Sn_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, W-S   & 
 || $\rm{Sr({\color{blue}Ni}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-$\Gamma$   & 
 || $\rm{La{\color{red}Tm}(Ge_{2}{\color{blue}Ir})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, W-R   & 
 || $\rm{{\color{blue}Ni}(BW)_{2}}$, $\rm{{\color{blue}Ni}(BMo)_{2}}$, $\rm{{\color{red}Ce}({\color{blue}Cr}B_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, W-S   & 
 || $\rm{{\color{red}Dy}_{2}B_{4}C}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, W-R   & 
 || $\rm{{\color{blue}Co}_{2}B_{4}Mo}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, T-$\Gamma$   & 
 || $\rm{{\color{red}Sm}_{6}Ga{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-$\Gamma$, W-S   & 
 || $\rm{TiPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-X, W-S   & 
$\rm{TiTeAs}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-X, W-T   & 
 || $\rm{Th({\color{blue}Cr}B_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &S-$\Gamma$, S-X, W-S   & 
 || $\rm{{\color{blue}Ru}Cl_{2}O}$ \tabularnewline  
\cline{2-3}
 &T-$\Gamma$, T-X, W-R   & 
 || $\rm{TaPS}$, $\rm{NbPS}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$   & 
$\rm{Ca_{3}SiBr_{2}}$,  || $\rm{Zr{\color{blue}Mn}Si_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X   & 
$\rm{{\color{blue}Cr}B_{4}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-X   & 
 || $\rm{CaC_{2}}$ \tabularnewline  
\cline{2-3}
 &R-$\Gamma$, R-X   & 
 || $\rm{CaBi_{2}(CO_{4})_{2}}$, $\rm{Sr_{10}Al_{4}Si_{6}O}$ \tabularnewline  
\cline{2-3}
 &S-$\Gamma$, S-X   & 
 || $\rm{Ba_{3}(LiSb)_{4}}$, $\rm{Sr_{3}(LiSb)_{4}}$, $\rm{Ba_{3}(LiBi)_{4}}$ \tabularnewline  
\cline{2-3}
 &W-R, W-S   & 
 || $\rm{{\color{red}Ce}_{2}{\color{blue}Mn}N_{3}}$ \tabularnewline  
\cline{2-3}
 &W-R   & 
$\rm{Li_{2}H_{2}Pt}$,  || $\rm{PdN_{2}}$, $\rm{Ca_{3}(AlGe)_{2}}$ \tabularnewline  
\cline{2-3}
 &W-S   & 
$\rm{Cs{\color{blue}Fe}S_{2}}$,  || $\rm{{\color{red}Pr}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Y_{2}{\color{blue}Ni}_{2}Sn}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 72: $Ibam$} \tabularnewline 
\hline
\multirow{21}{*}{NSOC} &  $\Gamma$-X, S-$\Gamma$, S-X, R-$\Gamma$, R-X, T-$\Gamma$, T-X   & 
 || $\rm{{\color{blue}Sc}_{6}Pb_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$, R-X, T-X, W-T   & 
 || $\rm{Ti_{6}Ge_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, R-$\Gamma$, R-X, W-T   & 
 || $\rm{Y_{2}Si_{5}{\color{blue}Ni}_{3}}$, $\rm{{\color{red}Ho}_{2}Si_{5}{\color{blue}Ni}_{3}}$, $\rm{{\color{red}Tb}_{2}Si_{5}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, T-$\Gamma$, T-X, W-T   & 
 || $\rm{{\color{blue}Sc}_{2}{\color{blue}Cr}_{4}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, R-X, W-T   & 
 || $\rm{{\color{blue}V}_{6}Si_{5}}$, $\rm{Ta_{2}{\color{blue}V}_{4}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-$\Gamma$, T-X, W-T   & 
 || $\rm{{\color{blue}Mn}_{4}Nb_{2}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, T-$\Gamma$, T-X, W-T   & 
 || $\rm{{\color{blue}Ni}(TePd)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$, T-X   & 
 || $\rm{Mg_{5}Ga_{2}}$, $\rm{Mg_{5}In_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-X, W-T   & 
 || $\rm{{\color{red}Dy}_{2}Si_{5}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, W-T   & 
 || $\rm{Y_{2}Ge_{5}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Sm}_{2}Ge_{5}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Tb}_{2}Si_{5}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Er}_{2}Si_{5}{\color{blue}Ru}_{3}}$, $\rm{La_{2}Ge_{5}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X   & 
 || $\rm{Sb_{2}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, T-X   & 
 || $\rm{Mg_{5}Tl_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, T-$\Gamma$   & 
 || $\rm{Ti_{3}Pt_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, W-T   & 
 || $\rm{Nb_{2}{\color{blue}V}_{4}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-X   & 
 || $\rm{Ti_{2}{\color{blue}Mn}_{4}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, T-X   & 
 || $\rm{Zr_{2}{\color{blue}Cr}_{4}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &T-$\Gamma$, T-X, W-T   & 
 || $\rm{Tl_{2}{\color{blue}Fe}_{3}S_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X   & 
 || $\rm{{\color{blue}Fe}(PdSe)_{2}}$, $\rm{Nb_{4}{\color{blue}Cr}_{2}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$   & 
$\rm{Hg_{5}(BrO_{2})_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-$\Gamma$   & 
 || $\rm{Hg_{5}(ClO_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, W-T   & 
 || $\rm{Nb_{2}{\color{blue}Cr}_{4}Si_{5}}$$\rm{(ICSD:42905)}$, $\rm{Nb_{2}{\color{blue}Cr}_{4}Si_{5}}$$\rm{(ICSD:626410)}$, $\rm{Ta_{2}{\color{blue}Cr}_{4}Si_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 74: $Imma$} \tabularnewline 
\hline
\multirow{22}{*}{NSOC} &  $\Gamma$-X, S-$\Gamma$, S-X, R-$\Gamma$, R-X, T-$\Gamma$, W-R, W-S   & 
 || $\rm{Te}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X, T-X, W-R, W-S   & 
 || $\rm{Ca_{2}{\color{blue}Os}_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X, R-$\Gamma$, R-X, T-$\Gamma$   & 
 || $\rm{Ge}$, $\rm{NaPO}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, T-$\Gamma$, T-X, W-S   & 
 || $\rm{BaGe_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-X, T-X, W-R   & 
 || $\rm{{\color{red}Ho}AlB_{14}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, T-$\Gamma$, W-R, W-S   & 
 || $\rm{TiMo}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, T-X, W-R, W-S   & 
 || $\rm{K_{3}PbAu_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-$\Gamma$, W-S   & 
 || $\rm{{\color{red}Pu}Al_{4}}$, $\rm{{\color{red}Pu}Ga_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, W-R, W-S   & 
 || $\rm{Hf{\color{blue}V}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, T-$\Gamma$, T-X   & 
 || $\rm{CaAu_{2}}$, $\rm{YbAg_{2}}$, $\rm{YbCu_{2}}$, $\rm{CaAg_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-$\Gamma$, R-X   & 
 || $\rm{BaZn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X, T-X   & 
 || $\rm{{\color{red}Ce}Zn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, R-$\Gamma$   & 
$\rm{Ag_{2}Te_{2}O_{7}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$, S-X   & 
 || $\rm{YbZn_{2}}$, $\rm{CaZn_{2}}$, $\rm{SrZn_{2}}$, $\rm{SrCd_{2}}$, $\rm{SrHg_{2}}$, $\rm{CaCd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, R-X   & 
$\rm{NaB_{15}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X, T-X   & 
 || $\rm{SrAu_{2}}$, $\rm{SrAg_{2}}$, $\rm{BaAg_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-X, W-R   & 
 || $\rm{{\color{red}Er}Si_{2}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, R-X   & 
 || $\rm{SrAl_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-$\Gamma$   & 
 || $\rm{Tl{\color{blue}Re}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, S-X   & 
 || $\rm{BaCd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-$\Gamma$   & 
 || $\rm{Si}$, $\rm{CuAu}$, $\rm{{\color{red}U}{\color{blue}Mn}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-X, T-X   & 
 || $\rm{BaIn_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 82: $I\overline{4}$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-M, P-X   & 
 || $\rm{{\color{blue}Cr}_{3}P}$ \tabularnewline  
\cline{2-3}
 &P-X   & 
 || $\rm{{\color{blue}Ni}_{3}P}$, $\rm{Tl_{5}Te_{3}}$, $\rm{Zr_{3}Te}$, $\rm{{\color{blue}Tc}_{3}P}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 83: $P4/m$} \tabularnewline 
\hline
\multirow{3}{*}{SOC} &  A-M, $\Gamma$-Z   & 
 || $\rm{{\color{blue}V}_{3}As_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M   & 
 || $\rm{{\color{red}Nd}_{5}Cu_{5}O_{13}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{{\color{red}Ho}_{7}In({\color{blue}Co}Ge_{3})_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 84: $P4_2/m$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  A-M, $\Gamma$-Z, X-M, $\Gamma$-M   & 
 || $\rm{Sr_{2}B_{8}{\color{blue}Ru}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
$\rm{PdSe}$ ||  \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-M   & 
 || $\rm{Sr_{2}B_{8}{\color{blue}Ru}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
$\rm{PdSe}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 85: $P4/n$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-Z   & 
 || $\rm{Ba({\color{blue}Ru}O_{2})_{6}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
 || $\rm{Ba({\color{blue}Ru}O_{2})_{6}}$, $\rm{Tl_{5}Se_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 86: $P4_2/n$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  A-M, R-A, A-Z, X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{{\color{blue}V}_{3}P}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-Z, X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{Hf_{3}P}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{{\color{red}Tm}_{3}Sb}$ \tabularnewline  
\cline{2-3}
 &R-A, A-Z, $\Gamma$-Z   & 
 || $\rm{Mg_{15}Si_{2}{\color{blue}Ir}_{5}}$ \tabularnewline  
\cline{2-3}
 &A-M   & 
 || $\rm{Zr_{3}P}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-M   & 
 || $\rm{Nb_{3}As}$, $\rm{Nb_{3}P}$, $\rm{Ta_{3}P}$, $\rm{{\color{blue}V}_{3}P}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{Hf_{3}P}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 87: $I4/m$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  $\Gamma$-M, X-$\Gamma$, X-M   & 
 || $\rm{TiAu_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M   & 
 || $\rm{Ti_{4}O_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-P   & 
 || $\rm{Zr_{9}Pt_{11}}$, $\rm{Zr_{9}{\color{blue}Ni}_{11}}$, $\rm{K{\color{red}Tb}_{3}F_{12}}$ \tabularnewline  
\cline{2-3}
 &X-M, $\Gamma$-M   & 
 || $\rm{Si_{5}Pt_{12}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-M   & 
 || $\rm{Te(HO)_{6}}$, $\rm{Ba(Cu_{2}P)_{4}}$, $\rm{{\color{red}Nd}(MoO_{2})_{6}}$, $\rm{{\color{red}Pr}(MoO_{2})_{6}}$, $\rm{Si_{5}Pt_{12}}$, $\rm{Li_{4}Yb_{5}Ge_{4}}$, $\rm{Zr_{9}Pt_{11}}$, $\rm{Zr_{9}{\color{blue}Ni}_{11}}$, $\rm{{\color{blue}Fe}_{4}C}$, $\rm{Ba_{6}{\color{blue}Fe}_{8}S_{15}}$, $\rm{K{\color{red}Tb}_{3}F_{12}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 88: $I4_1/a$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-M, X-$\Gamma$   & 
 || $\rm{Ge_{8}Pd_{21}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M   & 
 || $\rm{ThBr_{4}}$, $\rm{NaPO_{3}}$$\rm{(ICSD:35197)}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-M   & 
 || $\rm{ThBr_{4}}$, $\rm{NaPO_{3}}$$\rm{(ICSD:35197)}$, $\rm{Ge_{8}Pd_{21}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 91: $P4_1 22$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  A-M, $\Gamma$-Z   & 
 || $\rm{Ag_{3}{\color{blue}Ru}O_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 92: $P4_1 2_1 2$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  $\Gamma$-Z, $\Gamma$-M   & 
 || $\rm{Ca}$, $\rm{H_{4}CN_{2}O}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M   & 
$\rm{SiO_{2}}$$\rm{(ICSD:162626)}$,  || $\rm{{\color{blue}Ni}_{11}As_{8}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{{\color{red}Er}_{2}Ti_{3}Si_{4}}$, $\rm{{\color{red}Ho}_{2}Ti_{3}Si_{4}}$, $\rm{{\color{red}Dy}_{2}Ti_{3}Si_{4}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-M, $\Gamma$-Z   & 
 || $\rm{{\color{blue}Sc}_{2}{\color{blue}Re}_{3}Si_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{Ca}$, $\rm{{\color{red}Er}_{2}Ti_{3}Si_{4}}$, $\rm{Ti_{5}Si_{4}}$, $\rm{{\color{red}Ho}_{2}Ti_{3}Si_{4}}$, $\rm{H_{4}CN_{2}O}$, $\rm{{\color{red}Dy}_{2}Ti_{3}Si_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 97: $I422$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-M   & 
$\rm{Ta_{2}Se_{8}I}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 99: $P4mm$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  Z-$\Gamma$   & 
 || $\rm{{\color{red}Pr}BPt_{3}}$, $\rm{{\color{red}Nd}BPt_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 102: $P4_2 cm$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  M-A, Z-M, $\Gamma$-M, X-A, R-A, Z-$\Gamma$, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{{\color{red}U}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  Z-$\Gamma$   & 
 || $\rm{{\color{red}U}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 107: $I4mm$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  M-$\Gamma$, X-P, X-M, X-$\Gamma$, P-M, P-$\Gamma$, $\Gamma$-N   & 
 || $\rm{{\color{red}Pr}In_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &X-M, X-$\Gamma$, P-M, P-$\Gamma$   & 
 || $\rm{{\color{red}Sm}_{2}Cu_{4}Sn_{5}}$, $\rm{Ba_{2}TlCuHgO_{5}}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, X-$\Gamma$, P-$\Gamma$   & 
 || $\rm{BaGe_{3}Pd}$, $\rm{BaSn_{3}Pd}$, $\rm{Ba{\color{blue}Ni}Sn_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  M-$\Gamma$   & 
 || $\rm{BaGe_{3}Pd}$, $\rm{BaSn_{3}Pd}$, $\rm{Ba{\color{blue}Ni}Sn_{3}}$, $\rm{{\color{red}Ce}Si_{3}{\color{blue}Ru}}$, $\rm{HfGa_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Pr}In_{2}Pd}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 108: $I4cm$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  M-$\Gamma$   & 
 || $\rm{Bi_{2}PdO_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 109: $I4_1 md$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  M-N, $\Gamma$-N   & 
 || $\rm{{\color{red}Ce}P{\color{blue}Ir}}$, $\rm{{\color{red}Ce}SiPt}$, $\rm{{\color{red}Ce}Si{\color{blue}Ni}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  M-$\Gamma$   & 
 || $\rm{LaGe{\color{blue}Ir}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 110: $I4_1 cd$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  M-$\Gamma$, M-N, $\Gamma$-N   & 
 || $\rm{Li_{2}B_{4}O_{7}}$$\rm{(ICSD:23876)}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  M-$\Gamma$   & 
 || $\rm{Li_{2}B_{4}O_{7}}$$\rm{(ICSD:23876)}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 114: $P\overline{4} 2_1 c$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  R-Z   & 
 || $\rm{Pd_{4}S}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 116: $P\overline{4}c2$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-Z, $\Gamma$-X, $\Gamma$-R, $\Gamma$-M   & 
$\rm{Sn_{3}{\color{blue}Ru}_{2}}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 117: $P\overline{4}b2$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-Z, $\Gamma$-X, $\Gamma$-R, $\Gamma$-M   & 
 || $\rm{Bi_{2}O_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 118: $P\overline{4}n2$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  A-Z, $\Gamma$-Z, $\Gamma$-X, $\Gamma$-R, $\Gamma$-M   & 
 || $\rm{Ge_{23}Mo_{13}}$ \tabularnewline  
\cline{2-3}
 &A-Z   & 
$\rm{CuH_{12}C_{4}(NO)_{6}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{Ba_{4}{\color{red}Sm}_{2}Cu_{2}O_{9}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 119: $I\overline{4}m2$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-N, M-N, X-$\Gamma$, X-M   & 
 || $\rm{Rb{\color{blue}Mn}Se_{2}}$, $\rm{K{\color{blue}Mn}Te_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 120: $I\overline{4}c2$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-M, M-N, X-$\Gamma$   & 
 || $\rm{{\color{red}Ce}({\color{blue}Ni}_{2}Sn)_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-N, M-N, X-P   & 
 || $\rm{K(SnAu_{2})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 121: $I\overline{4}2m$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  $\Gamma$-M, $\Gamma$-P, $\Gamma$-X, M-P, M-X, P-X   & 
 || $\rm{In{\color{blue}Fe}_{2}CuSe_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, $\Gamma$-P, M-P, P-X, M-X   & 
 || $\rm{Zr_{3}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, M-P, M-X, P-X   & 
 || $\rm{{\color{blue}V}_{3}S}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M   & 
$\rm{Cu_{2}HgGeSe_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574}, $\rm{Cu_{2}SnHgSe_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574},  || $\rm{Cu_{3}SbSe_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574} \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 122: $I\overline{4}2d$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-M, $\Gamma$-P, $\Gamma$-X   & 
$\rm{{\color{blue}Rh}C_{2}ClO_{2}}$$\rm{(ICSD:79622)}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-M   & 
$\rm{CdSnSb_{2}}$\cite{mp-10063}, $\rm{ZnSnSb_{2}}$\cite{mp-4756_mp-3829}, $\rm{CdGeAs_{2}}$, $\rm{CdSnAs_{2}}$\cite{mp-4756_mp-3829}, $\rm{InCuSe_{2}}$, $\rm{InCuS_{2}}$, $\rm{TlCuSe_{2}}$ ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 123: $P4/mmm$} \tabularnewline 
\hline
\multirow{34}{*}{NSOC} &  A-M, A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-X, X-A, X-M, $\Gamma$-Z, R-Z, X-Z   & 
 || $\rm{{\color{blue}V}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-M, X-A, X-M, X-$\Gamma$, R-$\Gamma$, R-Z, X-Z   & 
 || $\rm{Ba_{6}Ca_{6}Tl_{5}Cu_{9}O_{29}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, R-X, R-M, X-A, X-M, X-$\Gamma$, X-Z   & 
 || $\rm{Ba_{2}{\color{red}Pr}Cu_{3}O_{8}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-Z, R-X, X-M, X-$\Gamma$, X-Z   & 
 || $\rm{{\color{red}Ce}Si_{2}Mo_{2}C}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, R-X, X-A, X-M, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{Ta_{4}O}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-X, R-M, X-$\Gamma$, R-$\Gamma$, R-Z, X-Z   & 
 || $\rm{ZnCdPt_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, R-A, $\Gamma$-M, M-Z, R-X, R-M, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$, R-Z   & 
 || $\rm{{\color{blue}Mn}_{2}{\color{blue}Co}_{2}C}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-Z, R-M, X-A, X-M, X-$\Gamma$   & 
 || $\rm{{\color{red}Ce}{\color{blue}Cr}_{2}Si_{2}C}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, $\Gamma$-Z, M-Z, R-X, R-M, X-$\Gamma$, $\Gamma$-M, R-Z, X-M   & 
 || $\rm{{\color{blue}Fe}{\color{blue}Ni}Pt_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, R-X, R-M, $\Gamma$-Z, X-$\Gamma$, $\Gamma$-M, R-Z, X-Z, X-M   & 
 || $\rm{{\color{blue}Fe}Pd}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, R-M, X-A, X-M   & 
 || $\rm{Hf_{5}Pb}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, R-Z, R-X, R-M, X-$\Gamma$, X-Z, X-M   & 
 || $\rm{LaAl_{2}B{\color{blue}Os}_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, R-A, R-X, R-M, $\Gamma$-Z, R-Z, X-Z   & 
 || $\rm{CdPt}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-X, X-A, X-M   & 
 || $\rm{{\color{red}Er}_{2}Mg_{3}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-Z, X-M   & 
 || $\rm{YbPb}$, $\rm{YbSn}$, $\rm{CaPb}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, X-$\Gamma$   & 
 || $\rm{Sr_{2}{\color{red}Er}Cu_{3}(PbO_{4})_{2}}$, $\rm{Sr_{2}{\color{red}Dy}Cu_{3}(PbO_{4})_{2}}$, $\rm{Sr_{2}{\color{red}Sm}Cu_{3}(PbO_{4})_{2}}$, $\rm{Sr_{2}{\color{red}Nd}Cu_{3}(PbO_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, X-M   & 
$\rm{O_{2}}$$\rm{(ICSD:28530)}$ ||  \tabularnewline  
\cline{2-3}
 &A-Z, R-A, R-Z, R-X, R-M, X-$\Gamma$, X-M   & 
 || $\rm{ZrHg}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-Z, M-Z, R-Z   & 
 || $\rm{Ba(Cu_{3}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, R-A, $\Gamma$-M, M-Z, X-A, X-$\Gamma$   & 
 || $\rm{ZnCu_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-M   & 
 || $\rm{Al_{3}(B{\color{blue}Ru}_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z   & 
 || $\rm{Ba_{2}YTlCu_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, X-M   & 
$\rm{{\color{blue}Fe}Si_{2}}$,  || $\rm{{\color{red}U}Ga_{5}{\color{blue}Ir}}$, $\rm{{\color{red}U}Ga_{5}{\color{blue}Co}}$, $\rm{{\color{red}U}Ga_{5}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &A-M, R-A, $\Gamma$-Z, R-Z, X-Z   & 
$\rm{ZnPt}$, $\rm{HgPt}$,  || $\rm{Zn{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z   & 
 || $\rm{Ba_{2}{\color{red}Nd}_{2}Ti_{2}Cu_{2}O_{11}}$, $\rm{Ba_{2}{\color{red}Nd}Nb(CuO_{4})_{2}}$, $\rm{Sr_{2}{\color{red}Sm}Ta(CuO_{4})_{2}}$, $\rm{Ba_{2}LaTa(CuO_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z   & 
 || $\rm{Sr_{2}YTlCu_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &A-M, R-A, X-A, $\Gamma$-Z   & 
 || $\rm{AlCuPt_{2}}$, $\rm{GaCuPt_{2}}$, $\rm{InCuPt_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, $\Gamma$-Z, M-Z   & 
 || $\rm{Mg{\color{blue}Ni}H_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z, X-$\Gamma$, X-M   & 
 || $\rm{TiHg}$ \tabularnewline  
\cline{2-3}
 &R-A, R-M, X-A, X-M   & 
 || $\rm{{\color{red}Eu}Bi_{2}IO_{4}}$ \tabularnewline  
\cline{2-3}
 &A-M, R-A   & 
 || $\rm{{\color{blue}Ni}Hg}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A   & 
 || $\rm{Na_{2}Cl}$ \tabularnewline  
\cline{2-3}
 &R-A, R-Z   & 
 || $\rm{AgSbTe_{2}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765} \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M   & 
$\rm{CsCd_{4}As_{3}}$, $\rm{{\color{red}Nd}Te_{2}ClO_{5}}$ ||  \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  A-M, $\Gamma$-Z   & 
$\rm{ZnPt}$, $\rm{HgPt}$,  || $\rm{CdPt}$, $\rm{Zn{\color{blue}Ni}}$, $\rm{InPPd_{5}}$, $\rm{ZnPd_{5}Se}$, $\rm{CdPd_{5}Se}$, $\rm{{\color{blue}V}{\color{blue}Rh}}$, $\rm{{\color{blue}Fe}Pt}$, $\rm{{\color{blue}Fe}_{3}Pt}$ \tabularnewline  
\cline{2-3}
 &A-M   & 
$\rm{{\color{red}Sm}Bi}$, $\rm{ZnPd}$, $\rm{Si_{2}{\color{blue}Ru}}$,  || $\rm{{\color{red}Nd}As}$, $\rm{{\color{red}Sm}As}$, $\rm{{\color{red}Pr}As}$, $\rm{{\color{red}Pr}Bi}$, $\rm{{\color{red}Nd}Sb}$, $\rm{{\color{red}Pr}Sb}$, $\rm{Na_{3}Cl}$, $\rm{LaAs}$, $\rm{LaSb}$, $\rm{ZnCdPt_{2}}$, $\rm{TlPPd_{5}}$, $\rm{TlAsPd_{5}}$, $\rm{InAsPd_{5}}$, $\rm{{\color{red}Sm}Tl}$, $\rm{{\color{red}Er}Tl}$, $\rm{HgPd_{5}Se}$, $\rm{RbN_{3}}$, $\rm{Sr_{2}{\color{red}Ho}Cu_{3}(PbO_{4})_{2}}$, $\rm{BaNb_{4}O_{6}}$, $\rm{{\color{red}Er}_{2}Ga_{8}{\color{blue}Fe}}$, $\rm{{\color{red}Tm}_{2}Ga_{8}{\color{blue}Fe}}$, $\rm{{\color{blue}Mn}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
$\rm{SrCdO_{2}}$, $\rm{CdPd}$, $\rm{LiHPd}$, $\rm{HgPd}$,  || $\rm{CuAu}$, $\rm{AlCuPt_{2}}$, $\rm{Mg{\color{blue}Ni}H_{2}}$, $\rm{YbPb}$, $\rm{YbSn}$, $\rm{GaCuPt_{2}}$, $\rm{CaPb}$, $\rm{InCuPt_{2}}$, $\rm{GaPPd_{5}}$, $\rm{GaAsPd_{5}}$, $\rm{SiPt_{5}Pb}$, $\rm{Hg_{2}Pt}$, $\rm{AlPPt_{5}}$, $\rm{InAsPt_{5}}$, $\rm{InPPt_{5}}$, $\rm{TlAsPt_{5}}$, $\rm{MgTiH_{4}}$, $\rm{TlPPt_{5}}$, $\rm{Ba(PPd)_{2}}$, $\rm{Ba(AsPd)_{2}}$, $\rm{Nb{\color{blue}Ir}}$, $\rm{Nb{\color{blue}Rh}}$, $\rm{KNb_{4}O_{5}F}$, $\rm{YbGa_{5}{\color{blue}Co}}$, $\rm{{\color{blue}V}{\color{blue}Ir}}$, $\rm{BaTi_{2}Bi_{2}O}$, $\rm{YbIn_{5}{\color{blue}Rh}}$, $\rm{Ba(Cu_{3}As)_{2}}$, $\rm{Cu_{3}N}$, $\rm{YbIn_{5}{\color{blue}Co}}$, $\rm{YbIn_{5}{\color{blue}Ir}}$, $\rm{{\color{red}Pr}_{2}In_{8}Pd}$, $\rm{{\color{red}Ce}Si_{2}Mo_{2}C}$, $\rm{{\color{red}Nd}_{2}In_{8}Pd}$, $\rm{{\color{blue}Ni}Pt}$, $\rm{Al_{3}(B{\color{blue}Ru}_{2})_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Cr}_{2}Si_{2}C}$, $\rm{AgPPt_{5}}$, $\rm{SrNb_{4}O_{6}}$, $\rm{{\color{blue}Fe}Pd}$, $\rm{Sr_{2}TlCuO_{5}}$, $\rm{{\color{blue}Fe}{\color{blue}Ni}Pt_{2}}$, $\rm{{\color{blue}Mn}_{2}{\color{blue}Co}_{2}C}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 124: $P4/mcc$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  A-M, A-$\Gamma$, $\Gamma$-Z, M-Z, X-$\Gamma$, R-X, R-$\Gamma$, X-Z, X-M   & 
 || $\rm{Zr_{4}CuP}$ \tabularnewline  
\cline{2-3}
 &A-M, A-$\Gamma$, $\Gamma$-Z, M-Z, X-$\Gamma$, R-X, X-Z   & 
 || $\rm{Nb_{4}{\color{blue}Co}P}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-M   & 
 || $\rm{Zr_{4}CuP}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{Nb_{4}{\color{blue}Fe}Si}$, $\rm{Nb_{4}{\color{blue}Co}P}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 125: $P4/nbm$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  A-M, A-Z, $\Gamma$-M, M-Z, R-Z, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{{\color{red}Ce}_{2}Ga_{12}Pd}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{{\color{red}Ce}Ga_{6}}$, $\rm{{\color{red}Pu}Ga_{6}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z, X-$\Gamma$, $\Gamma$-M, R-$\Gamma$, X-Z   & 
 || $\rm{{\color{red}Nd}_{2}Ga_{12}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$   & 
 || $\rm{SiO_{2}}$$\rm{(ICSD:170502)}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{SiO_{2}}$$\rm{(ICSD:170538)}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
$\rm{RbAg_{5}Se_{3}}$,  || $\rm{La_{2}Ga_{12}Pd}$, $\rm{{\color{red}Pu}Ga_{6}}$, $\rm{La_{2}Ga_{12}{\color{blue}Ni}}$, $\rm{SiO_{2}}$$\rm{(ICSD:170502)}$, $\rm{{\color{red}Ce}_{2}Ga_{12}Pd}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 126: $P4/nnc$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$   & 
 || $\rm{SiO_{2}}$$\rm{(ICSD:170503)}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
 || $\rm{SiO_{2}}$$\rm{(ICSD:170503)}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 127: $P4/mbm$} \tabularnewline 
\hline
\multirow{31}{*}{NSOC} &  A-M, A-Z, R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{Th_{3}Ga_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, R-A, $\Gamma$-M, M-Z, R-Z, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$, X-Z, X-M   & 
 || $\rm{Zr_{3}Ga_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{Th_{3}Al_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-Z, M-Z, R-Z, X-$\Gamma$, X-Z, X-M   & 
 || $\rm{Hf_{3}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, R-Z, X-Z   & 
 || $\rm{{\color{red}Pr}_{2}CdPd_{2}}$, $\rm{{\color{red}Sm}_{2}CdPd_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, $\Gamma$-M, $\Gamma$-Z, M-Z, R-Z, X-$\Gamma$, X-M   & 
 || $\rm{Ta_{2}{\color{blue}Fe}B_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$, R-Z, X-Z, X-M   & 
 || $\rm{Nb_{2}{\color{blue}Fe}B_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, $\Gamma$-Z, X-M   & 
 || $\rm{Ca_{36}Sn_{23}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, R-Z, $\Gamma$-Z, X-$\Gamma$, $\Gamma$-M, X-Z, X-M   & 
 || $\rm{B_{2}Mo_{3}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, R-Z, X-$\Gamma$, $\Gamma$-M, R-$\Gamma$, X-Z, X-M   & 
 || $\rm{AlPt_{3}}$$\rm{(ICSD:107439)}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-Z, M-Z, R-Z, X-Z   & 
 || $\rm{Th_{3}Si_{2}}$$\rm{(ICSD:652398)}$, $\rm{Th_{3}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, R-A, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z   & 
 || $\rm{{\color{red}Dy}_{2}CdPd_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z, R-Z, X-Z   & 
 || $\rm{{\color{red}Nd}_{2}MgCu_{2}}$, $\rm{La_{2}MgCu_{2}}$, $\rm{{\color{red}Nd}_{2}CdCu_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-Z, X-Z   & 
 || $\rm{{\color{red}Pr}_{2}Cd{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Nd}_{2}Cd{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-A, R-Z, $\Gamma$-Z, X-$\Gamma$, $\Gamma$-M, X-Z   & 
 || $\rm{Mg({\color{blue}Sc}Ga)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, X-$\Gamma$   & 
 || $\rm{Sn(Mo_{2}O_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, R-A, A-$\Gamma$, $\Gamma$-Z, M-Z   & 
 || $\rm{{\color{blue}Sc}_{3}B_{2}{\color{blue}Rh}_{5}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, X-$\Gamma$   & 
 || $\rm{Yb_{2}CdGe_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, R-Z, $\Gamma$-Z   & 
 || $\rm{Ca_{2}PbAu_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, R-A, A-$\Gamma$, R-Z   & 
 || $\rm{{\color{red}Pr}_{7}Al_{7}{\color{blue}Co}_{6}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, X-$\Gamma$   & 
 || $\rm{Yb_{2}SnGe_{2}}$, $\rm{Sr_{2}Pb_{3}}$ \tabularnewline  
\cline{2-3}
 &A-Z, $\Gamma$-Z, M-Z, R-Z, X-Z   & 
 || $\rm{La_{2}Cd{\color{blue}Rh}_{2}}$, $\rm{Y_{2}MgCu_{2}}$, $\rm{{\color{red}Ce}_{2}Mg{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, $\Gamma$-Z, M-Z, X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{Ca_{2}SnGe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, X-$\Gamma$, $\Gamma$-M, R-Z, X-Z   & 
 || $\rm{Nb_{2}{\color{blue}Cr}B_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-$\Gamma$, $\Gamma$-Z, M-Z   & 
 || $\rm{{\color{blue}Sc}_{2}GaB_{2}{\color{blue}Rh}_{5}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, X-M   & 
$\rm{Tl_{2}GeTe_{5}}$ ||  \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z   & 
 || $\rm{{\color{red}Dy}_{2}CdGe_{2}}$, $\rm{Sr_{3}Hg_{2}}$, $\rm{Ca_{3}Hg_{2}}$, $\rm{Li_{2}Sn_{5}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, R-Z   & 
 || $\rm{{\color{red}Nd}_{7}Al_{7}{\color{blue}Co}_{6}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z, $\Gamma$-Z   & 
 || $\rm{Lu_{2}Pd_{2}Pb}$, $\rm{{\color{red}Tm}_{2}Pd_{2}Pb}$, $\rm{{\color{red}Er}_{2}Pd_{2}Pb}$, $\rm{Y_{2}Pd_{2}Pb}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Ni}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z   & 
 || $\rm{Yb_{2}CdPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{Si_{2}Mo_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
 || $\rm{{\color{blue}Os}N_{2}}$, $\rm{Nb_{2}{\color{blue}Cr}B_{2}}$, $\rm{Ta_{2}{\color{blue}Cr}B_{2}}$, $\rm{{\color{red}Tb}_{2}MgGe_{2}}$, $\rm{SiPt_{3}}$, $\rm{Lu_{2}MgGe_{2}}$, $\rm{Ca_{2}SnGe_{2}}$, $\rm{{\color{red}Er}_{2}MgGe_{2}}$, $\rm{{\color{red}Tm}_{2}MgGe_{2}}$, $\rm{{\color{red}Ho}_{2}MgGe_{2}}$, $\rm{{\color{red}Dy}_{2}MgGe_{2}}$, $\rm{La_{2}{\color{blue}Ni}_{5}C_{3}}$, $\rm{{\color{red}Sm}_{2}MgGe_{2}}$, $\rm{{\color{red}Dy}_{2}MgSi_{2}}$, $\rm{Sr_{3}Hg_{2}}$, $\rm{{\color{blue}Sc}_{2}SnAu_{2}}$, $\rm{{\color{red}Nd}_{2}MgGe_{2}}$, $\rm{Hf_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Lu_{2}Pd_{2}Pb}$, $\rm{Ca_{3}Hg_{2}}$, $\rm{Ca_{2}PbAu_{2}}$, $\rm{{\color{red}Pr}_{2}MgGe_{2}}$, $\rm{{\color{red}Tm}_{2}Pd_{2}Pb}$, $\rm{Yb_{2}Ga_{10}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Er}_{2}Pd_{2}Pb}$, $\rm{Zr_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Ho}_{2}Pd_{2}Pb}$, $\rm{{\color{red}Tb}_{2}SnAu_{2}}$, $\rm{{\color{red}Dy}_{2}Pd_{2}Pb}$, $\rm{{\color{red}Pr}_{2}Cd{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Nd}_{2}Cd{\color{blue}Ni}_{2}}$, $\rm{ThB_{4}}$, $\rm{{\color{red}Tm}_{2}Ga_{10}{\color{blue}Os}_{3}}$, $\rm{{\color{red}Er}_{2}Ga_{10}{\color{blue}Os}_{3}}$, $\rm{{\color{red}Pr}_{2}CdPd_{2}}$, $\rm{{\color{red}Tb}_{2}Pd_{2}Pb}$, $\rm{Mg_{2}AlB_{2}{\color{blue}Ir}_{5}}$, $\rm{{\color{blue}Sc}_{2}GaB_{2}{\color{blue}Rh}_{5}}$, $\rm{La_{2}Pd_{2}Pb}$, $\rm{{\color{red}Sm}_{2}CdPd_{2}}$, $\rm{Y_{2}Pd_{2}Pb}$, $\rm{Hg_{5}Pd_{2}}$, $\rm{{\color{red}Dy}_{2}CdPd_{2}}$, $\rm{{\color{red}Pr}_{2}Mg{\color{blue}Ni}_{2}}$, $\rm{Ta_{2}{\color{blue}Fe}B_{2}}$, $\rm{Yb_{2}MgSi_{2}}$, $\rm{{\color{red}Nd}_{2}Mg{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Pr}_{2}Pd_{2}Pb}$, $\rm{Th_{3}Ge_{2}}$, $\rm{{\color{red}Sm}_{2}Pd_{2}Pb}$, $\rm{Sn(Mo_{2}O_{3})_{2}}$, $\rm{Hf_{3}Ge_{2}}$, $\rm{Mg({\color{blue}Sc}Ga)_{2}}$, $\rm{Hf_{3}Si_{2}}$, $\rm{Si_{2}W_{3}}$, $\rm{B_{2}Mo_{3}}$, $\rm{{\color{red}Tb}_{2}MgPd_{2}}$, $\rm{La_{2}Mg{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Nb_{2}{\color{blue}Fe}B_{2}}$, $\rm{Th_{3}Si_{2}}$$\rm{(ICSD:652398)}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Nd}_{2}MgCu_{2}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{La_{2}MgCu_{2}}$, $\rm{Th_{3}Ga_{2}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Y_{2}MgCu_{2}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Nd}_{2}CdCu_{2}}$, $\rm{Th_{3}Al_{2}}$, $\rm{{\color{red}Ce}B_{4}}$, $\rm{{\color{blue}Fe}(BW)_{2}}$, $\rm{{\color{red}Ce}_{2}Mg{\color{blue}Ni}_{2}}$, $\rm{{\color{red}U}B_{4}}$, $\rm{{\color{red}Ce}_{2}Pd_{2}Pb}$, $\rm{Zr_{9}({\color{blue}Ni}P_{2})_{2}}$, $\rm{{\color{red}U}_{2}{\color{blue}Co}_{2}Sn}$, $\rm{{\color{red}Pu}_{2}SnPd_{2}}$, $\rm{Si_{2}Mo_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 128: $P4/mnc$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  A-M, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$, X-M   & 
 || $\rm{Al_{7}{\color{blue}Fe}Cu_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$   & 
 || $\rm{{\color{red}Sm}_{2}Si_{5}{\color{blue}Ru}_{3}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, X-$\Gamma$, X-M   & 
 || $\rm{{\color{red}Ho}_{4}{\color{blue}Ni}B_{14}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, $\Gamma$-Z   & 
 || $\rm{{\color{red}Nd}_{2}{\color{blue}Re}_{3}Si_{5}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Mn}_{3}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{{\color{red}U}_{2}{\color{blue}Mn}_{3}Si_{5}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  R-A, R-X, R-M   & 
 || $\rm{{\color{red}U}_{2}{\color{blue}Mn}_{3}Si_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{Lu_{2}Si_{5}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Mn}_{3}Si_{5}}$, $\rm{Al_{7}{\color{blue}Co}Cu_{2}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Fe}_{3}Si_{5}}$, $\rm{Y_{4}{\color{blue}Co}B_{13}}$, $\rm{Lu_{4}{\color{blue}Co}B_{13}}$, $\rm{Al_{7}{\color{blue}Fe}Cu_{2}}$, $\rm{{\color{red}Tb}_{4}{\color{blue}Co}B_{13}}$, $\rm{Nb_{3}InSe_{12}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Re}_{3}Si_{5}}$, $\rm{{\color{red}Sm}_{2}Si_{5}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Mn}_{3}Si_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 129: $P4/nmm$} \tabularnewline 
\hline
\multirow{39}{*}{NSOC} &  A-M, A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{BiTeIO_{3}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{{\color{red}Pr}SbTe}$, $\rm{{\color{red}Pr}AsSe}$, $\rm{ThAs_{2}}$, $\rm{ThSb_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-Z, X-$\Gamma$, R-X, R-$\Gamma$, X-Z   & 
 || $\rm{TiSe}$, $\rm{{\color{red}Ho}_{10}In_{20}{\color{blue}Ni}_{9}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$, R-X, R-$\Gamma$, R-Z   & 
 || $\rm{LaBi_{2}Au}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, X-$\Gamma$, R-X, R-$\Gamma$, X-Z   & 
 || $\rm{LiLaBi_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{La{\color{blue}Ni}PO}$, $\rm{Ca{\color{blue}Ni}Ge}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
$\rm{ZrSiSe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrSiS}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747,mp-3938_b}, $\rm{HfSiS}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrSiO}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfGeTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfSiSe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfGeS}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{{\color{red}Sm}AsSe}$, $\rm{ZrSnTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfGeSe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrGeS}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrGeSe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrCuGeAs}$, $\rm{ZrSiTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747},  || $\rm{ZrGeTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfSiTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfCuSiAs}$, $\rm{{\color{red}Sm}SbTe}$, $\rm{{\color{red}Nd}SbTe}$, $\rm{ZrCuSiP}$, $\rm{LaSbTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrCuSiAs}$, $\rm{NbGeSb}$, $\rm{TiCuGeAs}$, $\rm{YAgSb_{2}}$, $\rm{TiCuSiAs}$, $\rm{{\color{blue}Ni}S_{2}}$, $\rm{YbS_{2}}$, $\rm{YbTe_{2}}$, $\rm{YbSe_{2}}$, $\rm{NbGeAs}$, $\rm{{\color{red}Ce}(P{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Pr}CuSb_{2}}$, $\rm{LaAs{\color{blue}Ru}O}$, $\rm{HfCuGeAs}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, X-$\Gamma$, R-X, X-Z   & 
 || $\rm{Sr(AlAu)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, X-$\Gamma$, R-$\Gamma$, R-Z, X-Z   & 
 || $\rm{Ba(ZnSn)_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}Si}$, $\rm{La{\color{blue}Co}Ge}$, $\rm{{\color{red}Nd}{\color{blue}Co}Si}$, $\rm{{\color{red}Nd}{\color{blue}Co}Ge}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{{\color{blue}Sc}{\color{blue}Co}C_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, R-Z, X-$\Gamma$   & 
 || $\rm{Th(GePt)_{2}}$, $\rm{La{\color{blue}Co}Sb_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{{\color{red}Ce}_{2}Zn_{4}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{{\color{red}Ce}(SnPt)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, R-X, R-$\Gamma$   & 
 || $\rm{LaAgSb_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, X-$\Gamma$, R-X, X-Z   & 
 || $\rm{Sr(GaAu)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, $\Gamma$-Z, M-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{{\color{red}Ce}TiGe}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z, X-$\Gamma$, $\Gamma$-M, R-X, R-$\Gamma$, X-Z   & 
 || $\rm{La{\color{blue}Ni}AsO}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{{\color{blue}Fe}Se}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, $\Gamma$-M, M-Z, R-Z, X-$\Gamma$   & 
 || $\rm{Li_{2}Y_{5}In_{9}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, X-$\Gamma$   & 
 || $\rm{Ba(SbPd)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z, X-$\Gamma$   & 
 || $\rm{Nb{\color{blue}Cr}N}$, $\rm{Ta_{2}Se}$, $\rm{BaMgPb}$ \tabularnewline  
\cline{2-3}
 &A-Z, $\Gamma$-Z, M-Z, X-$\Gamma$, $\Gamma$-M, R-$\Gamma$   & 
 || $\rm{InBi}$$\rm{(ICSD:1253)}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z, X-$\Gamma$, $\Gamma$-M, R-$\Gamma$, X-Z   & 
$\rm{BaAlGeF}$,  || $\rm{{\color{blue}Ni}Se}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{{\color{red}Ce}(P{\color{blue}Ir})_{2}}$, $\rm{{\color{red}U}(Si{\color{blue}Ir})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-Z   & 
 || $\rm{Li{\color{blue}Fe}P}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z   & 
 || $\rm{{\color{blue}Ni}As{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, R-Z   & 
 || $\rm{TiCd}$, $\rm{LaBiS_{2}O}$$\rm{(ICSD:252466)}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, X-$\Gamma$   & 
 || $\rm{Sr(SnAu)_{2}}$, $\rm{Th(AlAu)_{2}}$, $\rm{Ba(MgSn)_{2}}$, $\rm{Sr(BiPd)_{2}}$, $\rm{Th(Ge{\color{blue}Ir})_{2}}$, $\rm{Th({\color{blue}Ni}Sn)_{2}}$, $\rm{Th(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Ce}(Sn{\color{blue}Ir})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, $\Gamma$-Z, M-Z, X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{{\color{red}Nd}{\color{blue}Mn}Si}$, $\rm{{\color{red}Pr}{\color{blue}Mn}Si}$, $\rm{{\color{red}Pr}{\color{blue}Mn}Ge}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z, X-$\Gamma$, R-$\Gamma$, X-Z   & 
 || $\rm{Y{\color{blue}Ni}BC}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z   & 
 || $\rm{{\color{red}Er}{\color{blue}Ni}BC}$, $\rm{{\color{red}Tb}{\color{blue}Ni}BC}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z   & 
 || $\rm{ZrS}$, $\rm{{\color{red}Pr}P{\color{blue}Os}O}$, $\rm{Yb{\color{blue}Fe}Si}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z, $\Gamma$-Z, X-Z   & 
 || $\rm{{\color{red}Np}}$ \tabularnewline  
\cline{2-3}
 &A-Z, R-Z, X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{{\color{blue}Mn}AlGe}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, X-$\Gamma$, $\Gamma$-M, R-$\Gamma$   & 
$\rm{La_{2}BiN}$ ||  \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z   & 
 || $\rm{CaGaN}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$   & 
 || $\rm{{\color{blue}Fe}S}$ \tabularnewline  
\cline{2-3}
 &A-Z   & 
 || $\rm{Lu{\color{blue}Ni}BC}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M   & 
 || $\rm{HfCd}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
$\rm{NaCuSe}$, $\rm{KMgBi}$\cite{mp-1019105}, $\rm{La_{2}BiN}$, $\rm{CuBiTeO}$, $\rm{{\color{red}Nd}_{2}BiN}$, $\rm{InBi}$$\rm{(ICSD:1253)}$, $\rm{NbSiAs}$,  || $\rm{BaMgGe}$, $\rm{BaMgSi}$, $\rm{{\color{red}Pr}_{2}BiN}$, $\rm{{\color{red}Pr}SbTe}$, $\rm{MgAgSb}$, $\rm{MgCuAs}$, $\rm{InBi}$$\rm{(ICSD:1251)}$, $\rm{{\color{red}Pr}AsSe}$, $\rm{TaSiAs}$, $\rm{{\color{red}Er}{\color{blue}Ni}BC}$, $\rm{{\color{red}Tb}{\color{blue}Ni}BC}$, $\rm{TaMoN}$, $\rm{ThAs_{2}}$, $\rm{Th(CuSn)_{2}}$, $\rm{ThBi_{2}}$, $\rm{LaBi_{2}Au}$, $\rm{ThSb_{2}}$, $\rm{{\color{blue}Ni}As{\color{blue}Rh}}$, $\rm{{\color{blue}Ni}S_{2}}$, $\rm{Sr(CuSb)_{2}}$, $\rm{TiSe}$, $\rm{Li{\color{blue}Fe}P}$, $\rm{La{\color{blue}Ni}PO}$, $\rm{Na{\color{blue}Fe}As}$, $\rm{Ca{\color{blue}Ni}Ge}$, $\rm{{\color{red}Ce}TiGe}$, $\rm{BaMgSn}$, $\rm{BaMgPb}$, $\rm{Sr(BiPd)_{2}}$, $\rm{Th(GePt)_{2}}$, $\rm{La{\color{blue}Co}Sb_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Mn}Si}$, $\rm{{\color{red}Pr}{\color{blue}Mn}Si}$, $\rm{{\color{red}Ce}Sb_{2}Pd}$, $\rm{{\color{red}Ce}Si{\color{blue}Os}}$, $\rm{{\color{red}Ce}(As{\color{blue}Rh})_{2}}$, $\rm{{\color{blue}Sc}}$, $\rm{{\color{red}Pr}{\color{blue}Mn}Ge}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Np}}$, $\rm{{\color{red}Ce}(SnPt)_{2}}$, $\rm{{\color{red}Ce}_{2}Zn_{4}{\color{blue}Ru}}$, $\rm{Ca(Al_{5}{\color{blue}Cr})_{2}}$, $\rm{{\color{red}U}(Si{\color{blue}Ir})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 130: $P4/ncc$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  $\Gamma$-Z, R-X, R-$\Gamma$, X-Z   & 
 || $\rm{{\color{red}Nd}_{5}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z   & 
 || $\rm{La_{5}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z   & 
 || $\rm{Ba_{5}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, $\Gamma$-M   & 
 || $\rm{{\color{red}Pr}_{5}Ga_{3}}$, $\rm{{\color{red}Sm}_{5}Ga_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
 || $\rm{{\color{red}Pr}_{5}Ga_{3}}$, $\rm{{\color{red}Sm}_{5}Ga_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 131: $P4_2/mmc$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  A-M, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, R-M, X-M, X-$\Gamma$, R-Z, X-Z   & 
 || $\rm{ThC_{2}}$ \tabularnewline  
\cline{2-3}
 &R-A, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, R-M, X-A, X-M, X-$\Gamma$   & 
 || $\rm{Ca(BC)_{2}}$, $\rm{Yb(BC)_{2}}$ \tabularnewline  
\cline{2-3}
 &R-A, R-Z, X-$\Gamma$, $\Gamma$-M, R-$\Gamma$, X-Z, X-M   & 
 || $\rm{{\color{blue}Tc}N}$ \tabularnewline  
\cline{2-3}
 &R-X, X-A, X-M, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$, R-Z   & 
 || $\rm{{\color{blue}Ir}N}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-M   & 
$\rm{PtO}$, $\rm{PdO}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z   & 
 || $\rm{Ca(BC)_{2}}$, $\rm{Yb(BC)_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Co}C}$, $\rm{{\color{red}Er}{\color{blue}Co}C}$, $\rm{Y{\color{blue}Co}C}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 133: $P4_2/nbc$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
 || $\rm{{\color{blue}V}_{3}S}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 135: $P4_2/mbc$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  A-M, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{YB_{2}C}$, $\rm{{\color{red}Tb}B_{2}C}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$, R-Z, X-Z   & 
 || $\rm{Cs}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
$\rm{Sr_{2}GeN_{2}}$, $\rm{Ca_{2}GeN_{2}}$,  || $\rm{YB_{2}C}$, $\rm{{\color{red}Tb}B_{2}C}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 136: $P4_2/mnm$} \tabularnewline 
\hline
\multirow{27}{*}{NSOC} &  A-M, A-Z, A-$\Gamma$, $\Gamma$-Z, M-Z, X-$\Gamma$, $\Gamma$-M, R-$\Gamma$, X-M   & 
 || $\rm{{\color{red}Tb}_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{{\color{red}Er}_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$, X-M   & 
 || $\rm{Hf_{2}In{\color{blue}Ni}_{2}}$, $\rm{Zr_{2}InPd_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{Yb_{2}PbAu_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-Z, M-Z, $\Gamma$-M, X-M   & 
 || $\rm{{\color{red}Er}_{2}SnAu_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, $\Gamma$-M, $\Gamma$-Z, M-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{Na_{3}Hg_{2}}$$\rm{(ICSD:172518)}$, $\rm{Na_{3}Hg_{2}}$$\rm{(ICSD:104328)}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-Z, $\Gamma$-M, X-M   & 
 || $\rm{Yb_{2}Pt_{2}Pb}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{Hf_{3}Al_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{TiH_{2}}$, $\rm{{\color{blue}Ru}O_{2}}$, $\rm{{\color{blue}Os}O_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$   & 
 || $\rm{{\color{red}Nd}_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z, X-M   & 
 || $\rm{Y_{2}{\color{blue}Fe}_{14}B}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Fe}_{14}B}$, $\rm{Lu_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{Ga_{3}{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-M, M-Z   & 
 || $\rm{Zr({\color{blue}Fe}_{2}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, $\Gamma$-Z, M-Z   & 
 || $\rm{MoO_{2}}$$\rm{(ICSD:23722)}$, $\rm{Hf_{2}{\color{blue}Ni}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$, X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{Sr_{3}Li_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, M-Z   & 
 || $\rm{Zr_{2}{\color{blue}Ni}_{2}Sn}$ \tabularnewline  
\cline{2-3}
 &A-Z, $\Gamma$-Z, M-Z, X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{Yb({\color{blue}Ni}_{2}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$   & 
 || $\rm{In_{3}{\color{blue}Ir}}$, $\rm{In_{3}{\color{blue}Co}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Co}_{14}B}$ \tabularnewline  
\cline{2-3}
 &A-M, A-$\Gamma$, $\Gamma$-Z, M-Z   & 
 || $\rm{MoO_{2}}$$\rm{(ICSD:108875)}$, $\rm{{\color{red}Tb}_{3}Al_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, X-$\Gamma$   & 
 || $\rm{Ca_{3}Cd_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, X-M   & 
 || $\rm{Lu_{3}Al_{2}}$ \tabularnewline  
\cline{2-3}
 &A-Z, A-$\Gamma$, $\Gamma$-M, M-Z   & 
 || $\rm{{\color{red}Pr}_{2}MoC_{2}}$, $\rm{{\color{red}Nd}_{2}MoC_{2}}$, $\rm{{\color{red}Nd}_{2}WC_{2}}$, $\rm{{\color{red}Pr}_{2}WC_{2}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-Z, X-$\Gamma$, $\Gamma$-M, R-$\Gamma$   & 
 || $\rm{Ba(TlHg)_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z   & 
$\rm{PbO_{2}}$, $\rm{Mg(BiO_{3})_{2}}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447},  || $\rm{PtO_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, A-Z, A-$\Gamma$   & 
 || $\rm{WO_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z   & 
 || $\rm{{\color{red}Er}_{3}Al_{2}}$, $\rm{{\color{red}Tm}_{3}Al_{2}}$, $\rm{{\color{red}U}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M   & 
$\rm{CsAg_{5}Se_{3}}$,  || $\rm{Ca(Cu_{2}P)_{2}}$, $\rm{Zr_{2}In_{5}{\color{blue}Ni}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
$\rm{PbO_{2}}$, $\rm{Mg(BiO_{3})_{2}}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447},  || $\rm{In_{3}{\color{blue}Ir}}$, $\rm{In_{3}{\color{blue}Rh}}$, $\rm{In_{3}{\color{blue}Co}}$, $\rm{PtO_{2}}$, $\rm{{\color{red}Er}_{2}SnAu_{2}}$, $\rm{Yb_{2}PbAu_{2}}$, $\rm{BiPtPb_{3}}$, $\rm{Hf_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Yb_{2}Pt_{2}Pb}$, $\rm{Hf_{2}In{\color{blue}Ni}_{2}}$, $\rm{Zr_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Ti_{2}In{\color{blue}Ni}_{2}}$, $\rm{Zr_{2}InPd_{2}}$, $\rm{{\color{red}Tb}_{3}Al_{2}}$, $\rm{Zr({\color{blue}Ni}_{2}P)_{2}}$, $\rm{{\color{red}Dy}_{3}Al_{2}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Fe}_{14}B}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Fe}_{14}B}$, $\rm{Lu_{2}{\color{blue}Fe}_{14}B}$, $\rm{Y_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 137: $P4_2/nmc$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$, R-Z, X-Z   & 
 || $\rm{{\color{red}Er}_{14}(InPd)_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-M, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{{\color{red}Er}Al_{9}({\color{blue}Fe}_{2}Si_{3})_{2}}$, $\rm{{\color{red}Tb}Al_{9}({\color{blue}Fe}_{2}Si_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, M-Z, X-$\Gamma$   & 
 || $\rm{Y_{14}(In{\color{blue}Rh})_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
$\rm{Cd_{3}As_{2}}$\cite{mp-1372},  || $\rm{Nb_{4}O_{5}}$, $\rm{{\color{red}U}({\color{blue}Co}B)_{4}}$, $\rm{{\color{red}Ce}({\color{blue}Co}B)_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 138: $P4_2/ncm$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  A-M, A-Z, A-$\Gamma$, $\Gamma$-M, M-Z, $\Gamma$-Z, X-$\Gamma$, R-$\Gamma$   & 
 || $\rm{{\color{red}Sm}Au_{6}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-Z   & 
 || $\rm{{\color{red}Sm}Au_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 139: $I4/mmm$} \tabularnewline 
\hline
\multirow{74}{*}{NSOC} &  $\Gamma$-M, X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-$\Gamma$, N-M, N-P   & 
 || $\rm{YbGa_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-$\Gamma$, N-$\Gamma$, N-M, N-P   & 
 || $\rm{Th{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, P-$\Gamma$, P-M, N-$\Gamma$, N-M, X-P   & 
 || $\rm{Sr({\color{blue}Co}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$, N-M, X-M, X-P   & 
 || $\rm{TiPt_{8}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-M, X-P   & 
 || $\rm{{\color{red}U}(CuSi)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-M, N-$\Gamma$, N-M, X-P   & 
 || $\rm{{\color{blue}Ni}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-$\Gamma$, P-M, N-M, X-M   & 
 || $\rm{Ca(CdAu_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-M, N-M, X-M, N-P   & 
 || $\rm{InPd_{3}}$$\rm{(ICSD:247188)}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, P-$\Gamma$, P-M, N-$\Gamma$, N-M   & 
 || $\rm{ZrGa_{3}}$$\rm{(ICSD:635698)}$, $\rm{ZrIn_{3}}$$\rm{(ICSD:640719)}$, $\rm{CaBi_{2}(CO)_{2}}$, $\rm{Hf_{11}Ga_{10}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, P-$\Gamma$, P-M, N-P, X-P   & 
 || $\rm{MgPd_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-P, P-$\Gamma$, P-M, N-$\Gamma$, N-M, X-M   & 
 || $\rm{Sr_{3}{\color{blue}Ru}_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$, N-M, X-M   & 
 || $\rm{SrGa_{4}}$, $\rm{Ba(ZnSi)_{2}}$, $\rm{CaGa_{4}}$, $\rm{BaIn_{4}}$, $\rm{CaAl_{4}}$, $\rm{YbGa_{4}}$, $\rm{BaGa_{4}}$, $\rm{SrAl_{4}}$, $\rm{BaAl_{4}}$, $\rm{{\color{red}Pr}_{2}Sb}$, $\rm{{\color{red}Nd}_{2}Bi}$, $\rm{{\color{red}Sm}_{2}Sb}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$, X-M, X-P   & 
 || $\rm{Pt(NCl)_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-M, X-M, X-P   & 
 || $\rm{Nb_{4}{\color{blue}Co}_{4}Si_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-M   & 
 || $\rm{{\color{red}U}(CuGe)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-P   & 
 || $\rm{ThGeSe}$, $\rm{ThSiTe}$, $\rm{ThSiSe}$, $\rm{ThGeTe}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-M, N-M, X-M   & 
 || $\rm{Yb({\color{blue}Co}Ge)_{2}}$, $\rm{Ca({\color{blue}Co}Ge)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, N-$\Gamma$, N-M   & 
 || $\rm{Th(Al_{2}{\color{blue}Cr})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-$\Gamma$, N-$\Gamma$   & 
 || $\rm{Mg_{2}Ga_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-P, P-$\Gamma$, P-M, N-M, X-M   & 
 || $\rm{{\color{blue}Ni}_{18}Bi_{3}AsS_{16}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, P-$\Gamma$, P-M, N-P   & 
 || $\rm{SrZnBi_{2}}$, $\rm{ThSiS}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, P-$\Gamma$, P-M, X-P   & 
 || $\rm{Ba({\color{blue}Fe}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-$\Gamma$, N-M   & 
 || $\rm{Ba_{2}Ca_{3}Tl_{2}(CuO_{3})_{4}}$$\rm{(ICSD:68585)}$, $\rm{{\color{red}U}CuP_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, N-$\Gamma$, X-M, N-P, X-P   & 
 || $\rm{Be_{12}W}$, $\rm{Be_{12}Mo}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$, N-M   & 
 || $\rm{Ba({\color{blue}Cr}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-M, N-P   & 
 || $\rm{Sr({\color{blue}Co}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-M, X-M   & 
 || $\rm{Sr(AlPb)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, X-M, N-P   & 
 || $\rm{Ba({\color{blue}Ni}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-M, N-M   & 
 || $\rm{Sr(P{\color{blue}Rh})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-M, X-P   & 
 || $\rm{Ca({\color{blue}Mn}Al_{2})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-M, X-M   & 
 || $\rm{Yb(Si{\color{blue}Os})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-$\Gamma$, X-P   & 
 || $\rm{Zr_{4}{\color{blue}Fe}_{4}Si_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-M, N-P   & 
 || $\rm{YbPd_{2}}$, $\rm{CaPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-P, X-P   & 
 || $\rm{{\color{red}Ce}(Si{\color{blue}Os})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-P, P-$\Gamma$, P-M, X-M   & 
 || $\rm{BeAu_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, N-$\Gamma$, N-M, N-P   & 
 || $\rm{{\color{red}U}_{2}TeO_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, N-$\Gamma$, N-M, X-M   & 
 || $\rm{Yb(AlGa)_{2}}$, $\rm{{\color{red}Nd}_{2}Sb}$, $\rm{La_{2}Sb}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, P-$\Gamma$, P-M   & 
 || $\rm{Ca_{3}Cu_{2}(BrO_{2})_{2}}$, $\rm{Sr({\color{blue}Fe}As)_{2}}$, $\rm{Ca({\color{blue}Fe}As)_{2}}$, $\rm{{\color{blue}Sc}Si_{3}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-P   & 
 || $\rm{BaCdSb_{2}}$, $\rm{SrCdBi_{2}}$, $\rm{ThGeS}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-P, X-M, P-$\Gamma$, P-M   & 
 || $\rm{{\color{red}Er}_{2}Mg_{2}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, N-$\Gamma$, N-P   & 
 || $\rm{{\color{red}Ce}B_{2}{\color{blue}Rh}_{2}C}$, $\rm{{\color{red}Dy}_{11}Sn_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, X-M   & 
 || $\rm{SrIn_{4}}$, $\rm{Th(GeAu)_{2}}$, $\rm{Th(SiAu)_{2}}$, $\rm{Ba({\color{blue}Ni}P)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, N-P   & 
 || $\rm{{\color{red}U}(Al_{2}{\color{blue}Cr})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-M   & 
 || $\rm{Hf_{2}Pt_{3}}$, $\rm{Sr({\color{blue}Ni}Ge)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, N-P, X-P   & 
 || $\rm{Th(Si{\color{blue}Os})_{2}}$, $\rm{Th(Ge{\color{blue}Os})_{2}}$, $\rm{Th(Ge{\color{blue}Ru})_{2}}$, $\rm{Th({\color{blue}Fe}Si)_{2}}$, $\rm{Th({\color{blue}Fe}Ge)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-M   & 
 || $\rm{Ba_{8}Zr_{3}(SbO_{6})_{4}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, N-$\Gamma$, N-M   & 
 || $\rm{Ti_{3}(BiO_{3})_{4}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, N-P   & 
 || $\rm{{\color{red}U}({\color{blue}Mn}Si)_{2}}$, $\rm{{\color{red}U}({\color{blue}Mn}Ge)_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, X-P   & 
 || $\rm{{\color{red}Dy}Al_{3}}$, $\rm{{\color{blue}Sc}Al_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-P, X-M   & 
 || $\rm{Ca(P{\color{blue}Ru})_{2}}$, $\rm{Ca(As{\color{blue}Ru})_{2}}$, $\rm{Ti_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, N-$\Gamma$, N-M, X-M   & 
 || $\rm{CuSnAu}$, $\rm{ZrTiAs}$, $\rm{Hf{\color{blue}V}Ge}$, $\rm{Zr{\color{blue}V}Ge}$, $\rm{Ca_{3}SiBr_{2}}$, $\rm{Zr_{2}Sb}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-M, P-$\Gamma$, P-M   & 
$\rm{Zn(B{\color{blue}Ir})_{2}}$,  || $\rm{Zn_{3}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &X-P, P-$\Gamma$, P-M, N-P   & 
 || $\rm{Al_{2}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, N-$\Gamma$, X-M   & 
 || $\rm{Ca(ZnSi)_{2}}$, $\rm{Ca(ZnGe)_{2}}$, $\rm{Sr(CdGe)_{2}}$, $\rm{Be_{12}{\color{blue}Cr}}$, $\rm{Zr({\color{blue}Co}Si)_{2}}$, $\rm{Ca(Al_{2}Cu)_{4}}$, $\rm{Hf({\color{blue}Co}Si)_{2}}$, $\rm{Th(Si{\color{blue}Rh})_{2}}$, $\rm{Th(Ge{\color{blue}Rh})_{2}}$, $\rm{Th({\color{blue}Co}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, N-M, X-M   & 
$\rm{C}$$\rm{(ICSD:190717)}$,  || $\rm{Ba(MgSi)_{2}}$, $\rm{Ba(MgGe)_{2}}$, $\rm{Sr(ZnGe)_{2}}$, $\rm{Ba(CuAs)_{2}}$, $\rm{Ca(CuP)_{2}}$, $\rm{Sr(CuAs)_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, N-$\Gamma$   & 
 || $\rm{Be_{12}Pd}$, $\rm{Be_{12}Pt}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, N-M   & 
 || $\rm{TiH_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$   & 
 || $\rm{{\color{red}Ce}Pd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M   & 
 || $\rm{ThB_{2}{\color{blue}Rh}_{2}C}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, N-P   & 
 || $\rm{Ti_{2}H_{4}Pd}$, $\rm{{\color{red}Sm}_{4}Bi_{2}O}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, X-P   & 
 || $\rm{Ba(Sb{\color{blue}Ru})_{2}}$ \tabularnewline  
\cline{2-3}
 &N-$\Gamma$, N-M, N-P   & 
 || $\rm{CaTa_{2}Bi_{2}O_{9}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, N-P   & 
$\rm{ZrAg_{2}}$,  || $\rm{BiSe}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M   & 
 || $\rm{Ca(P{\color{blue}Rh})_{2}}$, $\rm{Yb(SiPt)_{2}}$, $\rm{Ca(Si{\color{blue}Ni})_{2}}$, $\rm{Yb(Si{\color{blue}Ni})_{2}}$, $\rm{Ca({\color{blue}Ni}Ge)_{2}}$, $\rm{Yb({\color{blue}Ni}Ge)_{2}}$, $\rm{Ca({\color{blue}Co}P)_{2}}$, $\rm{Sr(As{\color{blue}Rh})_{2}}$, $\rm{Ca({\color{blue}Co}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-M, N-P   & 
 || $\rm{Sr_{2}Bi}$, $\rm{Sr_{2}Sb}$, $\rm{Sr_{2}As}$, $\rm{Ba_{2}Bi}$, $\rm{Ba_{2}Sb}$, $\rm{Ba_{2}As}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-P, X-M   & 
 || $\rm{LiTlPd_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, N-$\Gamma$   & 
 || $\rm{Zr(TiGa_{2})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$   & 
 || $\rm{SiPt_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M   & 
 || $\rm{Hf_{2}Pd}$, $\rm{Zr_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &N-$\Gamma$, N-M   & 
 || $\rm{{\color{red}Ce}(Si{\color{blue}Ir})_{2}}$$\rm{(ICSD:621430)}$, $\rm{K_{2}Mg_{5}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M   & 
 || $\rm{Sr(Sb{\color{blue}Ru})_{2}}$, $\rm{Sr(As{\color{blue}Ru})_{2}}$, $\rm{Ca({\color{blue}Fe}P)_{2}}$, $\rm{HfAu_{2}}$, $\rm{Ca(SiPd)_{2}}$, $\rm{Yb(SiPd)_{2}}$, $\rm{Yb(GePd)_{2}}$, $\rm{Ca(GePd)_{2}}$, $\rm{Sr(SiPd)_{2}}$, $\rm{Sr(GePd)_{2}}$, $\rm{Sr(P{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Tb}_{2}Mg}$, $\rm{Zr({\color{blue}Fe}Si)_{2}}$, $\rm{{\color{red}Er}_{2}Mg}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-M   & 
 || $\rm{BaSi_{2}}$, $\rm{ThPt_{2}}$ \tabularnewline  
\cline{2-3}
 &X-M, X-P   & 
$\rm{Li_{2}H_{2}Pd}$ ||  \tabularnewline  
\cline{2-3}
 &N-P   & 
$\rm{Ca_{2}As}$\cite{mp-10106}, $\rm{Hg}$,  || $\rm{{\color{red}Pu}(Si{\color{blue}Rh})_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-M   & 
$\rm{C}$$\rm{(ICSD:190717)}$, $\rm{Si_{2}W}$, $\rm{Si_{2}Mo}$, $\rm{{\color{blue}Cr}Si_{2}}$, $\rm{NbAl_{3}}$, $\rm{Si}$$\rm{(ICSD:163246)}$, $\rm{TaGa_{3}}$, $\rm{Sn}$$\rm{(ICSD:236710)}$, $\rm{Cs_{2}Pd(ICl_{2})_{2}}$, $\rm{TaAl_{3}}$,  || $\rm{NbGa_{3}}$, $\rm{Ge_{2}Mo}$, $\rm{SrGa_{4}}$, $\rm{TiS_{2}}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{Ba(ZnSi)_{2}}$, $\rm{ThGeSe}$, $\rm{SiPt_{2}}$, $\rm{Zr({\color{blue}Ni}P)_{2}}$, $\rm{CaGa_{4}}$, $\rm{TiAu_{2}}$, $\rm{BaIn_{4}}$, $\rm{SrIn_{4}}$, $\rm{{\color{blue}Ni}S_{2}}$, $\rm{CaO}$, $\rm{CaAl_{4}}$, $\rm{YbGa_{4}}$, $\rm{BaGa_{4}}$, $\rm{Ba(AlSi)_{2}}$, $\rm{ThB_{2}{\color{blue}Rh}_{2}C}$, $\rm{SrAl_{4}}$, $\rm{BaAl_{4}}$, $\rm{ThSiTe}$, $\rm{CaN_{2}}$, $\rm{Al_{3}{\color{blue}V}}$, $\rm{Ge_{2}W}$, $\rm{SrN_{2}}$, $\rm{Yb{\color{blue}Ni}_{2}B_{2}C}$, $\rm{Sr(SiAg)_{2}}$, $\rm{Sr(AgGe)_{2}}$, $\rm{Ca(AgGe)_{2}}$, $\rm{Sr(AlPb)_{2}}$, $\rm{Th(GeAu)_{2}}$, $\rm{Ca_{3}Cu_{2}(ClO_{2})_{2}}$, $\rm{Th(SiAu)_{2}}$, $\rm{Sr(AgSn)_{2}}$, $\rm{ThSiSe}$, $\rm{SbPt_{3}}$, $\rm{Ca(CdAu_{2})_{2}}$, $\rm{{\color{red}Er}MgSn}$, $\rm{Be_{12}Pd}$, $\rm{ThGeTe}$, $\rm{{\color{red}Tm}MgSn}$, $\rm{Be_{12}Pt}$, $\rm{Ba(AsPd)_{2}}$$\rm{(ICSD:61196)}$, $\rm{Sr(P{\color{blue}Os})_{2}}$, $\rm{Hf_{2}Pt_{3}}$, $\rm{Ba(P{\color{blue}Os})_{2}}$, $\rm{Yb(Si{\color{blue}Os})_{2}}$, $\rm{Ca({\color{blue}Ni}As)_{2}}$, $\rm{Ba(P{\color{blue}Ru})_{2}}$, $\rm{Sr({\color{blue}Ni}As)_{2}}$, $\rm{HfAu_{2}}$, $\rm{ThB_{2}Pt_{2}C}$, $\rm{Yb(Ge{\color{blue}Ru})_{2}}$, $\rm{Ba({\color{blue}Ni}P_{2})_{2}}$, $\rm{Ba(As{\color{blue}Ru})_{2}}$, $\rm{Zr({\color{blue}Co}Si)_{2}}$, $\rm{Ti_{2}Cd}$, $\rm{Ba(P{\color{blue}Ir})_{2}}$, $\rm{Ti_{3}(BiO_{3})_{4}}$, $\rm{Hf({\color{blue}Co}Si)_{2}}$, $\rm{Sr({\color{blue}Ni}Ge)_{2}}$, $\rm{{\color{red}U}({\color{blue}Fe}Si)_{2}}$, $\rm{Mg_{2}Ga_{5}}$, $\rm{Ba({\color{blue}Ni}P)_{2}}$, $\rm{Th(Si{\color{blue}Ir})_{2}}$, $\rm{Th(Si{\color{blue}Rh})_{2}}$, $\rm{YbGa_{5}}$, $\rm{Ba(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Ce}(CuSi)_{2}}$, $\rm{Th{\color{blue}Ni}_{2}B_{2}C}$, $\rm{Th(Ge{\color{blue}Rh})_{2}}$, $\rm{Ba(AsPd)_{2}}$$\rm{(ICSD:36377)}$, $\rm{Th({\color{blue}Co}Si)_{2}}$, $\rm{{\color{red}Ce}C_{2}}$, $\rm{{\color{red}U}(Si{\color{blue}Ru})_{2}}$, $\rm{Mg{\color{blue}Ni}_{2}}$, $\rm{La_{3}{\color{blue}Ni}_{2}B_{2}N_{3}}$, $\rm{{\color{red}Pu}(Si{\color{blue}Os})_{2}}$, $\rm{RbAuO}$, $\rm{{\color{red}Ce}({\color{blue}Ni}As)_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ni}B_{4}}$, $\rm{{\color{red}Sm}_{4}Bi_{2}O}$, $\rm{{\color{red}Ce}Pd_{2}}$, $\rm{{\color{red}Pu}(Si{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Ce}(Si{\color{blue}Os})_{2}}$, $\rm{CaBi_{2}(CO)_{2}}$, $\rm{{\color{red}Ce}(AlGa)_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}B_{4}}$, $\rm{Th{\color{blue}Co}_{2}}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ni})_{2}}$, $\rm{Ba({\color{blue}Fe}As)_{2}}$, $\rm{Ba({\color{blue}Ni}As)_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}B_{4}}$, $\rm{Th({\color{blue}Cr}Si)_{2}}$, $\rm{{\color{red}Nd}_{2}Sb}$, $\rm{{\color{red}U}(Si{\color{blue}Rh})_{2}}$, $\rm{Ba({\color{blue}Cr}As)_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{2}B_{2}C}$, $\rm{Th({\color{blue}Cr}Ge)_{2}}$, $\rm{{\color{red}Pu}({\color{blue}Fe}Si)_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}B_{4}}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ir})_{2}}$$\rm{(ICSD:621426)}$, $\rm{Ca_{11}Sb_{10}}$, $\rm{{\color{red}Ce}({\color{blue}Co}Si)_{2}}$, $\rm{{\color{red}Ce}({\color{blue}Fe}Si)_{2}}$, $\rm{{\color{red}U}_{2}Mo}$, $\rm{{\color{blue}V}_{4}Zn_{5}}$, $\rm{{\color{red}Pr}_{2}Sb}$, $\rm{{\color{red}Ce}({\color{blue}Ni}Ge)_{2}}$, $\rm{{\color{red}Nd}_{2}Bi}$, $\rm{Cu_{4}W(SCl)_{4}}$, $\rm{{\color{red}U}({\color{blue}Co}Ge)_{2}}$, $\rm{{\color{red}Ce}Al_{4}}$, $\rm{YTiGe}$, $\rm{{\color{red}Ce}({\color{blue}Mn}Si)_{2}}$, $\rm{{\color{red}Pu}({\color{blue}Mn}Si)_{2}}$, $\rm{{\color{red}U}({\color{blue}Cr}Si)_{2}}$, $\rm{{\color{red}Sm}TiGe}$, $\rm{{\color{red}U}(Ge{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Tb}TiGe}$, $\rm{{\color{red}Sm}_{2}Sb}$, $\rm{{\color{red}U}(Al_{2}Cu)_{4}}$, $\rm{{\color{red}Pu}Ga}$, $\rm{Zr_{4}{\color{blue}Co}_{4}Ge_{7}}$, $\rm{Hf_{4}{\color{blue}Co}_{4}Si_{7}}$, $\rm{{\color{blue}Ni}_{2}PdSe_{2}}$, $\rm{Th{\color{blue}Mn}_{12}}$, $\rm{BaBi_{4}(ClO_{3})_{2}}$, $\rm{Nb_{4}{\color{blue}Co}_{4}Si_{7}}$, $\rm{{\color{red}U}(GePd)_{2}}$, $\rm{Sr_{11}Sb_{10}}$, $\rm{{\color{red}Ho}_{11}Ge_{10}}$, $\rm{Zr_{4}{\color{blue}Fe}_{4}Si_{7}}$, $\rm{{\color{red}Dy}_{11}Sn_{10}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 140: $I4/mcm$} \tabularnewline 
\hline
\multirow{42}{*}{NSOC} &  $\Gamma$-M, X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-$\Gamma$, N-M, X-P   & 
 || $\rm{Nb_{5}Ga_{3}}$$\rm{(ICSD:634764)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-M, X-P   & 
 || $\rm{{\color{red}Ce}Si_{4}{\color{blue}Ni}_{9}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-$\Gamma$, P-M, N-$\Gamma$, X-M   & 
 || $\rm{Ba_{3}{\color{blue}Cr}O_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-M, N-$\Gamma$, N-M, X-M   & 
 || $\rm{Bi}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-$\Gamma$, N-$\Gamma$, N-M   & 
 || $\rm{TlTe}$$\rm{(ICSD:653092)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-M, N-$\Gamma$, N-M   & 
 || $\rm{Th_{2}Zn}$, $\rm{Th_{2}Hg}$, $\rm{Hf_{2}Ge}$$\rm{(ICSD:636554)}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-M, P-$\Gamma$, P-M, N-$\Gamma$, N-M   & 
 || $\rm{Sr_{2}{\color{red}Sm}Nb(CuO_{4})_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$, X-M, X-P   & 
 || $\rm{Sr_{5}Si_{3}}$$\rm{(ICSD:160105)}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-$\Gamma$, P-M, N-M   & 
 || $\rm{Ca_{5}Ge_{3}}$, $\rm{Sn_{2}{\color{blue}Ru}}$, $\rm{{\color{blue}Fe}Ge_{2}}$, $\rm{Ca_{5}Si_{3}}$, $\rm{{\color{blue}Fe}Sn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-M, N-M, X-P   & 
 || $\rm{{\color{red}U}_{6}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-M, N-M, X-M   & 
 || $\rm{{\color{red}Ho}_{5}{\color{blue}Co}_{2}Bi}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-$\Gamma$, N-M   & 
 || $\rm{{\color{red}U}_{6}{\color{blue}Fe}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-$\Gamma$, P-M   & 
 || $\rm{Ta_{2}Si}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-M, N-$\Gamma$   & 
 || $\rm{Ta_{5}Ga_{3}}$, $\rm{{\color{blue}Mn}_{5}B_{2}P}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-$\Gamma$, N-M, X-P   & 
 || $\rm{TlTe}$$\rm{(ICSD:90900)}$, $\rm{Th_{2}Ge}$, $\rm{Zr_{2}Si}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-P, P-$\Gamma$, P-M, N-M, X-M   & 
 || $\rm{Ca_{5}Hg_{3}}$, $\rm{Ca_{5}Zn_{3}}$, $\rm{Sr_{5}Cd_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-P, X-M, P-$\Gamma$, N-$\Gamma$, N-M   & 
 || $\rm{Lu_{7}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, X-M, X-P   & 
 || $\rm{PdPb_{2}}$, $\rm{PtPb_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-$\Gamma$, P-M   & 
 || $\rm{Ta_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-M, N-M   & 
 || $\rm{Ti_{4}{\color{blue}Ni}Bi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, P-M, X-M   & 
 || $\rm{SiPd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, N-$\Gamma$   & 
 || $\rm{Ge_{3}Mo_{5}}$, $\rm{{\color{blue}Cr}_{5}Si_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-$\Gamma$   & 
 || $\rm{{\color{blue}Cr}_{3}AsN}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M, P-M   & 
 || $\rm{{\color{blue}Sc}_{3}Ga_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-$\Gamma$, N-M   & 
 || $\rm{LiSn_{4}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-$\Gamma$, X-P   & 
 || $\rm{Hf_{2}Si}$, $\rm{Hf_{2}Ge}$$\rm{(ICSD:636548)}$, $\rm{Ta_{2}Be}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-M, X-P   & 
 || $\rm{Lu_{5}SbPd_{2}}$, $\rm{K}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-P, X-M, P-$\Gamma$, P-M   & 
 || $\rm{{\color{blue}V}_{5}As_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, X-P, P-$\Gamma$, P-M   & 
 || $\rm{Tl_{2}Pt}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-P, X-M, P-$\Gamma$, P-M   & 
 || $\rm{{\color{red}Nd}{\color{blue}Co}_{9}Si_{4}}$, $\rm{{\color{red}Tb}{\color{blue}Co}_{9}Si_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$   & 
$\rm{Tl_{4}SnTe_{3}}$, $\rm{BaPbO_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, X-M   & 
 || $\rm{{\color{red}Nd}Cu_{9}Sn_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-M, P-M   & 
 || $\rm{{\color{red}Pr}_{5}Tl_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, X-P, X-M   & 
 || $\rm{Si_{3}W_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, P-M, N-M   & 
$\rm{InTe}$, $\rm{TlInSe_{2}}$$\rm{(ICSD:640528)}$, $\rm{InGaTe_{2}}$,  || $\rm{InGaSe_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-P, X-M, P-$\Gamma$   & 
 || $\rm{Ti_{5}{\color{blue}Fe}Sb_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-M, P-$\Gamma$, P-M   & 
 || $\rm{Mg_{2}Pt}$, $\rm{Sr{\color{blue}Ru}O_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, N-$\Gamma$, N-M   & 
 || $\rm{MgSn_{4}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$   & 
 || $\rm{GePt_{3}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{Ca}$, $\rm{Sr_{5}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-M, X-P   & 
 || $\rm{Hf_{2}{\color{blue}Ni}}$, $\rm{Zr_{2}{\color{blue}Ni}}$, $\rm{{\color{red}U}_{3}Si}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, X-P, X-M   & 
 || $\rm{Ba_{5}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &X-M, X-P   & 
$\rm{Tl_{2}SnTe_{5}}$ ||  \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-M   & 
 || $\rm{LiSn_{4}{\color{blue}Ir}}$, $\rm{SiPd}$, $\rm{Tl_{2}Pd}$, $\rm{TlTe}$$\rm{(ICSD:90900)}$, $\rm{Ca_{5}Ge_{3}}$, $\rm{Sr}$, $\rm{Zr_{2}Si}$, $\rm{Sn_{2}{\color{blue}Ru}}$, $\rm{Th_{2}Ge}$, $\rm{{\color{red}Er}_{5}BiPt_{2}}$, $\rm{{\color{red}Nd}Cu_{9}Sn_{4}}$, $\rm{Ba}$, $\rm{Th_{2}Pd}$, $\rm{Th_{2}Zn}$, $\rm{Th_{2}Hg}$, $\rm{{\color{blue}Fe}Ge_{2}}$, $\rm{Ta_{2}{\color{blue}Ni}}$, $\rm{Lu_{5}SbPd_{2}}$, $\rm{Ca_{5}Si_{3}}$, $\rm{TlTe}$$\rm{(ICSD:653092)}$, $\rm{Nb_{5}GaSn_{2}}$, $\rm{Si_{3}W_{5}}$, $\rm{Zr_{2}{\color{blue}Fe}}$, $\rm{{\color{red}Dy}_{5}{\color{blue}Ni}_{2}Sb}$, $\rm{Ba{\color{red}Sm}_{2}{\color{blue}Fe}S_{5}}$, $\rm{Si_{3}Mo_{5}}$, $\rm{{\color{blue}Fe}Sn_{2}}$, $\rm{Ge_{3}Mo_{5}}$, $\rm{Ba{\color{red}Pr}_{2}{\color{blue}Fe}S_{5}}$, $\rm{Hf_{2}Ge}$$\rm{(ICSD:636554)}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Ni}_{2}Sb}$, $\rm{Sr({\color{blue}Ni}_{2}Sn)_{2}}$, $\rm{Nb_{5}Ga_{3}}$$\rm{(ICSD:634764)}$, $\rm{Sr_{5}Sn_{3}}$, $\rm{{\color{blue}Cr}_{3}AsN}$, $\rm{BaLa_{2}{\color{blue}Fe}S_{5}}$, $\rm{Ca_{5}Zn_{3}}$, $\rm{{\color{blue}V}_{5}As_{3}}$, $\rm{{\color{blue}V}_{4}SiSb_{2}}$, $\rm{{\color{blue}Cr}_{5}Si_{3}}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Co}_{2}Bi}$, $\rm{{\color{red}Dy}_{5}Ga_{3}}$, $\rm{Ti_{5}{\color{blue}Fe}Sb_{2}}$, $\rm{Ba{\color{red}Ce}_{2}{\color{blue}Fe}S_{5}}$, $\rm{{\color{red}U}_{6}{\color{blue}Fe}}$, $\rm{Ba_{3}{\color{blue}Cr}O_{5}}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{9}Si_{4}}$, $\rm{{\color{red}Tb}{\color{blue}Co}_{9}Si_{4}}$, $\rm{{\color{red}Nd}{\color{blue}Co}_{9}Si_{4}}$, $\rm{Ba_{11}In_{6}O_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 141: $I4_1/amd$} \tabularnewline 
\hline
\multirow{12}{*}{NSOC} &  $\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$, N-M, N-P   & 
 || $\rm{ThGa_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$, N-M   & 
 || $\rm{{\color{blue}V}_{2}H}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, N-$\Gamma$, N-M, N-P   & 
 || $\rm{TiAl_{2}}$, $\rm{Hf{\color{blue}V}_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$   & 
 || $\rm{ZrSi}$, $\rm{BW}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-M   & 
 || $\rm{MoPb}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M, N-$\Gamma$, N-M   & 
 || $\rm{Ge}$, $\rm{Sn}$, $\rm{NbP}$, $\rm{TaP}$, $\rm{ZrIn_{2}}$, $\rm{ZrGa}$, $\rm{TiGa_{2}}$, $\rm{YbZn_{11}}$, $\rm{CaZn_{11}}$, $\rm{HfGa_{2}}$, $\rm{SrZn_{11}}$, $\rm{SiAg_{8}(SO_{2})_{2}}$, $\rm{BaCd_{11}}$, $\rm{SrCd_{11}}$, $\rm{{\color{blue}Sc}Sn_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, N-$\Gamma$, N-P   & 
 || $\rm{ThGe_{2}}$, $\rm{ThSi_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, N-$\Gamma$   & 
$\rm{Ag_{6}GeSO_{8}}$, $\rm{SiAg_{6}SO_{8}}$,  || $\rm{{\color{red}Nd}Al_{2}Cu_{9}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, N-M   & 
 || $\rm{{\color{red}Er}{\color{blue}Ni}_{7}B_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$   & 
 || $\rm{Cu_{2}Ag_{2}O_{3}}$, $\rm{Yb_{4}Si_{2}S_{3}O_{7}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-M   & 
$\rm{Mg_{2}NF}$,  || $\rm{Si}$, $\rm{YbSi_{2}}$, $\rm{LiAg}$, $\rm{{\color{red}Nd}MgSi_{2}}$, $\rm{{\color{red}Pr}MgSi_{2}}$, $\rm{TiCu_{2}P}$, $\rm{Cu_{2}GeO_{4}}$, $\rm{Zr_{9}S_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M   & 
 || $\rm{CaSi_{2}}$, $\rm{SrSi_{2}}$, $\rm{BaGe_{2}}$, $\rm{ThPb}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\Gamma$-M, X-P   & 
 || $\rm{{\color{blue}Re}B}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M   & 
$\rm{Ag_{6}GeSO_{8}}$, $\rm{SiAg_{6}SO_{8}}$,  || $\rm{Sr}$, $\rm{ThGa_{2}}$, $\rm{NbP}$, $\rm{ThPb}$, $\rm{LaMgSi_{2}}$, $\rm{Cu_{2}Ag_{2}O_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Co}_{9}Si_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 142: $I4_1/acd$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  $\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-$\Gamma$, N-M   & 
 || $\rm{Ga_{2}Pt}$, $\rm{Sn_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$, N-M   & 
 || $\rm{{\color{red}U}(B{\color{blue}Ru})_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, X-$\Gamma$, P-$\Gamma$   & 
 || $\rm{H_{2}S}$, $\rm{YbPS_{4}}$, $\rm{KSn}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, N-$\Gamma$   & 
$\rm{Be_{3}P_{2}}$ ||  \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  $\Gamma$-M, X-P   & 
 || $\rm{Sn_{4}{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M   & 
$\rm{Cd_{3}As_{2}}$,  || $\rm{H_{2}S}$, $\rm{Sn_{2}Pd}$, $\rm{{\color{blue}Co}Sn_{3}}$, $\rm{{\color{red}U}(B{\color{blue}Ru})_{4}}$ \tabularnewline  
\cline{2-3}
 &X-P   & 
 || $\rm{Ga_{8}B{\color{blue}Ir}_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 147: $P\overline{3}$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{{\color{blue}Mn}_{14}Al_{56}Ge_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 148: $R\overline{3}$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-T   & 
 || $\rm{Ca_{3}Au_{4}}$, $\rm{Mo_{3}S_{3}Br}$, $\rm{Hg(Mo_{3}S_{4})_{2}}$, $\rm{Ba_{3}Ag_{2}}$, $\rm{Sn(Mo_{3}S_{4})_{2}}$, $\rm{{\color{blue}Re}_{6}P_{13}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 150: $P321$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  A-H, H-L   & 
$\rm{{\color{blue}Rh}F_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &A-L, H-L   & 
 || $\rm{Yb_{2}TeO_{6}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{Si_{12}{\color{blue}Ni}_{31}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 152: $P3_1 21$} \tabularnewline 
\hline
\multirow{2}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{{\color{red}Pr}}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
$\rm{Se}$\cite{mp-567313_mp-14} ||  \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 154: $P3_2 21$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-K, $\Gamma$-M   & 
 || $\rm{AlPO_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 155: $R32$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-F   & 
 || $\rm{Mg_{3}Hg}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-T   & 
 || $\rm{{\color{blue}Ni}_{3}Se_{2}}$, $\rm{{\color{red}Er}(Al_{3}{\color{blue}Ni})_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 156: $P3m1$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  $\Gamma$-M, $\Gamma$-L, A-M, A-L, K-H   & 
 || $\rm{Li{\color{blue}Mn}Se_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-M, $\Gamma$-L, A-M, A-L   & 
$\rm{Zn_{3}(InS_{3})_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &K-H   & 
$\rm{HfCuP}$ ||  \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\Gamma$-A   & 
$\rm{BaGaSnH}$\cite{mp-1018094}, $\rm{BaGaGeH}$, $\rm{BiTeI}$ ||  \tabularnewline  
\cline{2-3}
 &K-H   & 
$\rm{HfCuP}$,  || $\rm{Li{\color{blue}Mn}Se_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 157: $P31m$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-K, $\Gamma$-H, $\Gamma$-M, $\Gamma$-L, A-K, A-H, A-M, A-L   & 
 || $\rm{Bi_{2}Pt}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-A   & 
 || $\rm{Ba_{21}Al_{40}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 160: $R3m$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  T-$\Gamma$, T-F, $\Gamma$-L, L-F   & 
 || $\rm{TiS_{3}}$ \tabularnewline  
\cline{2-3}
 &T-L, T-F, $\Gamma$-L, $\Gamma$-F   & 
 || $\rm{{\color{blue}Cr}WN_{2}}$ \tabularnewline  
\cline{2-3}
 &T-L, $\Gamma$-L, L-F   & 
 || $\rm{Cu_{7}Hg_{6}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  T-$\Gamma$   & 
$\rm{Zn(InS_{2})_{2}}$$\rm{(ICSD:42667)}$,  || $\rm{Al_{2}ZnS_{4}}$, $\rm{{\color{blue}Ni}S}$, $\rm{{\color{blue}Ni}Se}$, $\rm{Al_{8}{\color{blue}Cr}_{5}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 161: $R3c$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  T-$\Gamma$   & 
 || $\rm{Li{\color{blue}Re}O_{3}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  T-$\Gamma$, T-F, $\Gamma$-L, L-F   & 
 || $\rm{Li{\color{blue}Os}O_{3}}$ \tabularnewline  
\cline{2-3}
 &T-$\Gamma$   & 
 || $\rm{Li_{8}Zn_{2}Ge_{3}}$, $\rm{Li{\color{blue}Re}O_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 162: $P\overline{3}1m$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  A-$\Gamma$, L-M, M-A, M-$\Gamma$, M-K, M-H, L-A   & 
 || $\rm{W_{2}C}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$   & 
 || $\rm{Ag_{3}O}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{W_{2}C}$ \tabularnewline  
\cline{2-3}
 &K-H   & 
 || $\rm{As_{2}PdO_{6}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 163: $P\overline{3}1c$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  L-M, M-A, M-$\Gamma$, M-K, M-H   & 
 || $\rm{Ti_{3}{\color{blue}Ni}S_{6}}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$   & 
 || $\rm{{\color{blue}Ni}MoP_{8}}$, $\rm{{\color{blue}Cr}_{5}S_{6}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-$\Gamma$, K-H   & 
 || $\rm{SiO_{2}}$$\rm{(ICSD:170495)}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$   & 
 || $\rm{Ti_{3}O}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 164: $P\overline{3}m1$} \tabularnewline 
\hline
\multirow{10}{*}{NSOC} &  L-M, M-A, M-$\Gamma$, L-A, H-A, K-$\Gamma$   & 
 || $\rm{Ba_{3}Ca{\color{blue}Ru}_{2}O_{9}}$ \tabularnewline  
\cline{2-3}
 &L-M, M-A, M-$\Gamma$, L-H, L-A, M-K   & 
 || $\rm{Sr({\color{blue}Mn}As)_{2}}$, $\rm{Ca({\color{blue}Mn}P)_{2}}$, $\rm{Ca({\color{blue}Mn}As)_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, L-$\Gamma$, M-A, M-$\Gamma$, H-A   & 
 || $\rm{Bi_{8}Se_{7}}$ \tabularnewline  
\cline{2-3}
 &L-M, L-A, L-$\Gamma$, M-K, M-$\Gamma$   & 
 || $\rm{{\color{blue}Mn}_{2}ZnAs_{2}}$ \tabularnewline  
\cline{2-3}
 &L-M, M-A, M-$\Gamma$, M-K, K-$\Gamma$   & 
 || $\rm{SiTe_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, H-A, M-K, M-$\Gamma$   & 
 || $\rm{BaSi_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, L-$\Gamma$, M-A, M-$\Gamma$   & 
 || $\rm{CaZn_{2}(PO)_{2}}$, $\rm{B_{2}O}$, $\rm{Zn(InS_{2})_{2}}$, $\rm{Na_{2}SO_{4}}$ \tabularnewline  
\cline{2-3}
 &L-M, L-A, L-$\Gamma$   & 
 || $\rm{Zn{\color{blue}Ni}_{3}Sb_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, H-A   & 
$\rm{SbTe}$, $\rm{BaSn_{2}}$\cite{mp-567510}, $\rm{SrGe_{2}}$, $\rm{CaGe_{2}}$ ||  \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, K-$\Gamma$   & 
$\rm{Sb_{2}Te}$, $\rm{Mg_{3}Bi_{2}}$\cite{mp-569018},  || $\rm{TiTe_{2}}$, $\rm{Zr_{5}Te_{6}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  A-$\Gamma$, H-K   & 
 || $\rm{Li{\color{blue}V}S_{2}}$, $\rm{Al_{3}Pt_{2}}$$\rm{(ICSD:58134)}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$   & 
$\rm{Sr(MgBi)_{2}}$, $\rm{Ba(MgBi)_{2}}$, $\rm{Ca(ZnSb)_{2}}$, $\rm{Sr(ZnSb)_{2}}$,  || $\rm{Zr(CuP)_{2}}$, $\rm{CaHg_{2}}$, $\rm{CdInGaS_{4}}$, $\rm{TiSe_{2}}$, $\rm{Ti_{2}O}$, $\rm{ZrN_{2}}$, $\rm{Zn{\color{blue}Ni}_{3}Sb_{2}}$, $\rm{AlCl_{3}}$, $\rm{Na_{2}SO_{4}}$, $\rm{{\color{red}Ce}AlSi_{2}}$, $\rm{Ba_{3}Ca{\color{blue}Ir}_{2}O_{9}}$, $\rm{Yb_{2}SO_{2}}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
 || $\rm{Rb_{2}Hg_{7}}$, $\rm{{\color{blue}Sc}_{2}C}$, $\rm{K_{2}Hg_{7}}$, $\rm{{\color{red}Er}_{5}Si_{3}C}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 165: $P\overline{3}c1$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{Cu_{3}As}$$\rm{(ICSD:16840)}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$   & 
$\rm{{\color{red}Nd}H_{3}}$, $\rm{YH_{3}}$, $\rm{{\color{red}Tb}H_{3}}$, $\rm{{\color{red}Ho}H_{3}}$ ||  \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{K_{2}Ti(GeO_{3})_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{Cu_{3}P}$$\rm{(ICSD:26775)}$, $\rm{Cu_{3}P}$$\rm{(ICSD:16841)}$, $\rm{Cu_{3}As}$$\rm{(ICSD:16840)}$, $\rm{K_{2}Sn(GeO_{3})_{3}}$, $\rm{Rb_{2}Sn(GeO_{3})_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 166: $R\overline{3}m$} \tabularnewline 
\hline
\multirow{16}{*}{NSOC} &  F-$\Gamma$, F-T, L-$\Gamma$, L-T, $\Gamma$-T   & 
 || $\rm{Ba({\color{blue}Ni}_{2}B)_{6}}$ \tabularnewline  
\cline{2-3}
 &F-L, F-$\Gamma$, F-T, L-$\Gamma$, L-T   & 
 || $\rm{Yb_{2}Zn_{17}}$ \tabularnewline  
\cline{2-3}
 &F-L, F-$\Gamma$, F-T, L-T, $\Gamma$-T   & 
 || $\rm{{\color{red}Ce}_{2}Zn_{17}}$ \tabularnewline  
\cline{2-3}
 &F-L, F-T, L-$\Gamma$, L-T, $\Gamma$-T   & 
 || $\rm{Ta{\color{blue}Co}_{3}}$ \tabularnewline  
\cline{2-3}
 &F-$\Gamma$, F-T, L-$\Gamma$, L-T   & 
$\rm{Bi_{8}Te_{9}}$,  || $\rm{Zr_{3}(Al_{2}C_{3})_{2}}$, $\rm{Ti_{5}Al_{2}C_{3}}$, $\rm{MgNb_{2}}$, $\rm{Ba_{4}Zr({\color{blue}Ru}O_{4})_{3}}$ \tabularnewline  
\cline{2-3}
 &F-L, F-$\Gamma$, F-T, L-T   & 
 || $\rm{Te_{4}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &F-L, F-$\Gamma$, L-T, $\Gamma$-T   & 
 || $\rm{Mg_{2}Si{\color{blue}Ni}_{3}}$, $\rm{{\color{red}U}B_{2}C}$ \tabularnewline  
\cline{2-3}
 &F-L, L-$\Gamma$, L-T, F-$\Gamma$   & 
$\rm{Bi_{2}Te_{3}}$$\rm{(ICSD:20289)}$\cite{mp-34202_mp-568390_a,mp-541837_mp-1201_mp-34202_mp-568390_c,mp-541837_mp-1201_mp-34202_mp-568390_d},  || $\rm{{\color{blue}Fe}_{7}Mo_{6}}$ \tabularnewline  
\cline{2-3}
 &F-L, L-$\Gamma$, L-T, $\Gamma$-T   & 
 || $\rm{Sr({\color{blue}Ni}_{2}B)_{6}}$ \tabularnewline  
\cline{2-3}
 &F-T, L-T, $\Gamma$-T, F-$\Gamma$   & 
 || $\rm{Ga}$ \tabularnewline  
\cline{2-3}
 &F-$\Gamma$, L-$\Gamma$, $\Gamma$-T   & 
 || $\rm{ThB_{2}C}$, $\rm{{\color{red}Ce}B_{2}C}$, $\rm{CaMg_{2}{\color{blue}Ni}_{9}}$, $\rm{Th_{2}{\color{blue}Fe}_{17}}$ \tabularnewline  
\cline{2-3}
 &F-L, F-$\Gamma$, F-T   & 
 || $\rm{Hf_{3}(Al_{2}C_{3})_{2}}$, $\rm{Ti_{8}C_{5}}$ \tabularnewline  
\cline{2-3}
 &F-L, L-$\Gamma$, L-T   & 
$\rm{K_{5}InPb_{8}}$,  || $\rm{In_{2}Te_{3}}$, $\rm{{\color{blue}Ni}Te}$, $\rm{Tl_{2}Pd_{3}S_{2}}$, $\rm{{\color{red}Ce}_{2}Zn_{2}{\color{blue}Ni}_{5}}$ \tabularnewline  
\cline{2-3}
 &F-$\Gamma$, L-T   & 
$\rm{C}$$\rm{(ICSD:29123)}$, $\rm{Hg}$$\rm{(ICSD:174005)}$,  || $\rm{In_{2}{\color{blue}Ni}_{3}S_{2}}$, $\rm{Te_{3}Pt_{2}}$, $\rm{Tl_{2}{\color{blue}Ni}_{3}S_{2}}$, $\rm{In_{2}{\color{blue}Ni}_{3}Se_{2}}$ \tabularnewline  
\cline{2-3}
 &F-$\Gamma$   & 
$\rm{Sb_{2}Te_{3}}$\cite{mp-541837_mp-1201_mp-34202_b,mp-541837_mp-1201_mp-34202_mp-568390_c,mp-541837_mp-1201_mp-34202_mp-568390_d}, $\rm{Te_{3}As_{2}}$, $\rm{Sr(SnAs)_{2}}$, $\rm{Ba_{7}Al_{10}}$,  || $\rm{CaGe_{2}}$$\rm{(ICSD:110107)}$, $\rm{CaSi_{2}}$$\rm{(ICSD:32006)}$, $\rm{GaP}$, $\rm{Pd_{3}(PbS)_{2}}$, $\rm{Pd_{3}(PbSe)_{2}}$, $\rm{{\color{blue}Fe}_{7}W_{6}}$ \tabularnewline  
\cline{2-3}
 &L-T   & 
$\rm{Bi_{4}Te_{3}}$, $\rm{Ca(GaAs)_{2}}$, $\rm{Bi}$\cite{mp-23152}, $\rm{Sb}$, $\rm{As}$\cite{mp-11}, $\rm{Bi_{4}Se_{3}}$, $\rm{P}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{Sb_{8}Te_{3}}$,  || $\rm{CaGe_{2}}$$\rm{(ICSD:185658)}$, $\rm{CaSi_{2}}$$\rm{(ICSD:193539)}$, $\rm{Sb_{16}Te_{3}}$, $\rm{TePt}$, $\rm{{\color{red}Tb}_{2}C}$, $\rm{{\color{red}Ho}_{2}C}$, $\rm{{\color{red}Dy}_{2}C}$, $\rm{Y_{2}C}$, $\rm{TiS}$, $\rm{Ba{\color{blue}Ru}O_{3}}$, $\rm{Ba_{7}(B{\color{blue}Ir})_{12}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-T   & 
$\rm{CuI}$\cite{mp-23306}, $\rm{Bi_{4}Te_{3}}$,  || $\rm{Bi_{2}Te_{3}}$$\rm{(ICSD:20289)}$\cite{mp-34202_mp-568390_a,mp-541837_mp-1201_mp-34202_mp-568390_c,mp-541837_mp-1201_mp-34202_mp-568390_d}, $\rm{Sr(Cu_{2}As)_{2}}$, $\rm{Ca(Cu_{2}As)_{2}}$, $\rm{Ba(Cu_{2}As)_{2}}$, $\rm{Ca_{2}GePd_{3}}$, $\rm{GeP_{3}}$, $\rm{Pd_{3}(PbS)_{2}}$, $\rm{InAgSe_{2}}$, $\rm{Al_{8}C_{3}N_{4}}$, $\rm{SnP_{3}}$, $\rm{Ca_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{In{\color{blue}Rh}_{3}PbS_{2}}$, $\rm{ThB_{2}C}$, $\rm{{\color{blue}Ni}Te}$, $\rm{Zr_{2}Be_{17}}$, $\rm{{\color{red}Tb}Al_{3}}$, $\rm{Pd_{3}(PbSe)_{2}}$, $\rm{Ti_{2}Be_{17}}$, $\rm{YAl_{3}}$, $\rm{Na_{2}Li_{5}Sn_{4}}$, $\rm{{\color{red}Pr}_{2}Zn_{17}}$, $\rm{{\color{red}Nd}_{2}Zn_{17}}$, $\rm{La_{2}Zn_{17}}$, $\rm{{\color{red}Sm}_{2}Zn_{17}}$, $\rm{{\color{red}Tb}_{2}Zn_{17}}$, $\rm{{\color{red}Dy}_{2}Zn_{17}}$, $\rm{{\color{red}Tm}_{2}Zn_{17}}$, $\rm{Lu_{2}Zn_{17}}$, $\rm{{\color{red}Er}_{2}Zn_{17}}$, $\rm{{\color{red}Ho}_{2}Zn_{17}}$, $\rm{Tl_{2}Pd_{3}S_{2}}$, $\rm{{\color{red}Nd}_{2}Zn_{15}Ge_{2}}$, $\rm{Th_{2}Zn_{17}}$, $\rm{Ca({\color{blue}Ni}_{2}B)_{6}}$, $\rm{Ba({\color{blue}Ni}_{2}B)_{6}}$, $\rm{Ba_{2}Mg_{17}}$, $\rm{K_{2}Pb(SO_{4})_{2}}$$\rm{(ICSD:29335)}$, $\rm{{\color{blue}Re}_{2}PbO_{6}}$, $\rm{{\color{red}Ce}_{2}Zn_{17}}$, $\rm{Ba_{4}Zr({\color{blue}Ru}O_{4})_{3}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Fe}}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{3}}$, $\rm{Th_{2}{\color{blue}Fe}_{17}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Fe}_{17}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Fe}_{17}}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Cr}_{2}{\color{blue}Fe}_{15}}$, $\rm{SiMo_{12}H_{24}C_{6}N_{3}O_{40}}$, $\rm{Ti_{2}CuS_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 167: $R\overline{3}c$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  F-L, F-$\Gamma$, F-T, $\Gamma$-T   & 
 || $\rm{Ba_{2}({\color{blue}Ni}_{3}B_{2})_{3}}$ \tabularnewline  
\cline{2-3}
 &F-$\Gamma$, L-$\Gamma$, $\Gamma$-T   & 
 || $\rm{Mg_{21}Zn_{25}}$ \tabularnewline  
\cline{2-3}
 &F-L, F-$\Gamma$, F-T   & 
 || $\rm{Mo_{15}Se_{19}}$ \tabularnewline  
\cline{2-3}
 &F-$\Gamma$, $\Gamma$-T   & 
 || $\rm{Zr_{3}O}$, $\rm{Ba_{6}Ga_{5}N}$, $\rm{Sr_{6}Ga_{5}N}$, $\rm{Ba_{6}In_{5}N}$, $\rm{{\color{blue}Fe}_{2}O_{3}}$ \tabularnewline  
\cline{2-3}
 &F-$\Gamma$   & 
 || $\rm{YbGa_{7}Au_{3}}$, $\rm{{\color{blue}Ni}_{8}P_{3}}$, $\rm{Rb_{4}CdBr_{6}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-T   & 
 || $\rm{SiO_{2}}$$\rm{(ICSD:170515)}$, $\rm{Ti_{2}O_{3}}$, $\rm{Zr_{3}O}$, $\rm{Ba_{6}Ga_{5}N}$, $\rm{Hf(TeCl_{6})_{2}}$, $\rm{{\color{blue}Ni}_{3}C}$, $\rm{Al_{3}Au_{8}}$, $\rm{YbAl_{7}Au_{3}}$, $\rm{Sr_{6}Ga_{5}N}$, $\rm{Yb_{8}In_{3}}$, $\rm{Ba_{6}In_{5}N}$, $\rm{{\color{blue}Cr}_{2}O_{3}}$, $\rm{K_{2}Mo_{9}S_{11}}$, $\rm{Rb_{2}Mo_{9}S_{11}}$, $\rm{Ba_{2}({\color{blue}Ni}_{3}B_{2})_{3}}$, $\rm{Na_{8}Hg_{3}}$, $\rm{Mg_{21}Zn_{25}}$, $\rm{Rb_{4}Mo_{21}S_{25}}$, $\rm{Cs_{2}Mo_{15}S_{19}}$, $\rm{K_{2}Mo_{15}S_{19}}$, $\rm{LaCuO_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 174: $P\overline{6}$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  A-$\Gamma$, $\Gamma$-K, K-M   & 
 || $\rm{Nb_{9}As_{7}Pd}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  A-$\Gamma$, $\Gamma$-K, K-M, H-K   & 
 || $\rm{Nb_{9}As_{7}Pd}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 176: $P6_3/m$} \tabularnewline 
\hline
\multirow{4}{*}{NSOC} &  A-$\Gamma$, M-K, M-$\Gamma$, H-K, L-M   & 
 || $\rm{Yb_{5}Si_{3}SO_{12}}$ \tabularnewline  
\cline{2-3}
 &M-K, K-$\Gamma$, H-K, L-M   & 
 || $\rm{{\color{blue}Sc}B_{4}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, K-$\Gamma$   & 
$\rm{Mo_{15}Se_{19}}$,  || $\rm{Mo_{15}S_{19}}$, $\rm{{\color{red}Dy}Si_{3}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Er}Si_{3}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Tb}_{15}({\color{blue}Ni}_{4}P_{3})_{7}}$ \tabularnewline  
\cline{2-3}
 &M-K, K-$\Gamma$   & 
 || $\rm{Mo_{9}Se_{11}}$, $\rm{{\color{red}Tb}Si_{3}{\color{blue}Rh}_{5}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{Nb_{3}Te_{3}As}$, $\rm{Ti_{3}Se_{4}}$, $\rm{LiCaAl_{3}}$, $\rm{Ba_{3}{\color{blue}Mn}N_{3}}$, $\rm{Sn_{4}B_{3}{\color{blue}Ir}_{7}}$, $\rm{Na_{2}Zn_{2}(TeO_{3})_{3}}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
$\rm{Mo_{15}Se_{19}}$,  || $\rm{{\color{blue}Sc}B_{4}{\color{blue}Ir}_{3}}$, $\rm{Mg_{3}Sn}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 178: $P6_1 22$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  A-$\Gamma$, L-M   & 
 || $\rm{{\color{blue}Sc}}$, $\rm{Zr_{5}{\color{blue}Ir}_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 180: $P6_2 22$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  L-A, H-A, M-$\Gamma$, K-$\Gamma$, L-M   & 
 || $\rm{Sn_{2}Mo}$ \tabularnewline  
\cline{2-3}
 &M-K, M-$\Gamma$   & 
 || $\rm{Mg_{2}{\color{blue}Ni}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{LuBPt_{2}}$, $\rm{YBPt_{2}}$, $\rm{MgB{\color{blue}Ir}}$, $\rm{HfSn_{2}}$, $\rm{{\color{red}Nd}BPt_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 181: $P6_4 22$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  L-H, L-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{AlPO_{4}}$$\rm{(ICSD:66999)}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{Mg{\color{blue}Ni}_{3}B_{2}}$, $\rm{Al_{2}W}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 182: $P6_3 22$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  A-$\Gamma$, M-K, M-$\Gamma$, K-$\Gamma$, L-M   & 
 || $\rm{Ta}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{blue}Mn}(NbS_{2})_{3}}$ \tabularnewline   
\hline
\multirow{4}{*}{SOC} &  A-$\Gamma$, H-K, L-M   & 
 || $\rm{Pd_{3}N}$, $\rm{{\color{blue}Ni}_{3}N}$, $\rm{Li{\color{red}Sm}AlF_{6}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, H-K   & 
 || $\rm{RbPbIO_{6}}$, $\rm{Nb_{3}{\color{blue}V}S_{6}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M   & 
 || $\rm{Al_{5}W}$, $\rm{Al_{5}Mo}$, $\rm{{\color{blue}Re}O_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$   & 
 || $\rm{Zr_{3}O}$, $\rm{Ta}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 183: $P6mm$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-A   & 
 || $\rm{Ta_{21}Te_{13}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 185: $P6_3 cm$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  M-L, M-H, M-$\Gamma$, M-A, L-K, L-$\Gamma$, L-A, K-H, K-$\Gamma$, K-A, H-$\Gamma$, H-A   & 
 || $\rm{Sb_{2}Pd_{5}}$, $\rm{{\color{blue}Ni}_{5}As_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-A   & 
$\rm{K_{3}Bi}$,  || $\rm{Cu_{3}P}$, $\rm{Mg_{3}Pt}$, $\rm{Mg_{3}Pd}$, $\rm{Yb_{2}S_{3}}$, $\rm{RbTiI_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 186: $P6_3 mc$} \tabularnewline 
\hline
\multirow{10}{*}{NSOC} &  $\Gamma$-A, M-L, M-K, M-H, M-$\Gamma$, M-A, L-$\Gamma$, K-$\Gamma$, H-$\Gamma$   & 
 || $\rm{Th_{7}{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-A, M-K, L-K, K-H, K-$\Gamma$, K-A, M-$\Gamma$, L-$\Gamma$   & 
 || $\rm{Ca_{3}(Cu_{2}Sn)_{4}}$ \tabularnewline  
\cline{2-3}
 &M-K, L-K, K-H, K-$\Gamma$, K-A, M-L, M-$\Gamma$, M-A   & 
 || $\rm{{\color{red}Nd}_{23}Mg_{4}{\color{blue}Rh}_{7}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-A, M-$\Gamma$, L-$\Gamma$, K-$\Gamma$, H-$\Gamma$, M-L, M-A   & 
 || $\rm{{\color{blue}Fe}S}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-A, M-$\Gamma$, L-$\Gamma$, K-$\Gamma$, H-$\Gamma$   & 
$\rm{LiGaGe}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498} ||  \tabularnewline  
\cline{2-3}
 &M-K, L-K, K-H, K-$\Gamma$, K-A   & 
 || $\rm{{\color{red}Nd}_{23}Cd_{4}{\color{blue}Rh}_{7}}$ \tabularnewline  
\cline{2-3}
 &M-L, M-K, M-H, M-$\Gamma$, M-A   & 
 || $\rm{SrHgPb}$\cite{mp-1019277}, $\rm{{\color{red}Dy}GeAu}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-A, M-L, M-A, L-$\Gamma$   & 
 || $\rm{{\color{red}Sm}_{4}Cl_{6}O}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-A, M-$\Gamma$, L-$\Gamma$   & 
$\rm{YbSbAu}$, $\rm{YbBiAu}$, $\rm{YbCuBi}$,  || $\rm{{\color{red}Ho}GeAu}$, $\rm{CaSnHg}$, $\rm{LuGeAu}$, $\rm{YGeAu}$, $\rm{{\color{red}Tb}GeAu}$, $\rm{{\color{red}Sm}GeAu}$, $\rm{YbZnPb}$, $\rm{LaGeAu}$, $\rm{{\color{red}Nd}GeAu}$, $\rm{{\color{red}Pr}SbPt}$, $\rm{{\color{red}Pr}GeAu}$, $\rm{{\color{red}Tm}GeAu}$, $\rm{{\color{red}Nd}SbPt}$, $\rm{YSiAu}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-A   & 
$\rm{{\color{red}Er}_{8}Ga_{3}{\color{blue}Co}}$, $\rm{{\color{red}Tm}_{8}Ga_{3}{\color{blue}Co}}$,  || $\rm{{\color{red}Er}CuGe}$, $\rm{{\color{red}Tb}AgSn}$, $\rm{{\color{red}Ho}AgSn}$, $\rm{{\color{red}Er}CuPb}$, $\rm{{\color{red}Ho}SnAu}$, $\rm{{\color{red}Dy}AgSn}$, $\rm{{\color{red}Dy}CuSn}$, $\rm{{\color{red}Sm}CuSn}$, $\rm{LuSnAu}$, $\rm{LuCuPb}$, $\rm{{\color{red}Ho}CuPb}$, $\rm{{\color{red}Tm}CuPb}$, $\rm{LuCuSn}$, $\rm{YCuSn}$, $\rm{{\color{red}Nd}AgSn}$, $\rm{{\color{red}Tb}CuPb}$, $\rm{YCuPb}$, $\rm{{\color{red}Er}AgSn}$, $\rm{{\color{red}Dy}CuPb}$, $\rm{YAgSn}$, $\rm{{\color{red}Ho}AgPb}$, $\rm{{\color{red}Pr}AgSn}$, $\rm{YSnAu}$, $\rm{{\color{red}Tm}AgSn}$, $\rm{{\color{red}Dy}AgPb}$, $\rm{LuAgSn}$, $\rm{{\color{red}Tb}AgPb}$, $\rm{{\color{red}Nd}CuSn}$, $\rm{{\color{red}Pr}AgPb}$, $\rm{{\color{red}Dy}CuGe}$, $\rm{{\color{red}Sm}AgPb}$, $\rm{{\color{red}Er}ZnGa}$, $\rm{{\color{red}Ho}CuGe}$, $\rm{{\color{red}Nd}AgPb}$, $\rm{{\color{blue}Sc}SnAu}$, $\rm{{\color{blue}Sc}CuSn}$, $\rm{{\color{red}Sm}CuPb}$, $\rm{{\color{red}Tb}CuGe}$, $\rm{{\color{blue}Sc}GeAu}$, $\rm{LiYSn}$, $\rm{Li{\color{red}Er}Sn}$, $\rm{Li{\color{red}Tm}Sn}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  $\Gamma$-A, K-H   & 
 || $\rm{{\color{blue}Tc}_{7}B_{3}}$, $\rm{Lu{\color{blue}Mn}_{5}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-A   & 
$\rm{InSb}$, $\rm{{\color{red}Er}_{8}Ga_{3}{\color{blue}Co}}$, $\rm{{\color{red}Tm}_{8}Ga_{3}{\color{blue}Co}}$, $\rm{GaSb}$, $\rm{YbSbAu}$, $\rm{LiGaGe}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{CaBiAu}$, $\rm{CaAgBi}$\cite{mp-568664}, $\rm{YbBiAu}$,  || $\rm{YbCuBi}$, $\rm{SrSnHg}$, $\rm{{\color{red}Ho}GeAu}$, $\rm{CaZnSn}$, $\rm{{\color{red}Dy}SbPd}$, $\rm{{\color{red}Sm}SnAu}$, $\rm{{\color{red}Er}CuGe}$, $\rm{CaSnHg}$, $\rm{LaSnAu}$, $\rm{LuGeAu}$, $\rm{YbZnSn}$, $\rm{{\color{red}Er}SnAu}$, $\rm{{\color{red}Tm}SnAu}$, $\rm{{\color{red}Tb}AgSn}$, $\rm{{\color{red}Ho}SnAu}$, $\rm{LuSnAu}$, $\rm{YbAgBi}$, $\rm{{\color{red}Ho}AgSn}$, $\rm{{\color{red}Er}CuPb}$, $\rm{{\color{red}Dy}AgSn}$, $\rm{{\color{red}Sm}CuSn}$, $\rm{{\color{red}Dy}CuSn}$, $\rm{{\color{red}Nd}AgSn}$, $\rm{YCuSn}$, $\rm{LuCuSn}$, $\rm{YGeAu}$, $\rm{{\color{red}Ho}CuPb}$, $\rm{LuCuPb}$, $\rm{{\color{red}Tb}CuPb}$, $\rm{{\color{red}Tm}CuPb}$, $\rm{LaAgPb}$, $\rm{{\color{red}Er}AgSn}$, $\rm{YSnAu}$, $\rm{YAgSn}$, $\rm{{\color{red}Pr}AgSn}$, $\rm{{\color{red}Dy}CuPb}$, $\rm{YbSnHg}$, $\rm{{\color{red}Tm}AgSn}$, $\rm{{\color{red}Tb}SnAu}$, $\rm{LuAgSn}$, $\rm{{\color{red}Ho}AgPb}$, $\rm{{\color{red}Pr}AgPb}$, $\rm{{\color{red}Dy}AgPb}$, $\rm{{\color{red}Nd}CuSn}$, $\rm{{\color{red}Tb}AgPb}$, $\rm{{\color{red}Dy}CuGe}$, $\rm{{\color{red}Dy}SnAu}$, $\rm{{\color{red}Nd}AgPb}$, $\rm{{\color{red}Er}ZnGa}$, $\rm{{\color{red}Ho}CuGe}$, $\rm{{\color{red}Sm}AgPb}$, $\rm{{\color{blue}Sc}CuSn}$, $\rm{{\color{blue}Sc}SnAu}$, $\rm{{\color{red}Tb}GeAu}$, $\rm{SrHgPb}$\cite{mp-1019277}, $\rm{{\color{red}Pr}SnAu}$, $\rm{{\color{red}Nd}SnAu}$, $\rm{{\color{red}Sm}CuPb}$, $\rm{{\color{red}Tb}CuGe}$, $\rm{{\color{red}Sm}GeAu}$, $\rm{LaGeAu}$, $\rm{YbZnPb}$, $\rm{{\color{red}Pr}SbPt}$, $\rm{{\color{red}Nd}GeAu}$, $\rm{{\color{red}Nd}SbPt}$, $\rm{{\color{red}Tm}GeAu}$, $\rm{{\color{red}Pr}GeAu}$, $\rm{{\color{blue}Sc}GeAu}$, $\rm{{\color{red}Sm}AsPd}$, $\rm{{\color{red}Nd}AsPd}$, $\rm{Al_{7}(CN)_{3}}$, $\rm{LiYSn}$, $\rm{Li{\color{red}Er}Sn}$, $\rm{Li{\color{red}Tm}Sn}$, $\rm{{\color{red}Er}GeAu}$, $\rm{LiSn_{4}Au_{3}}$, $\rm{{\color{red}Er}_{7}{\color{blue}Rh}_{3}}$, $\rm{Ca_{3}(Cu_{2}Sn)_{4}}$, $\rm{{\color{blue}Fe}S}$, $\rm{Th_{7}Pt_{3}}$, $\rm{{\color{red}Sm}_{4}I_{6}O}$, $\rm{{\color{red}Sm}_{4}Br_{6}O}$, $\rm{{\color{red}Sm}_{4}Cl_{6}O}$, $\rm{Th_{7}{\color{blue}Ni}_{3}}$, $\rm{Ca_{5}Pb_{3}}$ \tabularnewline  
\cline{2-3}
 &K-H   & 
 || $\rm{MoN}$$\rm{(ICSD:99453)}$, $\rm{{\color{red}Nd}_{23}Cd_{4}{\color{blue}Rh}_{7}}$, $\rm{{\color{red}Nd}_{23}Mg_{4}{\color{blue}Rh}_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 187: $P\overline{6}m2$} \tabularnewline 
\hline
\multirow{6}{*}{NSOC} &  A-M, $\Gamma$-M, L-M, H-A, H-L, K-$\Gamma$, H-K   & 
 || $\rm{Mo_{2}C}$ \tabularnewline  
\cline{2-3}
 &A-L, A-M, $\Gamma$-L, $\Gamma$-M, H-A, K-M   & 
 || $\rm{NbSe_{2}}$ \tabularnewline  
\cline{2-3}
 &A-L, H-A, H-L, $\Gamma$-M, K-$\Gamma$   & 
 || $\rm{Li{\color{blue}Ir}}$ \tabularnewline  
\cline{2-3}
 &K-$\Gamma$, K-M, H-K   & 
 || $\rm{Sr_{4}In_{13}Au_{9}}$ \tabularnewline  
\cline{2-3}
 &H-A, H-L   & 
 || $\rm{TaInS_{2}}$, $\rm{NbInSe_{2}}$$\rm{(ICSD:53102)}$, $\rm{NbInS_{2}}$$\rm{(ICSD:74702)}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
 || $\rm{{\color{blue}Ru}C}$ \tabularnewline   
\hline
\multirow{4}{*}{SOC} &  K-$\Gamma$, K-M, H-K   & 
 || $\rm{{\color{blue}Ir}N}$, $\rm{{\color{blue}Rh}N}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, H-K   & 
 || $\rm{{\color{blue}Os}C}$, $\rm{Li{\color{blue}Ni}N}$, $\rm{AgN}$, $\rm{{\color{blue}Tc}N}$, $\rm{Yb(As_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Sr(As_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Ca(As_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Mg({\color{blue}Co}_{3}P_{2})_{2}}$, $\rm{{\color{red}Tb}_{8}{\color{blue}Ni}_{18}P_{11}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$   & 
$\rm{TaN}$\cite{mp-1459}, $\rm{ZrTe}$\cite{mp-1539}, $\rm{{\color{blue}V}N}$, $\rm{NbN}$, $\rm{TiS}$\cite{mp-1018028}, $\rm{WC}$, $\rm{MoC}$\cite{mp-2305},  || $\rm{{\color{blue}Cr}C}$, $\rm{{\color{blue}Tc}B}$, $\rm{YPPt}$, $\rm{{\color{blue}Re}_{3}N}$, $\rm{ZrTaNO}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
$\rm{{\color{blue}Os}C_{2}}$,  || $\rm{PtN_{2}}$, $\rm{PtC}$, $\rm{TaInSe_{2}}$, $\rm{NbInS_{2}}$$\rm{(ICSD:640054)}$, $\rm{{\color{blue}Tc}_{3}N}$, $\rm{{\color{blue}Ru}C}$, $\rm{Mg(As_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Mg(P_{2}{\color{blue}Rh}_{3})_{2}}$, $\rm{Mo_{2}C}$, $\rm{La_{2}B_{3}Br}$, $\rm{Sr_{4}In_{13}Au_{9}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 189: $P\overline{6}2m$} \tabularnewline 
\hline
\multirow{25}{*}{NSOC} &  A-$\Gamma$, A-H, A-L, A-K, A-M, $\Gamma$-H, $\Gamma$-L, H-K, H-M, K-L, M-L, $\Gamma$-K, $\Gamma$-M   & 
 || $\rm{{\color{red}Ho}Al{\color{blue}Ni}}$, $\rm{{\color{red}Er}AlPd}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, A-L, A-K, A-M, $\Gamma$-H, $\Gamma$-L, H-K, H-M, K-L, M-L   & 
 || $\rm{LuInPt}$, $\rm{{\color{red}Tm}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Er}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Ho}Sn{\color{blue}Ir}}$, $\rm{{\color{red}Ho}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Er}TlPd}$, $\rm{LuSn{\color{blue}Rh}}$, $\rm{{\color{red}Tb}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Tm}Sn{\color{blue}Ir}}$, $\rm{{\color{red}Ho}TlPd}$, $\rm{LuSn{\color{blue}Ir}}$, $\rm{YTlPd}$, $\rm{{\color{red}Dy}TlPd}$, $\rm{{\color{red}Ho}InPd}$, $\rm{LuAlPd}$, $\rm{{\color{red}Tb}TlPd}$, $\rm{{\color{red}Tm}InPt}$, $\rm{{\color{red}Er}InPt}$, $\rm{YInPd}$, $\rm{{\color{red}Er}In{\color{blue}Ni}}$, $\rm{{\color{red}Dy}Sn{\color{blue}Rh}}$, $\rm{YIn{\color{blue}Ni}}$, $\rm{YAlPd}$, $\rm{{\color{red}Nd}InPt}$, $\rm{{\color{red}Ho}In{\color{blue}Ni}}$, $\rm{{\color{red}Er}InPd}$, $\rm{LuInPd}$, $\rm{{\color{red}Dy}In{\color{blue}Ni}}$, $\rm{{\color{red}Tb}InPt}$, $\rm{{\color{red}Sm}InPd}$, $\rm{{\color{red}Tm}InPd}$, $\rm{{\color{red}Nd}InPd}$$\rm{(ICSD:640080)}$, $\rm{{\color{red}Tb}InPd}$, $\rm{{\color{red}Pr}In{\color{blue}Ni}}$, $\rm{{\color{red}Nd}TlPd}$, $\rm{{\color{red}Sm}TlPd}$, $\rm{{\color{blue}Sc}InPt}$, $\rm{LaTlPd}$, $\rm{{\color{red}Pr}InPd}$, $\rm{{\color{red}Ho}InPt}$, $\rm{LaIn{\color{blue}Ni}}$, $\rm{YInPt}$, $\rm{{\color{red}Dy}InPt}$, $\rm{{\color{red}Nd}In{\color{blue}Ni}}$, $\rm{{\color{red}Sm}In{\color{blue}Ni}}$, $\rm{{\color{red}Tb}In{\color{blue}Ni}}$, $\rm{YSn{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, H-L, A-K, A-M, $\Gamma$-H, $\Gamma$-L, H-K, H-M, K-L, M-L   & 
 || $\rm{MgGaAu}$ \tabularnewline  
\cline{2-3}
 &A-H, A-L, A-K, A-M, $\Gamma$-H, $\Gamma$-K, $\Gamma$-M, $\Gamma$-L, H-K, K-M, K-L   & 
 || $\rm{In_{5}B_{4}{\color{blue}Ir}_{9}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, A-L, A-K, A-M, $\Gamma$-H, $\Gamma$-K, $\Gamma$-M, $\Gamma$-L, K-M   & 
 || $\rm{LiBPt_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, A-L, A-K, $\Gamma$-H, $\Gamma$-M, $\Gamma$-L, H-K, K-M, K-L   & 
 || $\rm{LaInPt}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, A-L, $\Gamma$-K, $\Gamma$-M, H-K, H-M, K-L, M-L, K-M   & 
 || $\rm{LaMg_{4}Cu}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, A-L, H-L, A-K, $\Gamma$-M, $\Gamma$-L, H-M, K-M, K-L   & 
 || $\rm{{\color{blue}Sc}{\color{blue}Mn}Si}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, H-L, A-M, $\Gamma$-H, $\Gamma$-M, H-K, H-M, K-M, M-L   & 
 || $\rm{Zr_{6}Al_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-L, H-L, A-H, A-K, $\Gamma$-M, $\Gamma$-L, H-M, K-M, K-L   & 
 || $\rm{Sr_{2}In_{4}Pt_{3}}$ \tabularnewline  
\cline{2-3}
 &A-H, A-L, A-K, A-M, $\Gamma$-K, $\Gamma$-M, H-K, H-M, K-L, M-L   & 
 || $\rm{{\color{red}Ce}In{\color{blue}Ir}}$, $\rm{{\color{red}Ce}In{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, A-L, A-M, $\Gamma$-M, H-M, K-M, M-L, $\Gamma$-K   & 
 || $\rm{{\color{blue}V}_{4}P_{2}C}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, A-L, H-L, A-K, A-M, $\Gamma$-H, H-K, H-M   & 
 || $\rm{HfGa{\color{blue}Rh}}$, $\rm{HfGa{\color{blue}Co}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, H-L, A-L, $\Gamma$-H, $\Gamma$-K, $\Gamma$-M, K-L, M-L   & 
 || $\rm{ThAl{\color{blue}Ir}}$, $\rm{ThGa{\color{blue}Ir}}$, $\rm{ThAl{\color{blue}Rh}}$, $\rm{ThGa{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, A-H, A-L, $\Gamma$-H, $\Gamma$-K, $\Gamma$-M, $\Gamma$-L   & 
 || $\rm{{\color{red}Nd}AlPd}$, $\rm{{\color{red}Dy}Al{\color{blue}Ni}}$, $\rm{{\color{red}Nd}InPd}$$\rm{(ICSD:157627)}$, $\rm{LaInPd}$, $\rm{{\color{red}Pr}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Nd}Sn{\color{blue}Rh}}$, $\rm{LaSn{\color{blue}Rh}}$, $\rm{YAl{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &A-H, A-L, A-M, $\Gamma$-M, H-M, K-M, M-L   & 
 || $\rm{LuAl{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &A-H, H-L, A-L, $\Gamma$-L, K-L, M-L   & 
 || $\rm{Sn_{5}(B{\color{blue}Rh}_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-M, $\Gamma$-M, H-M, K-M, M-L, $\Gamma$-K   & 
 || $\rm{{\color{red}Tb}AgGe}$, $\rm{{\color{red}Ce}InCu}$ \tabularnewline  
\cline{2-3}
 &A-L, H-L, $\Gamma$-L, K-L, M-L   & 
 || $\rm{Sn_{5}(B{\color{blue}Ir}_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-K, K-M, $\Gamma$-M   & 
 || $\rm{{\color{blue}Co}_{2}As}$ \tabularnewline  
\cline{2-3}
 &A-H, A-L, $\Gamma$-K, $\Gamma$-M   & 
 || $\rm{{\color{blue}Co}{\color{blue}Ni}As}$ \tabularnewline  
\cline{2-3}
 &A-H, H-L, $\Gamma$-K, $\Gamma$-M   & 
 || $\rm{{\color{blue}Sc}_{6}{\color{blue}Ni}Te_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, $\Gamma$-K, $\Gamma$-M   & 
 || $\rm{{\color{blue}Ni}P{\color{blue}Rh}}$, $\rm{{\color{blue}Mn}NbSi}$, $\rm{Nb{\color{blue}Re}Si}$ \tabularnewline  
\cline{2-3}
 &A-H, A-L   & 
 || $\rm{YbAlCu}$, $\rm{{\color{red}Er}Al{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-K, $\Gamma$-M   & 
$\rm{CaAgAs}$\cite{mp-5615_mp-12277}, $\rm{CaAgP}$\cite{mp-5615_mp-12277}, $\rm{YbMgSn}$, $\rm{Li{\color{red}Nd}Ge}$, $\rm{Li{\color{red}Pr}Ge}$, $\rm{Li{\color{red}Tb}Ge}$, $\rm{Li{\color{red}Sm}Ge}$, $\rm{LaMgTl}$, $\rm{Li{\color{red}Dy}Ge}$, $\rm{Li{\color{red}Ho}Ge}$, $\rm{YbCdSn}$, $\rm{CaCdGe}$\cite{mp-16258}, $\rm{LiYGe}$, $\rm{Li{\color{red}Er}Ge}$, $\rm{YbCdGe}$, $\rm{LiYSi}$,  || $\rm{CaCdSn}$, $\rm{{\color{red}Tm}SiAg}$, $\rm{{\color{red}Nd}MgGa}$, $\rm{{\color{red}Tm}AgGe}$, $\rm{{\color{red}Pr}MgGa}$, $\rm{{\color{red}Sm}MgGa}$, $\rm{{\color{red}Dy}AgGe}$$\rm{(ICSD:605077)}$, $\rm{{\color{red}Er}AgGe}$$\rm{(ICSD:81558)}$, $\rm{YMgTl}$, $\rm{{\color{red}Sm}SiAg}$, $\rm{YAgPb}$, $\rm{LuSiAg}$, $\rm{{\color{red}Sm}MgTl}$, $\rm{YMgGa}$, $\rm{{\color{red}Er}SiAg}$, $\rm{LuAgPb}$, $\rm{YSiAg}$, $\rm{{\color{red}Tm}MgGa}$, $\rm{{\color{red}Dy}SiAg}$, $\rm{{\color{red}Nd}CdGa}$, $\rm{{\color{red}Er}AgPb}$, $\rm{{\color{red}Sm}MgIn}$, $\rm{LuAgSn}$, $\rm{{\color{red}Pr}CdGa}$, $\rm{{\color{red}Tm}AgSn}$, $\rm{{\color{red}Sm}CdGa}$, $\rm{LaMgGa}$, $\rm{{\color{red}Er}AgSn}$, $\rm{YMgIn}$, $\rm{{\color{red}Dy}MgIn}$, $\rm{{\color{red}Dy}CdGa}$, $\rm{{\color{red}Ho}MgIn}$, $\rm{{\color{red}Tm}MgIn}$, $\rm{{\color{red}Er}CdGa}$, $\rm{{\color{blue}Sc}CuGe}$, $\rm{YMgAl}$, $\rm{{\color{blue}Sc}CuSi}$, $\rm{SiPt_{2}}$, $\rm{Yb_{3}In_{3}Ge_{2}Au}$, $\rm{Lu_{3}Ga_{5}{\color{blue}Ni}}$, $\rm{Si{\color{blue}Ni}Pd}$, $\rm{{\color{red}Dy}AgGe}$$\rm{(ICSD:86731)}$, $\rm{{\color{red}Ho}AgGe}$, $\rm{{\color{red}Er}AgGe}$$\rm{(ICSD:86733)}$, $\rm{Zr_{3}(Cu_{2}Ge)_{2}}$, $\rm{Hf_{3}(Cu_{2}Si)_{2}}$, $\rm{Hf_{3}(Cu_{2}Ge)_{2}}$, $\rm{Zr_{3}(Cu_{2}Si)_{2}}$, $\rm{{\color{blue}Sc}AgGe}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  A-$\Gamma$, H-K   & 
 || $\rm{Yb_{3}Si_{5}}$, $\rm{{\color{red}Er}_{3}Al_{3}{\color{blue}Ni}Ge_{2}}$, $\rm{HfGe{\color{blue}Ru}}$, $\rm{ZrSi{\color{blue}Ru}}$, $\rm{K_{5}({\color{red}Dy}I_{4})_{3}}$, $\rm{Zr_{6}Sb_{2}Pt}$, $\rm{Zr_{6}Ga_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$   & 
 || $\rm{TaN}$, $\rm{LuAgPb}$, $\rm{{\color{red}Er}AgPb}$, $\rm{{\color{red}Tm}AgPb}$, $\rm{Ba_{3}Ta_{6}Si_{4}O_{23}}$, $\rm{Sn_{5}(B{\color{blue}Ir}_{3})_{2}}$, $\rm{GePt_{2}}$, $\rm{GePd_{2}}$, $\rm{MgGaAu}$, $\rm{Yb_{3}Ge_{5}}$, $\rm{SiPd_{2}}$, $\rm{YbCdPb}$, $\rm{CaCdPb}$, $\rm{Si{\color{blue}Ni}Pd}$, $\rm{Sn_{5}(B{\color{blue}Rh}_{3})_{2}}$, $\rm{HfSi{\color{blue}Ru}}$, $\rm{HfSi{\color{blue}Os}}$, $\rm{Th_{3}Pt_{5}}$, $\rm{HfGe{\color{blue}Os}}$, $\rm{{\color{red}Tm}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Er}Sn{\color{blue}Rh}}$, $\rm{ZrGe{\color{blue}Os}}$, $\rm{LuInPt}$, $\rm{LuSn{\color{blue}Ir}}$, $\rm{{\color{red}Ho}Sn{\color{blue}Ir}}$, $\rm{{\color{red}Er}InPt}$, $\rm{{\color{red}Tm}Sn{\color{blue}Ir}}$, $\rm{{\color{blue}Ni}P{\color{blue}Rh}}$, $\rm{{\color{red}Ho}Sn{\color{blue}Rh}}$, $\rm{LuSn{\color{blue}Rh}}$, $\rm{{\color{red}Ho}TlPd}$, $\rm{{\color{red}Er}Sn{\color{blue}Ir}}$, $\rm{{\color{red}Er}TlPd}$, $\rm{{\color{red}Dy}TlPd}$, $\rm{YTlPd}$, $\rm{{\color{red}Tb}TlPd}$, $\rm{LuAlPd}$, $\rm{{\color{red}Er}InPd}$, $\rm{ZrGa{\color{blue}Rh}}$, $\rm{{\color{red}Tb}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Dy}CdCu}$, $\rm{{\color{red}Tm}InPt}$, $\rm{YSn{\color{blue}Rh}}$, $\rm{YbPdPb}$, $\rm{{\color{blue}Sc}InPt}$, $\rm{{\color{red}Er}AlPd}$, $\rm{{\color{red}Ho}InPd}$, $\rm{{\color{red}Nd}InPt}$, $\rm{YInPd}$, $\rm{YAlPd}$, $\rm{YIn{\color{blue}Ni}}$, $\rm{ThGa{\color{blue}Rh}}$, $\rm{{\color{red}Dy}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Tb}InPt}$, $\rm{{\color{red}Nd}TlPd}$, $\rm{{\color{red}Dy}InPt}$, $\rm{{\color{red}Tm}Al{\color{blue}Ni}}$, $\rm{{\color{red}Er}In{\color{blue}Ni}}$, $\rm{{\color{red}Nd}InPd}$$\rm{(ICSD:157627)}$, $\rm{LuInPd}$, $\rm{{\color{red}Ho}InPt}$, $\rm{ZrGa{\color{blue}Co}}$, $\rm{YInPt}$, $\rm{LaInPd}$, $\rm{Hf_{6}Al_{2}Pt}$, $\rm{LaTlPd}$, $\rm{{\color{red}Ho}In{\color{blue}Ni}}$, $\rm{YMgCu}$, $\rm{HfGa{\color{blue}Co}}$, $\rm{{\color{red}Sm}CdCu}$, $\rm{{\color{red}Sm}TlPd}$, $\rm{{\color{red}Sm}InPd}$, $\rm{Zr_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Tm}InPd}$, $\rm{{\color{red}Ho}Al{\color{blue}Ni}}$, $\rm{Lu_{8}Te}$, $\rm{{\color{red}Nd}InPd}$$\rm{(ICSD:640080)}$, $\rm{{\color{red}Sm}Sn{\color{blue}Rh}}$, $\rm{{\color{red}Dy}In{\color{blue}Ni}}$, $\rm{{\color{red}Pr}In{\color{blue}Ni}}$, $\rm{{\color{red}Er}MgAg}$, $\rm{{\color{red}Tb}InPd}$, $\rm{Ba_{2}Si_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Pr}InPd}$, $\rm{{\color{blue}Mn}NbSi}$, $\rm{LaIn{\color{blue}Ni}}$, $\rm{{\color{blue}Mn}NbGe}$, $\rm{{\color{red}Tb}In{\color{blue}Ni}}$, $\rm{Zr_{6}Al_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}In{\color{blue}Ni}}$, $\rm{Nb{\color{blue}Re}Si}$, $\rm{Ta{\color{blue}Re}Si}$, $\rm{{\color{red}Nd}In{\color{blue}Ni}}$, $\rm{{\color{red}Ce}MgPt}$, $\rm{{\color{blue}Sc}{\color{blue}Mn}Si}$, $\rm{{\color{blue}V}_{4}P_{2}C}$, $\rm{{\color{red}Ce}MgPd}$, $\rm{{\color{blue}Co}_{2}As}$, $\rm{LuAl{\color{blue}Ni}}$, $\rm{HfGa{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
 || $\rm{Y_{3}Al_{3}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{blue}Sc}P{\color{blue}Ru}}$, $\rm{{\color{blue}Sc}Ge{\color{blue}Rh}}$, $\rm{In_{5}B_{4}{\color{blue}Ir}_{9}}$, $\rm{{\color{red}Nd}AlPd}$, $\rm{{\color{red}Dy}_{6}{\color{blue}Fe}Te_{2}}$, $\rm{{\color{blue}Sc}_{6}Te_{2}{\color{blue}Os}}$, $\rm{{\color{red}Tb}AlPd}$, $\rm{{\color{red}Tb}Al{\color{blue}Ni}}$, $\rm{{\color{red}Pr}AlPd}$, $\rm{Zr_{6}{\color{blue}Fe}Te_{2}}$, $\rm{Lu_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Pr}Al{\color{blue}Ni}}$, $\rm{{\color{blue}Sc}_{6}{\color{blue}Fe}Te_{2}}$, $\rm{{\color{red}Nd}Al{\color{blue}Ni}}$, $\rm{{\color{red}Ho}_{6}{\color{blue}Fe}Bi_{2}}$, $\rm{{\color{blue}Sc}_{6}{\color{blue}Ni}Te_{2}}$, $\rm{{\color{red}Tm}_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Ho}_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{Y_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Dy}_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{Zr_{6}Al_{2}{\color{blue}Fe}}$, $\rm{{\color{red}Tb}_{6}{\color{blue}Fe}Sb_{2}}$, $\rm{{\color{red}Tb}_{6}{\color{blue}Fe}Bi_{2}}$, $\rm{{\color{red}Tb}_{12}({\color{blue}Os}C_{3})_{5}}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Mn}_{3}Ga_{2}Si}$, $\rm{{\color{red}Tb}_{3}{\color{blue}Mn}_{3}Ga_{2}Si}$, $\rm{Hf_{2}{\color{blue}Co}_{4}P_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 190: $P\overline{6}2c$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  A-$\Gamma$, $\Gamma$-H, $\Gamma$-K, $\Gamma$-M, $\Gamma$-L, K-M   & 
 || $\rm{{\color{blue}Fe}S}$$\rm{(ICSD:291010)}$, $\rm{{\color{blue}Fe}S}$$\rm{(ICSD:291010)}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  A-$\Gamma$   & 
 || $\rm{{\color{blue}Fe}S}$$\rm{(ICSD:291010)}$, $\rm{{\color{blue}Fe}S}$$\rm{(ICSD:291010)}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
 || $\rm{Zr_{6}Al_{2}{\color{blue}Ni}H_{10}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 191: $P6/mmm$} \tabularnewline 
\hline
\multirow{27}{*}{NSOC} &  A-$\Gamma$, L-A, H-A, L-H, L-M, L-K, L-$\Gamma$, M-H, M-A, H-K, H-$\Gamma$, K-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{red}Nd}{\color{blue}Ir}_{5}}$, $\rm{{\color{red}Nd}{\color{blue}Co}_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, H-A, L-M, L-K, L-$\Gamma$, M-H, M-A, H-K, H-$\Gamma$, K-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{La{\color{blue}Co}_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, H-A, L-H, L-M, L-K, L-$\Gamma$, M-H, M-A, H-K, H-$\Gamma$, K-A   & 
 || $\rm{{\color{red}Ce}Pt_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, H-A, L-H, L-M, L-K, L-$\Gamma$, M-H, H-K, H-$\Gamma$, M-$\Gamma$   & 
 || $\rm{{\color{red}Ce}Pd_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, H-A, L-H, M-H, M-A, H-K, H-$\Gamma$, K-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{La{\color{blue}Ir}_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, H-A, L-M, L-K, L-$\Gamma$, M-H, H-K, H-$\Gamma$, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{red}Ho}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Dy}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Nd}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Er}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{YSi_{2}{\color{blue}Rh}_{3}}$, $\rm{LaSi_{2}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-H, H-A, L-A, L-K, L-$\Gamma$, M-H, M-K, M-$\Gamma$, K-A, K-$\Gamma$   & 
 || $\rm{TiS_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-H, L-A, H-A, L-M, L-K, L-$\Gamma$, M-A, K-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{ZnI_{2}}$ \tabularnewline  
\cline{2-3}
 &L-H, L-A, H-A, L-M, L-K, L-$\Gamma$, M-H, H-K, H-$\Gamma$, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{Zr({\color{blue}Co}Ge)_{6}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, H-A, L-M, L-K, M-H, M-$\Gamma$, H-K, K-$\Gamma$, L-$\Gamma$   & 
 || $\rm{{\color{red}Tb}Cu_{5}}$, $\rm{{\color{red}Ho}Cu_{5}}$, $\rm{YCu_{5}}$, $\rm{{\color{red}Sm}Cu_{5}}$, $\rm{{\color{red}Pr}Cu_{5}}$, $\rm{{\color{red}Nd}Cu_{5}}$, $\rm{LaCu_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-H, H-A, L-A, L-$\Gamma$, M-A, M-$\Gamma$, H-$\Gamma$, K-A, K-$\Gamma$   & 
 || $\rm{{\color{blue}Ni}S_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-H, H-A, L-A, L-$\Gamma$, M-H, M-$\Gamma$, H-K, K-$\Gamma$, L-M   & 
 || $\rm{KIn_{9}{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, H-A, L-$\Gamma$, M-A, M-$\Gamma$, H-$\Gamma$, K-A, K-$\Gamma$, M-K   & 
 || $\rm{CaC_{2}}$ \tabularnewline  
\cline{2-3}
 &L-H, H-A, L-A, L-M, L-K, L-$\Gamma$, M-H, H-K, H-$\Gamma$   & 
 || $\rm{YB_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Er}B_{2}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &L-H, L-A, H-A, L-M, L-K, L-$\Gamma$, M-H, H-K, H-$\Gamma$   & 
 || $\rm{LuB_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Dy}B_{2}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &L-H, L-A, L-K, L-$\Gamma$, M-H, M-K, M-A, M-$\Gamma$, L-M   & 
 || $\rm{Li_{2}Pt}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{Li_{2}Pd}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-H, H-A, L-$\Gamma$, M-H, M-$\Gamma$, H-K, K-$\Gamma$   & 
 || $\rm{YbGa_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, H-A, L-M, L-K, L-$\Gamma$, M-H, H-K, H-$\Gamma$   & 
 || $\rm{{\color{red}Sm}{\color{blue}Co}_{3}B_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, H-$\Gamma$, K-$\Gamma$, M-K   & 
 || $\rm{{\color{red}Ce}Ga_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-H, H-A, M-H, H-K, H-$\Gamma$   & 
 || $\rm{HfBe_{2}}$, $\rm{ThCd_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, H-A, L-H, L-M, L-K, L-$\Gamma$   & 
 || $\rm{Mg}$ \tabularnewline  
\cline{2-3}
 &L-A, H-A, M-K, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{BaSi_{2}}$, $\rm{CaSi_{2}}$ \tabularnewline  
\cline{2-3}
 &L-M, M-H, M-K, M-A, M-$\Gamma$   & 
 || $\rm{Ca{\color{blue}Ni}_{4}B}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, H-A, M-A   & 
 || $\rm{SrHg_{2}}$ \tabularnewline  
\cline{2-3}
 &L-H, H-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{red}U}B_{2}}$ \tabularnewline  
\cline{2-3}
 &L-M, M-A, M-$\Gamma$   & 
 || $\rm{Ti}$, $\rm{ZrTi_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, H-A   & 
 || $\rm{{\color{red}U}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  A-$\Gamma$, H-K   & 
 || $\rm{B_{2}W}$, $\rm{RbAu_{5}}$, $\rm{YbGa_{2}}$, $\rm{{\color{red}Ho}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Dy}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Nd}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{ThSi_{2}}$, $\rm{B_{2}Mo}$, $\rm{YSi_{2}{\color{blue}Rh}_{3}}$, $\rm{LaSi_{2}{\color{blue}Rh}_{3}}$, $\rm{ThAu_{2}}$, $\rm{HfBe_{2}}$, $\rm{{\color{red}Er}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{ZrBe_{2}}$, $\rm{SrZn_{5}}$, $\rm{{\color{red}Tb}Cu_{5}}$, $\rm{{\color{blue}Cr}B_{2}}$, $\rm{Zr_{2}TaN_{3}}$, $\rm{{\color{red}Ho}Cu_{5}}$, $\rm{YCu_{5}}$, $\rm{Lu{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Tm}{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Er}{\color{blue}Co}_{3}B_{2}}$, $\rm{TaTi_{2}N_{3}}$, $\rm{{\color{red}Dy}{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}_{3}B_{2}}$, $\rm{Y{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Sm}Cu_{5}}$, $\rm{{\color{red}Pr}Cu_{5}}$, $\rm{{\color{red}Nd}Cu_{5}}$, $\rm{LaCu_{5}}$, $\rm{ThSi_{2}{\color{blue}Ru}_{3}}$, $\rm{ThCd_{2}}$, $\rm{Hf_{2}TaN_{3}}$, $\rm{{\color{red}Pr}BPt_{4}}$, $\rm{LaGa_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ce}Al_{2}Pt_{3}}$, $\rm{{\color{red}U}_{2}Ti}$, $\rm{La{\color{blue}Ir}_{5}}$, $\rm{TaNO}$, $\rm{{\color{red}U}{\color{blue}V}_{2}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Co}_{7}B_{3}}$, $\rm{{\color{blue}Fe}Sn}$, $\rm{Hf({\color{blue}Mn}Ge)_{6}}$, $\rm{Hf({\color{blue}Fe}Ge)_{6}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$   & 
$\rm{NaLi_{2}N}$$\rm{(ICSD:92308)}$, $\rm{Na_{2}LiN}$, $\rm{Na_{3}N}$,  || $\rm{TaN}$$\rm{(ICSD:186417)}$, $\rm{Hg}$, $\rm{{\color{blue}Ni}S_{2}}$, $\rm{BaAu_{2}}$, $\rm{ZnI_{2}}$, $\rm{ThAg_{2}}$, $\rm{Cu_{2}Te}$, $\rm{CaHg_{2}}$, $\rm{SrHg_{2}}$, $\rm{ZrBe_{5}}$, $\rm{LaGe_{2}{\color{blue}Ir}_{3}}$, $\rm{HfBe_{5}}$, $\rm{ThCu_{2}}$, $\rm{TiS_{2}}$, $\rm{LaGa_{3}Pd_{2}}$, $\rm{{\color{red}Tb}B_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Er}B_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Tm}B_{2}{\color{blue}Rh}_{3}}$, $\rm{LuB_{2}{\color{blue}Rh}_{3}}$, $\rm{NaLi_{2}N}$$\rm{(ICSD:92307)}$, $\rm{BaPt_{5}}$, $\rm{LaAl_{2}Ag_{3}}$, $\rm{NaBPt_{3}}$, $\rm{CaPt_{5}}$, $\rm{Th{\color{blue}Ni}_{2}}$, $\rm{SrPt_{5}}$, $\rm{{\color{red}Dy}In_{3}Cu_{2}}$, $\rm{ThB_{2}{\color{blue}Ru}_{3}}$, $\rm{KIn_{9}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Pu}B_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Tm}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Nd}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Er}{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}U}B_{2}{\color{blue}Ru}_{3}}$, $\rm{Y{\color{blue}Ni}_{4}B}$, $\rm{YAl_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Rh}_{5}}$, $\rm{La{\color{blue}Ni}_{4}B}$, $\rm{{\color{red}Dy}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Er}Al_{3}{\color{blue}Ni}_{2}}$, $\rm{La{\color{blue}Ni}_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Er}{\color{blue}Rh}_{5}}$, $\rm{Y{\color{blue}Rh}_{5}}$, $\rm{BaPd_{5}}$, $\rm{{\color{blue}Fe}B_{2}}$, $\rm{{\color{red}U}Si_{2}}$, $\rm{YbB_{2}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Ce}Pt_{5}}$, $\rm{{\color{red}U}B_{2}{\color{blue}Os}_{3}}$, $\rm{CaZn_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ce}Pd_{5}}$, $\rm{Th{\color{blue}Fe}_{5}}$, $\rm{Ca{\color{blue}Ni}_{5}}$, $\rm{{\color{red}Pu}Pt_{5}}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{5}}$, $\rm{{\color{blue}Sc}({\color{blue}Ni}Ge)_{6}}$, $\rm{Y{\color{blue}Co}_{5}}$, $\rm{La{\color{blue}Co}_{5}}$, $\rm{{\color{red}Nd}{\color{blue}Co}_{5}}$, $\rm{{\color{red}Ce}{\color{blue}Fe}_{5}}$, $\rm{YGa_{2}{\color{blue}Co}_{3}}$, $\rm{Mg({\color{blue}Fe}Ge)_{6}}$, $\rm{{\color{red}Nd}_{3}{\color{blue}Co}_{13}B_{2}}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
 || $\rm{KAu_{5}}$, $\rm{Mo}$, $\rm{CaGa_{2}}$, $\rm{YB_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Er}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{blue}Sc}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Dy}B_{2}{\color{blue}Ir}_{3}}$, $\rm{Ta_{2}BN_{3}}$, $\rm{{\color{blue}Sc}{\color{blue}Co}_{3}B_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Co}_{3}B_{2}}$, $\rm{ThZn_{2}}$, $\rm{Zr({\color{blue}Co}Ge)_{6}}$, $\rm{Mg({\color{blue}Co}Ge)_{6}}$, $\rm{{\color{red}Ce}Si_{2}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Ce}{\color{blue}Co}_{4}B}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 193: $P6_3/mcm$} \tabularnewline 
\hline
\multirow{9}{*}{NSOC} &  A-$\Gamma$, L-M, L-K, M-H, M-A, M-$\Gamma$, H-K, K-A, K-$\Gamma$   & 
 || $\rm{{\color{red}Tb}_{5}Sb_{3}}$, $\rm{{\color{red}Sm}_{5}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M, M-H, M-K, M-A, M-$\Gamma$, L-$\Gamma$, K-$\Gamma$, H-K   & 
 || $\rm{La_{3}MgBi_{5}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, H-A, M-A, K-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{Hf_{5}Sn_{3}}$, $\rm{Ti_{5}Si_{3}}$, $\rm{Ti_{5}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-K, M-K, H-K, K-A, K-$\Gamma$   & 
 || $\rm{{\color{red}Tm}_{5}Sb_{3}}$, $\rm{{\color{red}Er}_{5}Sb_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, H-$\Gamma$, K-$\Gamma$   & 
 || $\rm{WO_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, M-K, K-$\Gamma$   & 
 || $\rm{Y_{5}Ga_{3}}$ \tabularnewline  
\cline{2-3}
 &M-K, K-$\Gamma$, M-$\Gamma$   & 
 || $\rm{{\color{blue}Rh}_{7}(PbO_{5})_{3}}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{Hf_{5}Ge_{3}}$, $\rm{Zr_{5}Sn_{3}}$, $\rm{Zr_{5}Ge_{3}}$, $\rm{Zr_{5}Pb_{3}}$, $\rm{Ti_{5}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &M-K, K-$\Gamma$   & 
 || $\rm{K_{3}N}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  A-$\Gamma$, H-K   & 
 || $\rm{La_{3}HfSb_{5}}$, $\rm{La_{3}TiSb_{5}}$, $\rm{La_{3}ZrSb_{5}}$, $\rm{Hg_{5}Au_{6}}$, $\rm{Mg_{5}Hg_{3}}$, $\rm{La_{3}MgBi_{5}}$, $\rm{Zr_{5}Sn_{4}}$, $\rm{Hf_{5}Al_{3}N}$, $\rm{Yb_{5}Ge_{3}}$, $\rm{{\color{red}Ho}_{5}Sb_{3}}$, $\rm{Zr_{5}ZnPb_{3}}$, $\rm{Th_{5}Sn_{4}}$, $\rm{{\color{red}Tm}_{5}Sb_{3}}$, $\rm{{\color{red}Tb}_{5}Sb_{3}}$, $\rm{{\color{red}Er}_{5}Sb_{3}}$, $\rm{Y_{5}CuPb_{3}}$, $\rm{Ge_{3}Mo_{5}C}$, $\rm{Ta_{5}Ga_{3}}$, $\rm{Zr_{5}Sb_{4}}$, $\rm{{\color{blue}Fe}_{5}Si_{3}}$, $\rm{{\color{red}Sm}_{5}Sb_{3}}$, $\rm{TlAgSe_{2}}$, $\rm{Yb_{5}Pb_{3}}$, $\rm{Zr_{5}Al_{4}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$   & 
 || $\rm{WO_{3}}$, $\rm{Y_{5}Ga_{3}}$, $\rm{Ti_{3}O}$, $\rm{Hf_{5}Si_{3}}$, $\rm{Zr_{5}Si_{3}}$, $\rm{Zr_{5}Ge_{3}}$, $\rm{Th_{5}Sn_{3}}$, $\rm{Lu_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Er}_{5}{\color{blue}Rh}_{3}}$, $\rm{Lu_{5}Si_{3}B}$, $\rm{{\color{blue}Sc}_{5}Ga_{3}}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Tb}_{5}Tl_{3}}$, $\rm{{\color{red}Dy}_{5}Si_{3}B}$, $\rm{{\color{red}Ho}_{5}Si_{3}B}$, $\rm{{\color{red}Ho}_{5}Ga_{3}}$, $\rm{LaSiNO_{2}}$, $\rm{{\color{red}Er}_{5}Ga_{3}}$, $\rm{{\color{red}Ce}_{5}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
 || $\rm{Hf_{5}Sn_{4}}$, $\rm{Yb_{5}Sn_{3}}$, $\rm{Ti_{5}Ga_{4}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 194: $P6_3/mmc$} \tabularnewline 
\hline
\multirow{47}{*}{NSOC} &  A-$\Gamma$, L-A, L-K, M-K, H-K, K-A, K-$\Gamma$, L-M, L-$\Gamma$, M-$\Gamma$   & 
 || $\rm{{\color{red}Er}_{2}{\color{blue}Fe}_{17}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, L-$\Gamma$, M-$\Gamma$, H-$\Gamma$, K-$\Gamma$, L-M, M-A, M-K   & 
 || $\rm{Sr_{2}Mg_{17}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, L-M, M-H, M-K, M-A, M-$\Gamma$, L-$\Gamma$, H-K   & 
 || $\rm{Li_{2}Ca}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, L-M, M-H, M-K, M-A, M-$\Gamma$, L-$\Gamma$, K-$\Gamma$   & 
 || $\rm{LiIO_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M, L-$\Gamma$, M-H, M-K, M-A, M-$\Gamma$, H-$\Gamma$, K-$\Gamma$   & 
 || $\rm{Mg_{2}Ge}$, $\rm{Mg_{2}Sn}$, $\rm{MgGa_{2}}$, $\rm{CaIn_{2}}$$\rm{(ICSD:58906)}$, $\rm{{\color{blue}Ni}_{2}Ge}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, L-M, L-$\Gamma$, M-A, M-$\Gamma$, K-$\Gamma$, M-K   & 
 || $\rm{ThMg_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M, M-H, M-K, M-A, M-$\Gamma$, L-$\Gamma$, K-$\Gamma$   & 
 || $\rm{Nb_{4}{\color{blue}Cr}Se_{8}}$ \tabularnewline  
\cline{2-3}
 &L-A, L-M, M-H, M-K, M-A, M-$\Gamma$, L-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{blue}Mn}Sb}$, $\rm{{\color{blue}Mn}Bi}$ \tabularnewline  
\cline{2-3}
 &L-M, L-K, M-H, M-A, M-$\Gamma$, H-K, K-A, K-$\Gamma$   & 
 || $\rm{Mg_{3}Cd}$, $\rm{Ba{\color{blue}Ru}O_{3}}$$\rm{(ICSD:246019)}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, L-$\Gamma$, M-A, M-$\Gamma$, M-K, K-$\Gamma$   & 
 || $\rm{{\color{red}Tm}AsPt}$, $\rm{Nb_{4}{\color{blue}Cr}S_{8}}$, $\rm{{\color{blue}V}{\color{blue}Co}_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, L-$\Gamma$, M-$\Gamma$, H-$\Gamma$, K-$\Gamma$, M-A   & 
 || $\rm{Sr{\color{blue}Ni}_{2}Ge}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, L-M, L-$\Gamma$, M-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{red}Pr}_{3}Al}$, $\rm{{\color{red}Nd}_{3}Al}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M, L-$\Gamma$, M-A, M-K, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{TaZn_{2}}$, $\rm{NbZn_{2}}$ \tabularnewline  
\cline{2-3}
 &L-M, M-H, M-K, M-A, M-$\Gamma$, K-$\Gamma$, H-K   & 
 || $\rm{Ti_{3}Sn}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-A, L-$\Gamma$, M-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{YAsPt}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, H-$\Gamma$, K-$\Gamma$, M-K   & 
 || $\rm{{\color{blue}Ni}P_{2}W}$, $\rm{BaTiSe_{3}}$, $\rm{{\color{red}Sm}}$$\rm{(ICSD:652632)}$, $\rm{{\color{red}Pr}}$$\rm{(ICSD:649176)}$, $\rm{{\color{red}Nd}}$, $\rm{La}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M, L-$\Gamma$, M-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{red}Ce}_{3}(Al_{3}{\color{blue}Ru})_{4}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M, M-A, M-$\Gamma$, M-K, K-$\Gamma$   & 
 || $\rm{Na_{4}CaSn_{6}}$ \tabularnewline  
\cline{2-3}
 &L-A, L-$\Gamma$, M-A, M-$\Gamma$, K-$\Gamma$, M-K   & 
 || $\rm{Ti_{2}PbC}$, $\rm{Ti_{3}SnC_{2}}$ \tabularnewline  
\cline{2-3}
 &L-A, L-M, L-$\Gamma$, M-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{BaBiAu}$, $\rm{BaSbAu}$$\rm{(ICSD:106270)}$ \tabularnewline  
\cline{2-3}
 &L-A, L-M, L-$\Gamma$, M-$\Gamma$, K-$\Gamma$, M-K   & 
 || $\rm{SrBiAu}$ \tabularnewline  
\cline{2-3}
 &L-M, M-H, M-K, M-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{Nb_{2}SnC}$, $\rm{{\color{blue}V}_{2}GeC}$, $\rm{{\color{blue}Fe}Sn}$, $\rm{Ba_{3}Mg{\color{blue}Ru}_{2}O_{9}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, H-$\Gamma$, K-$\Gamma$   & 
$\rm{BaTiS_{3}}$,  || $\rm{BaZrSe_{3}}$, $\rm{YH_{3}}$$\rm{(ICSD:180316)}$, $\rm{CaZnSn}$, $\rm{SrTiS_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, M-K, K-$\Gamma$   & 
 || $\rm{Si_{3}Pt_{2}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Ni}_{17}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M, M-A, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{red}Pr}ZnGa}$, $\rm{{\color{red}Er}ZnGa}$, $\rm{{\color{red}Tm}ZnGa}$, $\rm{YZnGa}$, $\rm{{\color{red}Dy}ZnGa}$, $\rm{HfGaCu}$, $\rm{{\color{red}Er}ZnIn}$, $\rm{{\color{red}Ho}ZnIn}$, $\rm{YAlZn}$, $\rm{{\color{red}Dy}ZnIn}$, $\rm{{\color{red}Tm}AlZn}$, $\rm{{\color{red}Er}AlZn}$, $\rm{ZrGaCu}$, $\rm{{\color{red}Dy}AlZn}$, $\rm{{\color{red}Pr}ZnIn}$, $\rm{{\color{red}Nd}ZnIn}$, $\rm{{\color{red}Sm}ZnGa}$, $\rm{{\color{red}Sm}ZnIn}$ \tabularnewline  
\cline{2-3}
 &L-A, L-$\Gamma$, M-A, M-$\Gamma$, K-$\Gamma$   & 
$\rm{Ta_{3}AlC_{2}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48},  || $\rm{Ti_{4}AlN_{3}}$, $\rm{{\color{red}Pr}_{2}B_{3}Cl}$ \tabularnewline  
\cline{2-3}
 &L-K, M-K, H-K, K-A, K-$\Gamma$   & 
 || $\rm{B{\color{blue}Rh}}$$\rm{(ICSD:193833)}$ \tabularnewline  
\cline{2-3}
 &L-M, M-A, M-$\Gamma$, M-K, H-K   & 
 || $\rm{MoN}$$\rm{(ICSD:251629)}$ \tabularnewline  
\cline{2-3}
 &L-M, M-A, M-$\Gamma$, M-K, K-$\Gamma$   & 
 || $\rm{ZrAl_{2}}$, $\rm{HfAl_{2}}$, $\rm{Be_{2}W}$, $\rm{Be_{2}{\color{blue}Cr}}$, $\rm{Be_{2}Mo}$, $\rm{{\color{red}U}SnPt_{2}}$, $\rm{Mg{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &L-M, M-H, M-K, M-A, M-$\Gamma$   & 
 || $\rm{Be_{2}{\color{blue}V}}$, $\rm{{\color{blue}Mn}_{3}Al_{9}Si}$, $\rm{{\color{blue}Cr}Te}$, $\rm{Ba_{3}Zn{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}Ca{\color{blue}Ru}_{2}O_{9}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, H-K   & 
 || $\rm{Ba_{3}LiN}$, $\rm{Ba_{3}NaN}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{BaTl_{2}}$, $\rm{SrIn_{2}}$, $\rm{CaGa_{2}}$, $\rm{HfPt_{3}}$, $\rm{Zr}$, $\rm{{\color{red}Nd}PbAu}$, $\rm{{\color{red}Sm}CuPb}$, $\rm{HfPd_{3}}$, $\rm{{\color{red}Er}CuPb}$, $\rm{{\color{red}Ho}CuPb}$, $\rm{{\color{red}Dy}CuPb}$, $\rm{ZrPd_{3}}$, $\rm{Ti{\color{blue}Ni}_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-M, L-$\Gamma$, M-A   & 
 || $\rm{{\color{red}Nd}{\color{blue}V}Ge_{3}}$, $\rm{{\color{red}Pr}{\color{blue}V}Ge_{3}}$, $\rm{La{\color{blue}V}Ge_{3}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, M-$\Gamma$, K-$\Gamma$, M-K   & 
 || $\rm{Zr{\color{blue}Os}_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, M-K, K-$\Gamma$, M-$\Gamma$   & 
 || $\rm{{\color{red}Eu}PPt}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, L-$\Gamma$, M-$\Gamma$   & 
$\rm{SrAgBi}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{SrCuBi}$, $\rm{CaSbAu}$, $\rm{BaCuBi}$\cite{mp-31145_mp-30332}, $\rm{CaAgBi}$\cite{mp-1071876}, $\rm{CaCuBi}$, $\rm{YbCuBi}$,  || $\rm{BaCdGe}$, $\rm{BaAsAu}$, $\rm{SrZnPb}$, $\rm{BaZnSn}$, $\rm{Sb{\color{blue}Ir}}$, $\rm{Al_{3}{\color{blue}Ir}}$, $\rm{LaPbAu}$, $\rm{{\color{blue}Fe}Te}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{{\color{red}Tm}CuGe}$, $\rm{{\color{red}Ho}CuGe}$, $\rm{YbAlGa}$, $\rm{{\color{red}Pr}CuPb}$, $\rm{{\color{red}Pr}CuSn}$, $\rm{{\color{red}Nd}CuSn}$, $\rm{{\color{red}Ho}CuSn}$, $\rm{{\color{red}Er}CuSn}$, $\rm{{\color{red}Sm}CuSn}$, $\rm{{\color{red}Tb}CuSn}$, $\rm{{\color{red}Dy}CuSn}$, $\rm{{\color{red}Tm}CuSn}$, $\rm{LuCuSn}$, $\rm{TiAlAu}$, $\rm{Zr{\color{blue}Mn}_{2}}$$\rm{(ICSD:246493)}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, M-K, K-$\Gamma$   & 
 || $\rm{Hf{\color{blue}Os}_{2}}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, K-$\Gamma$, M-K   & 
 || $\rm{SrAgSb}$, $\rm{BaAgSb}$, $\rm{BaAgBi}$\cite{mp-31145_mp-30332}, $\rm{{\color{blue}Ni}MoP_{2}}$ \tabularnewline  
\cline{2-3}
 &M-K, K-$\Gamma$, M-$\Gamma$   & 
 || $\rm{K}$, $\rm{Rb}$, $\rm{Cs}$$\rm{(ICSD:109023)}$ \tabularnewline  
\cline{2-3}
 &M-K, M-$\Gamma$, H-K   & 
 || $\rm{{\color{red}Er}Mg_{2}}$, $\rm{{\color{red}Tb}Mg_{2}}$, $\rm{YMg_{2}}$, $\rm{LaMg_{2}}$ \tabularnewline  
\cline{2-3}
 &M-K, M-$\Gamma$, K-$\Gamma$   & 
 || $\rm{Nb_{2}GeC}$, $\rm{PtN_{2}}$, $\rm{Ti_{2}CdC}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, K-$\Gamma$   & 
$\rm{Ca(InP)_{2}}$\cite{mp-1079772_mp-1078973}, $\rm{Sr(InP)_{2}}$\cite{mp-1079772_mp-1078973}, $\rm{Rb_{3}Bi}$\cite{mp-27838_mp-569940_mp-569095}, $\rm{InSe}$, $\rm{Cd}$, $\rm{Zn}$,  || $\rm{Sr_{2}Si}$, $\rm{B{\color{blue}Rh}}$$\rm{(ICSD:150732)}$, $\rm{Yb_{2}Sn}$, $\rm{TiS_{2}}$$\rm{(ICSD:181503)}$, $\rm{PtPb}$, $\rm{{\color{red}Ho}Mg_{2}Cu_{9}}$, $\rm{Hf{\color{blue}Cr}_{2}}$$\rm{(ICSD:109213)}$, $\rm{Zr{\color{blue}Re}_{2}}$ \tabularnewline  
\cline{2-3}
 &M-K, K-$\Gamma$   & 
$\rm{C}$$\rm{(ICSD:28419)}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48},  || $\rm{LaI}$, $\rm{BaCu}$, $\rm{ThI_{2}}$ \tabularnewline  
\cline{2-3}
 &M-K, M-$\Gamma$   & 
 || $\rm{{\color{red}Er}_{2}Al_{3}{\color{blue}Co}}$, $\rm{Hf{\color{blue}Tc}_{2}}$, $\rm{{\color{blue}Sc}Zn_{2}}$, $\rm{YZn_{2}}$, $\rm{Zr{\color{blue}Tc}_{2}}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
 || $\rm{Sr}$, $\rm{Ca}$, $\rm{YbHg_{3}}$, $\rm{SrHg_{3}}$ \tabularnewline  
\cline{2-3}
 &L-M   & 
$\rm{Ti_{2}Sn}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48} ||  \tabularnewline   
\hline
\multirow{6}{*}{SOC} &  A-$\Gamma$, L-H, H-A   & 
 || $\rm{Ag}$$\rm{(ICSD:64707)}$, $\rm{{\color{blue}Re}N}$, $\rm{{\color{red}Sm}}$$\rm{(ICSD:652632)}$, $\rm{{\color{red}Nd}}$, $\rm{{\color{red}Pr}}$$\rm{(ICSD:649176)}$, $\rm{Mg_{5}Pd_{2}}$, $\rm{La}$, $\rm{{\color{red}Ce}AlAu}$, $\rm{Th_{2}{\color{blue}Ni}_{17}}$ \tabularnewline  
\cline{2-3}
 &L-H, H-A, H-K   & 
 || $\rm{{\color{red}Er}{\color{blue}Tc}_{2}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$, H-K   & 
 || $\rm{{\color{blue}Ir}N}$, $\rm{Sb{\color{blue}Ir}}$, $\rm{BaGe_{3}}$, $\rm{Li_{2}ZnSi}$, $\rm{NaAl_{2}Sb}$, $\rm{O_{2}}$, $\rm{{\color{blue}Tc}N}$, $\rm{{\color{blue}Os}C}$, $\rm{BaSn_{3}}$, $\rm{SrBiAu}$, $\rm{TiSe}$, $\rm{{\color{blue}V}H}$, $\rm{SrHg_{3}}$, $\rm{B_{4}W}$, $\rm{Ca_{2}Mg_{3}Si}$, $\rm{Li_{2}Ca}$, $\rm{KNa_{2}}$, $\rm{KPb_{2}}$, $\rm{Ba_{3}NaN}$, $\rm{Ba_{3}LiN}$, $\rm{BaNa_{2}}$, $\rm{{\color{red}Ce}}$$\rm{(ICSD:52845)}$, $\rm{Y{\color{blue}Os}_{2}}$, $\rm{Ba{\color{blue}Ru}O_{3}}$$\rm{(ICSD:172176)}$, $\rm{{\color{red}Nd}{\color{blue}Os}_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Os}_{2}}$, $\rm{Lu{\color{blue}Os}_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Os}_{2}}$, $\rm{Y{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ru}_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Os}_{2}}$, $\rm{{\color{blue}Co}_{2}Ge}$, $\rm{{\color{blue}Sc}{\color{blue}Ru}_{2}}$, $\rm{Lu{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Ho}_{2}Si_{3}{\color{blue}Rh}}$, $\rm{{\color{blue}Mn}_{2}Nb}$, $\rm{Ta{\color{blue}Mn}_{2}}$, $\rm{{\color{red}Ce}Al{\color{blue}Ir}}$, $\rm{BaLi_{4}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{5}Sn}$, $\rm{{\color{red}Ce}}$$\rm{(ICSD:43381)}$, $\rm{{\color{red}U}_{2}{\color{blue}Cr}_{3}Si}$, $\rm{Ca_{5}{\color{blue}Ni}_{15}B_{4}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{3}}$, $\rm{Hf_{9}{\color{blue}V}_{4}S}$, $\rm{Zr_{2}{\color{blue}Fe}_{3}Si}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Co}_{7}}$, $\rm{{\color{blue}Re}C}$, $\rm{Lu{\color{blue}Tc}_{2}}$, $\rm{{\color{blue}V}Sb}$ \tabularnewline  
\cline{2-3}
 &L-H, H-A   & 
 || $\rm{Yb}$, $\rm{{\color{blue}Sc}{\color{blue}Re}_{2}}$, $\rm{Nb_{2}{\color{blue}Cr}Se_{4}}$ \tabularnewline  
\cline{2-3}
 &A-$\Gamma$   & 
$\rm{BaAgAs}$, $\rm{SrAgAs}$, $\rm{Ge}$$\rm{(ICSD:636533)}$, $\rm{{\color{red}Nd}SbAu}$, $\rm{BaSbAu}$$\rm{(ICSD:280954)}$, $\rm{CaPAu}$, $\rm{Na_{3}Bi}$\cite{mp-27838_mp-569940_mp-569095,mp-27838}, $\rm{RbTeAu}$, $\rm{NaTeAu}$, $\rm{KTeAu}$, $\rm{CaAsAu}$, $\rm{K_{3}Bi}$\cite{mp-27838_mp-569940_mp-569095}, $\rm{Rb_{3}Bi}$\cite{mp-27838_mp-569940_mp-569095}, $\rm{Ge}$$\rm{(ICSD:167204)}$, $\rm{BaTl_{2}}$, $\rm{CaSbAu}$, $\rm{Na_{2}MgSn}$, $\rm{SrAgBi}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{SrCuBi}$, $\rm{LiB}$, $\rm{BaCuBi}$\cite{mp-31145_mp-30332}, $\rm{CaCuBi}$,  || $\rm{YbCuBi}$, $\rm{CaGa_{2}}$, $\rm{SrIn_{2}}$, $\rm{BaCdGe}$, $\rm{BaAsAu}$, $\rm{SrZnPb}$, $\rm{YbGa_{2}}$, $\rm{{\color{red}Er}H_{3}}$, $\rm{Ge}$$\rm{(ICSD:189805)}$, $\rm{SrZnSn}$, $\rm{CaAgBi}$\cite{mp-1071876}, $\rm{CaIn_{2}}$$\rm{(ICSD:58686)}$, $\rm{Mg_{2}Ge}$, $\rm{BaPAu}$, $\rm{LaSbPd}$, $\rm{Ti_{2}CS}$, $\rm{YbIn_{2}}$, $\rm{Pb}$, $\rm{AgN}$, $\rm{Na_{2}Sn_{3}Au}$, $\rm{BaSnHg}$, $\rm{YH_{3}}$$\rm{(ICSD:180316)}$, $\rm{In_{2}Pt_{3}}$, $\rm{{\color{red}Er}H}$, $\rm{SrZnSi}$, $\rm{LaCuSn}$, $\rm{BaZnPb}$, $\rm{{\color{blue}Os}}$, $\rm{HfAs}$, $\rm{HfPt_{3}}$, $\rm{Mg_{2}Sn}$, $\rm{BaZnSn}$, $\rm{BaZnSi}$, $\rm{BaZnGe}$, $\rm{LiSnAu}$, $\rm{Hf_{2}CS}$, $\rm{CaZnSn}$, $\rm{SrTl_{2}}$, $\rm{{\color{red}Tm}CuGe}$, $\rm{{\color{red}Ho}CuGe}$, $\rm{YbAlGa}$, $\rm{Zr_{2}SbP}$, $\rm{Hf}$, $\rm{CuBi}$, $\rm{{\color{blue}Re}_{2}C}$, $\rm{Zr_{2}{\color{blue}Ni}P_{2}}$, $\rm{{\color{blue}Tc}B}$$\rm{(ICSD:168897)}$, $\rm{MgGa_{2}}$, $\rm{CuAs}$, $\rm{{\color{blue}Ru}}$, $\rm{LuCuSi}$, $\rm{Zr_{2}SnC}$, $\rm{{\color{red}Pr}CuPb}$, $\rm{{\color{red}Tm}CuSi}$, $\rm{{\color{red}Pr}CuSn}$, $\rm{ZrAs}$, $\rm{CaIn_{2}}$$\rm{(ICSD:58906)}$, $\rm{SrSbAu}$, $\rm{Zr}$, $\rm{{\color{red}Er}CuSi}$, $\rm{{\color{red}Dy}CuSi}$, $\rm{Ti}$, $\rm{{\color{red}Nd}{\color{blue}V}Ge_{3}}$, $\rm{{\color{red}Ho}CuSi}$, $\rm{{\color{red}Tb}CuSi}$, $\rm{LaCuPb}$, $\rm{TaN}$, $\rm{{\color{red}Nd}CuSn}$, $\rm{Ti_{2}SiC}$, $\rm{ThHg_{2}}$, $\rm{{\color{red}Sm}CuSi}$, $\rm{Mg_{2}SiPt}$, $\rm{{\color{red}Nd}CuSi}$, $\rm{{\color{red}Pr}CuSi}$, $\rm{{\color{blue}Ni}S}$$\rm{(ICSD:646338)}$, $\rm{{\color{red}Pr}SnAu}$, $\rm{{\color{red}Pr}{\color{blue}V}Ge_{3}}$, $\rm{TePd}$, $\rm{{\color{red}Nd}SnAu}$, $\rm{CaZnPb}$, $\rm{{\color{red}Ho}CuSn}$, $\rm{{\color{red}Sm}SnAu}$, $\rm{{\color{red}Er}CuSn}$, $\rm{LaPbAu}$, $\rm{{\color{red}Sm}CuSn}$, $\rm{{\color{red}Tb}CuSn}$, $\rm{CaSnHg}$, $\rm{Ti_{2}SbP}$, $\rm{MgZn_{2}}$, $\rm{{\color{red}Tb}ZnSn}$, $\rm{{\color{red}Nd}PbAu}$, $\rm{CaHgPb}$, $\rm{YZnSn}$, $\rm{{\color{blue}Rh}N}$, $\rm{Al_{3}{\color{blue}Ir}}$, $\rm{{\color{blue}Ni}P_{2}W}$, $\rm{{\color{blue}Ni}Se}$, $\rm{{\color{blue}Ni}S_{2}}$, $\rm{{\color{red}Pr}ZnGa}$, $\rm{{\color{red}Dy}CuSn}$, $\rm{YZnGe}$, $\rm{TePt}$, $\rm{{\color{red}Sm}CuPb}$, $\rm{{\color{red}Tm}CuSn}$, $\rm{LuCuSn}$, $\rm{{\color{blue}V}N}$, $\rm{{\color{red}Dy}SnAu}$, $\rm{{\color{red}Ho}SnAu}$, $\rm{{\color{red}Sm}ZnSn}$, $\rm{{\color{blue}Ni}Te}$, $\rm{{\color{red}Er}TlZn}$, $\rm{{\color{red}Tm}AsPt}$, $\rm{{\color{red}Sm}PbAu}$, $\rm{{\color{red}Nd}AsPd}$, $\rm{{\color{blue}Fe}}$, $\rm{{\color{red}Pr}ZnSn}$, $\rm{YbHgPb}$, $\rm{{\color{red}Er}ZnGa}$, $\rm{{\color{red}Dy}CuPb}$, $\rm{{\color{red}Nd}ZnSn}$, $\rm{Al_{5}{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Ho}CuPb}$, $\rm{{\color{red}Tm}ZnGa}$, $\rm{La{\color{blue}Ni}Sb}$, $\rm{{\color{red}Er}CuPb}$, $\rm{{\color{red}Ho}AsPt}$, $\rm{YSnAu}$, $\rm{YZnGa}$, $\rm{MoN}$$\rm{(ICSD:251629)}$, $\rm{Zr_{2}CS}$, $\rm{Mg_{3}Hg}$, $\rm{{\color{blue}Re}B_{3}}$, $\rm{YAsPt}$, $\rm{HfPd_{3}}$, $\rm{{\color{red}Dy}TlZn}$, $\rm{{\color{red}Dy}ZnGa}$, $\rm{Si_{3}Pt_{2}}$, $\rm{{\color{blue}Tc}B}$$\rm{(ICSD:168898)}$, $\rm{Mg_{3}Pt}$, $\rm{YAl_{3}}$, $\rm{TiS}$, $\rm{La{\color{blue}V}Ge_{3}}$, $\rm{{\color{red}Tb}Ga_{3}}$, $\rm{{\color{red}Sm}TlZn}$, $\rm{LaAl_{3}}$, $\rm{ZrTe}$, $\rm{{\color{red}Nd}TlZn}$, $\rm{Ti_{2}SnC}$, $\rm{{\color{red}Pr}Al_{3}}$, $\rm{Al_{5}{\color{blue}Co}_{2}}$, $\rm{Mg_{3}Pd}$, $\rm{{\color{red}Nd}Al_{3}}$, $\rm{Sn_{3}Pt_{2}}$, $\rm{Hf_{2}SbP}$, $\rm{Na_{2}LiAu_{3}}$, $\rm{TiAs}$$\rm{(ICSD:16773)}$, $\rm{HfGaCu}$, $\rm{Hf_{2}S}$, $\rm{ZrP}$, $\rm{ThCd_{3}}$, $\rm{ZrPd_{3}}$, $\rm{{\color{blue}Ni}_{2}Ge}$, $\rm{MoC}$$\rm{(ICSD:618298)}$, $\rm{Ti{\color{blue}Ni}_{3}}$, $\rm{Na_{4}CaSn_{6}}$, $\rm{{\color{red}Er}ZnIn}$, $\rm{{\color{red}Sm}TlCd}$, $\rm{{\color{red}Ho}ZnIn}$, $\rm{Be_{2}{\color{blue}Re}}$, $\rm{YAlZn}$, $\rm{CdCu_{2}}$$\rm{(ICSD:58955)}$, $\rm{NbN}$$\rm{(ICSD:644555)}$, $\rm{{\color{red}Dy}ZnIn}$, $\rm{ThHg_{3}}$, $\rm{{\color{red}Dy}Al_{3}}$, $\rm{{\color{red}Er}_{2}Si_{3}{\color{blue}Rh}}$, $\rm{LaZnGa}$, $\rm{CaCd_{2}}$, $\rm{{\color{red}Tm}AlZn}$, $\rm{TiTe}$, $\rm{LaInPd_{2}}$, $\rm{{\color{red}Er}AlZn}$, $\rm{ZrGaCu}$, $\rm{{\color{blue}Sc}Te}$$\rm{(ICSD:262042)}$, $\rm{{\color{red}Dy}AlZn}$, $\rm{{\color{red}Sm}ZnGa}$, $\rm{LaTlZn}$, $\rm{CaZn_{2}}$, $\rm{{\color{blue}Fe}Te}$, $\rm{{\color{red}Pr}ZnIn}$, $\rm{Sr{\color{blue}Ni}_{2}Ge}$, $\rm{{\color{blue}Cr}}$, $\rm{Yb_{3}{\color{blue}Ni}_{7}B_{2}}$, $\rm{{\color{red}Nd}ZnIn}$, $\rm{{\color{red}Sm}ZnIn}$, $\rm{TiAlAu}$, $\rm{Cd_{5}Cu_{2}}$, $\rm{LaZnIn}$, $\rm{TaZn_{2}}$, $\rm{{\color{red}Eu}PPt}$, $\rm{CaMg_{2}}$, $\rm{YbMg_{2}}$, $\rm{{\color{red}Ho}Mg_{2}Cu_{9}}$, $\rm{{\color{red}Dy}Mg_{2}Cu_{9}}$, $\rm{{\color{red}U}{\color{blue}Re}B_{3}}$, $\rm{{\color{red}Nd}TlCd}$, $\rm{Sr{\color{blue}Ni}_{3}Ge_{2}}$, $\rm{{\color{red}Pr}Mg_{2}Cu_{9}}$, $\rm{{\color{red}Tb}Mg_{2}Cu_{9}}$, $\rm{{\color{blue}Os}N_{2}}$, $\rm{MoC}$$\rm{(ICSD:618295)}$, $\rm{Ti{\color{blue}Cr}_{2}}$$\rm{(ICSD:626919)}$, $\rm{{\color{red}Nd}Mg_{2}Cu_{9}}$, $\rm{{\color{red}Dy}_{2}Zn_{17}}$, $\rm{{\color{red}Sm}Mg_{2}Cu_{9}}$, $\rm{{\color{blue}Fe}S}$$\rm{(ICSD:35008)}$, $\rm{{\color{blue}Fe}S}$$\rm{(ICSD:35008)}$, $\rm{CdCu_{2}}$$\rm{(ICSD:150582)}$, $\rm{YMg_{2}Cu_{9}}$, $\rm{Mo}$, $\rm{{\color{blue}Fe}Se}$, $\rm{Zr{\color{blue}Cr}_{2}}$$\rm{(ICSD:106984)}$, $\rm{LaMg_{2}Cu_{9}}$, $\rm{SrMg_{2}}$, $\rm{SrZn_{2}}$, $\rm{Hf{\color{blue}Os}_{2}}$, $\rm{Mg{\color{blue}Ir}_{2}}$, $\rm{CsNa_{2}}$, $\rm{CsK_{2}}$, $\rm{{\color{red}Tb}_{2}Zn_{17}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}Sn}$, $\rm{Hf{\color{blue}Re}_{2}}$, $\rm{{\color{red}Ce}MgCu_{2}}$, $\rm{Zr{\color{blue}Re}_{2}}$, $\rm{{\color{red}Pr}_{3}Al}$, $\rm{Zr{\color{blue}Ru}_{2}}$, $\rm{{\color{red}Nd}_{3}Al}$, $\rm{BaMg_{2}}$, $\rm{{\color{red}Ho}Ga_{3}}$, $\rm{{\color{blue}Cr}_{2}GaN}$, $\rm{Yb{\color{blue}Os}_{2}}$, $\rm{Nb_{4}{\color{blue}Cr}S_{8}}$, $\rm{Ta{\color{blue}Cr}_{2}}$, $\rm{{\color{blue}Mn}{\color{blue}Co}Si}$, $\rm{Y_{3}Al{\color{blue}Ni}_{8}}$, $\rm{Lu_{2}Ga_{3}{\color{blue}Co}}$, $\rm{Zr{\color{blue}Os}_{2}}$, $\rm{NbZn_{2}}$, $\rm{Sr_{2}Mg_{17}}$, $\rm{Be_{2}{\color{blue}Fe}}$, $\rm{Ti{\color{blue}Cr}_{2}}$$\rm{(ICSD:102853)}$, $\rm{{\color{red}Pr}_{2}Zn_{17}}$, $\rm{La_{2}Cd_{17}}$, $\rm{Ba_{3}{\color{red}Ce}{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ba_{3}Mg{\color{blue}Ru}_{2}O_{9}}$, $\rm{La_{3}Al}$, $\rm{{\color{blue}Mn}AlPt}$, $\rm{{\color{blue}V}{\color{blue}Co}_{3}}$, $\rm{Th(TiH_{3})_{2}}$, $\rm{Cs{\color{blue}Fe}Br_{3}}$, $\rm{Ta{\color{blue}Co}_{2}}$$\rm{(ICSD:625334)}$, $\rm{{\color{red}Nd}{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}Mn}Bi}$, $\rm{{\color{blue}Mn}_{2}Sn}$, $\rm{Zr{\color{blue}Cr}_{2}}$$\rm{(ICSD:626949)}$, $\rm{{\color{blue}Fe}_{2}W}$, $\rm{La{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Er}{\color{blue}Mn}_{2}}$, $\rm{Nb{\color{blue}Cr}_{2}}$, $\rm{LiIO_{3}}$, $\rm{{\color{red}Ce}_{3}(Al_{3}{\color{blue}Ru})_{4}}$, $\rm{{\color{red}U}_{2}{\color{blue}Fe}_{3}Ge}$, $\rm{Nb_{4}{\color{blue}Cr}Se_{8}}$, $\rm{ThMg_{2}}$, $\rm{{\color{red}Ce}_{2}Zn_{17}}$, $\rm{{\color{red}U}_{2}AlCu_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Mn}_{2}}$, $\rm{Zr{\color{blue}Mn}_{2}}$$\rm{(ICSD:246493)}$, $\rm{La_{2}{\color{blue}Rh}_{7}}$, $\rm{Ta{\color{blue}Co}_{2}}$$\rm{(ICSD:625325)}$, $\rm{{\color{red}Er}_{2}{\color{blue}Fe}_{17}}$, $\rm{{\color{red}Sm}Al_{3}}$, $\rm{{\color{blue}Mn}{\color{blue}Co}Ge}$, $\rm{{\color{blue}Fe}WN_{2}}$, $\rm{TiZn_{2}}$ \tabularnewline  
\cline{2-3}
 &H-K   & 
$\rm{GaSe}$$\rm{(ICSD:20237)}$,  || $\rm{BaPt}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{SnH_{4}}$, $\rm{Sr}$, $\rm{Ca}$, $\rm{MgCd_{3}}$, $\rm{KAu_{2}}$, $\rm{KAg_{2}}$, $\rm{YbHg_{3}}$, $\rm{KTl}$, $\rm{{\color{blue}Ni}_{3}Sn}$, $\rm{B{\color{blue}Rh}}$$\rm{(ICSD:193833)}$, $\rm{{\color{blue}Mn}_{3}Al_{9}Si}$, $\rm{Ti_{3}Sn}$, $\rm{Hf{\color{blue}Cr}_{2}}$$\rm{(ICSD:626144)}$, $\rm{Mg_{5}{\color{blue}Rh}_{2}}$, $\rm{Th{\color{blue}Re}_{2}}$, $\rm{{\color{red}Er}Mg_{2}}$, $\rm{{\color{red}Ho}Mg_{2}}$, $\rm{{\color{red}Tb}Mg_{2}}$, $\rm{{\color{red}Dy}Mg_{2}}$, $\rm{YMg_{2}}$, $\rm{{\color{blue}Sc}{\color{blue}Mn}_{2}}$, $\rm{LaMg_{2}}$, $\rm{Ti_{6}Sn_{5}}$, $\rm{Th{\color{blue}Mn}_{2}}$, $\rm{{\color{red}U}{\color{blue}Re}_{2}}$, $\rm{Ba_{3}Ca{\color{blue}Ru}_{2}O_{9}}$, $\rm{{\color{red}Eu}_{2}Ga_{3}{\color{blue}Ir}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 197: $I23$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-H, H-P, $\Gamma$-P   & 
 || $\rm{{\color{red}Nd}_{4}{\color{blue}Os}_{6}O_{19}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 198: $P2_1 3$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-R   & 
 || $\rm{{\color{blue}Cr}Si}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 200: $Pm\overline{3}$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  X-$\Gamma$, M-$\Gamma$, M-R, M-X   & 
 || $\rm{Mg_{30}Al_{24}Ag_{19}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-$\Gamma$, M-X, X-R   & 
 || $\rm{Al_{17}({\color{blue}Re}_{2}Si)_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-X, M-$\Gamma$   & 
 || $\rm{NaCl_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 204: $Im\overline{3}$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  $\Gamma$-H, N-$\Gamma$, N-H, N-P   & 
 || $\rm{LuO_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-H, N-H   & 
 || $\rm{SrC_{10}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-H, N-P   & 
 || $\rm{{\color{red}Ho}_{8}Mg_{12}Zn_{61}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 205: $Pa\overline{3}$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  X-$\Gamma$, M-$\Gamma$   & 
 || $\rm{Sb_{2}Pd}$, $\rm{{\color{blue}Ni}Se_{2}}$, $\rm{{\color{blue}Ni}S_{2}}$$\rm{(ICSD:40328)}$, $\rm{{\color{blue}Ni}S_{2}}$$\rm{(ICSD:68169)}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-X   & 
 || $\rm{CaGaAu_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-R   & 
 || $\rm{Bi_{2}Pt}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 208: $P4_2 32$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  M-X, X-R   & 
 || $\rm{AsH_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 212: $P4_3 32$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  X-$\Gamma$   & 
 || $\rm{{\color{blue}V}_{8}C_{7}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  X-$\Gamma$   & 
 || $\rm{{\color{blue}V}_{8}C_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 213: $P4_1 32$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  X-$\Gamma$, M-$\Gamma$   & 
 || $\rm{Ag_{3}AuS_{2}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-R   & 
 || $\rm{Ba_{6}Si_{25}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  X-$\Gamma$, $\Gamma$-R   & 
 || $\rm{{\color{blue}Re}_{2}W_{3}C}$, $\rm{Ba_{6}Ge_{25}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-R   & 
 || $\rm{Ba_{6}Si_{25}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
 || $\rm{Ag_{3}AuS_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 214: $I4_1 32$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-H, N-$\Gamma$   & 
 || $\rm{Ca_{3}Zn_{3}(TeO_{6})_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-H   & 
 || $\rm{Ca_{3}Zn_{3}(TeO_{6})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 215: $P\overline{4}3m$} \tabularnewline 
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-R   & 
 || $\rm{LiMg{\color{blue}Ir}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 216: $F\overline{4}3m$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-L, X-$\Gamma$   & 
 || $\rm{{\color{red}Sm}_{11}Cd_{45}}$ \tabularnewline  
\cline{2-3}
 &W-X   & 
 || $\rm{SnS}$, $\rm{{\color{blue}Mn}_{2}Ge}$, $\rm{Zn{\color{blue}Ni}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\Gamma$-L   & 
$\rm{LiMgSbPt}$,  || $\rm{LiMgSnAu}$, $\rm{CdC}$, $\rm{{\color{red}Tm}Cu_{5}}$, $\rm{{\color{red}Ho}Cu_{4}Au}$, $\rm{{\color{red}Dy}Cu_{5}}$, $\rm{{\color{red}Ho}Cu_{5}}$, $\rm{{\color{red}Sm}Cu_{4}Ag}$, $\rm{{\color{red}Er}Cu_{5}}$, $\rm{{\color{red}Ho}Cu_{4}Ag}$, $\rm{{\color{red}Tm}Cu_{4}Ag}$, $\rm{LuCu_{5}}$, $\rm{YbCdCu_{4}}$, $\rm{{\color{red}Dy}InPt_{4}}$, $\rm{{\color{red}Dy}_{4}Cd{\color{blue}Co}}$, $\rm{{\color{red}Ho}_{4}Cd{\color{blue}Co}}$, $\rm{{\color{red}Tb}_{4}Cd{\color{blue}Co}}$, $\rm{{\color{red}Tb}Cu_{4}Ag}$, $\rm{{\color{red}Er}Cu_{4}Ag}$, $\rm{{\color{red}Er}Cu_{4}Au}$, $\rm{{\color{red}Ho}InPt_{4}}$, $\rm{{\color{red}Tb}Cu_{4}Au}$, $\rm{{\color{red}Tb}InPt_{4}}$, $\rm{{\color{red}Tb}Cu_{5}}$, $\rm{{\color{red}Dy}Cu_{4}Ag}$, $\rm{{\color{blue}Mn}SbPt}$ \tabularnewline  
\cline{2-3}
 &W-X   & 
 || $\rm{{\color{red}U}{\color{blue}Ni}Sn}$, $\rm{{\color{red}Sm}_{11}Cd_{45}}$, $\rm{{\color{red}U}Cu_{4}Pd}$, $\rm{{\color{blue}Mn}_{2}Ga{\color{blue}Co}}$, $\rm{{\color{blue}Mn}_{5}({\color{blue}Ni}Bi_{2})_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 217: $I\overline{4}3m$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-P, H-P, P-N, H-N   & 
 || $\rm{Zn_{11}{\color{blue}Ni}_{2}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-H, $\Gamma$-P   & 
 || $\rm{Ti_{5}{\color{blue}Re}_{24}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 220: $I\overline{4}3d$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  $\Gamma$-H, $\Gamma$-P, $\Gamma$-N   & 
 || $\rm{La_{2}C_{3}}$, $\rm{{\color{red}Nd}_{2}C_{3}}$, $\rm{{\color{red}Pr}_{2}C_{3}}$, $\rm{{\color{red}Sm}_{2}C_{3}}$, $\rm{{\color{red}U}_{3}{\color{blue}Ni}_{3}Sb_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-H   & 
 || $\rm{{\color{blue}Sc}_{2}C_{3}}$, $\rm{Cu_{3}As}$, $\rm{{\color{red}Tm}_{2}C_{3}}$, $\rm{{\color{red}Er}_{2}C_{3}}$, $\rm{{\color{red}Ho}_{2}C_{3}}$, $\rm{Y_{2}C_{3}}$, $\rm{Lu_{2}C_{3}}$, $\rm{Ga_{8}Cu_{3}W_{2}}$, $\rm{Ga_{8}Cu_{3}Mo_{2}}$, $\rm{{\color{red}U}_{2}C_{3}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 221: $Pm\overline{3}m$} \tabularnewline 
\hline
\multirow{16}{*}{NSOC} &  $\Gamma$-R, M-R, X-R, M-X   & 
 || $\rm{Zr{\color{blue}Ru}_{3}C}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-R, M-X, M-R   & 
 || $\rm{HgPt_{3}}$, $\rm{ZnPt_{3}}$, $\rm{MgPt_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-$\Gamma$, M-R, X-R   & 
 || $\rm{Ta{\color{blue}Rh}_{3}}$, $\rm{Nb{\color{blue}Rh}_{3}}$, $\rm{Ta{\color{blue}Co}_{3}}$, $\rm{{\color{blue}V}{\color{blue}Co}_{3}}$, $\rm{{\color{red}Pa}{\color{blue}Rh}_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-$\Gamma$, M-X, M-R   & 
 || $\rm{W_{3}N_{4}}$, $\rm{{\color{red}Pu}Sn_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-$\Gamma$, M-X, X-R   & 
 || $\rm{YbPb_{3}}$, $\rm{CaPb_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-X, X-R, M-R   & 
$\rm{Hf{\color{blue}Os}}$, $\rm{Ti{\color{blue}Fe}}$, $\rm{Hf{\color{blue}Ru}}$, $\rm{Zr{\color{blue}Os}}$, $\rm{Ti{\color{blue}Ru}}$, $\rm{{\color{blue}Mn}{\color{blue}V}}$,  || $\rm{Zr{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-R, M-R, X-R   & 
 || $\rm{{\color{red}Pa}{\color{blue}Ir}_{3}}$, $\rm{Th{\color{blue}Ru}_{3}C}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, M-X, M-R   & 
$\rm{SrTe}$, $\rm{CaTe}$\cite{mp-10684},  || $\rm{InSb}$, $\rm{HgTe}$ \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, M-X, X-R   & 
 || $\rm{In{\color{blue}Ni}_{3}N}$, $\rm{Pt_{3}PbC}$, $\rm{SnPt_{3}C}$, $\rm{Pd_{3}PbC}$, $\rm{SnPd_{3}C}$, $\rm{{\color{blue}Ni}_{3}GeC}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-R, M-$\Gamma$   & 
 || $\rm{Ta{\color{blue}Ir}_{3}}$, $\rm{Nb{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-$\Gamma$, M-R   & 
 || $\rm{{\color{blue}Os}C}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-X, X-R   & 
$\rm{BaB_{6}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{Ti{\color{blue}Os}}$,  || $\rm{YbPd_{3}}$, $\rm{YbPt_{3}}$ \tabularnewline  
\cline{2-3}
 &M-R, M-X   & 
$\rm{{\color{blue}Sc}{\color{blue}Ir}}$,  || $\rm{Lu{\color{blue}Ir}}$, $\rm{{\color{red}Ho}{\color{blue}Ir}}$, $\rm{Y{\color{blue}Ir}}$, $\rm{{\color{red}Tm}{\color{blue}Ir}}$, $\rm{{\color{blue}Sc}{\color{blue}Rh}}$, $\rm{{\color{red}Er}{\color{blue}Ir}}$, $\rm{{\color{blue}Sc}{\color{blue}Co}}$, $\rm{Lu{\color{blue}Rh}}$, $\rm{{\color{red}Tm}{\color{blue}Rh}}$, $\rm{{\color{red}Er}{\color{blue}Rh}}$, $\rm{{\color{red}Ho}{\color{blue}Rh}}$, $\rm{{\color{red}Dy}{\color{blue}Rh}}$, $\rm{Y{\color{blue}Rh}}$, $\rm{{\color{red}Tb}{\color{blue}Rh}}$, $\rm{{\color{red}Sm}{\color{blue}Rh}}$ \tabularnewline  
\cline{2-3}
 &M-X, X-R   & 
$\rm{TiBe}$,  || $\rm{{\color{red}Tb}Al}$, $\rm{{\color{red}Pr}Al}$, $\rm{{\color{red}Sm}Al}$, $\rm{{\color{red}Dy}Al}$, $\rm{{\color{blue}Sc}Al}$, $\rm{YAl}$, $\rm{SnTe}$, $\rm{{\color{red}Nd}Al}$, $\rm{PbSe}$, $\rm{PbS}$, $\rm{{\color{red}Er}In}$, $\rm{{\color{red}Tm}In}$, $\rm{{\color{red}Ce}Zn}$, $\rm{{\color{red}Ce}Cd}$$\rm{(ICSD:186646)}$, $\rm{{\color{red}Ce}Cd}$$\rm{(ICSD:182832)}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-$\Gamma$   & 
$\rm{{\color{red}Tm}_{3}TlC}$, $\rm{{\color{red}Er}_{3}TlC}$,  || $\rm{{\color{red}Pr}_{3}TlC}$, $\rm{{\color{red}Ho}_{3}TlC}$, $\rm{{\color{red}Dy}_{3}TlC}$, $\rm{{\color{red}Tb}_{3}TlC}$, $\rm{{\color{red}Nd}_{3}TlC}$, $\rm{{\color{red}Ho}_{3}InC}$, $\rm{{\color{red}Er}_{3}InC}$, $\rm{{\color{red}Tb}_{3}InC}$, $\rm{{\color{red}Tm}_{3}InC}$, $\rm{{\color{red}Tm}_{3}GaC}$, $\rm{{\color{red}Er}_{3}GaC}$, $\rm{{\color{red}Ho}_{3}GaC}$, $\rm{{\color{red}Dy}_{3}GaC}$ \tabularnewline  
\cline{2-3}
 &M-R   & 
$\rm{Si{\color{blue}Os}}$, $\rm{Si{\color{blue}Ru}}$, $\rm{Al{\color{blue}Ir}}$, $\rm{Ga{\color{blue}Ir}}$, $\rm{Al{\color{blue}Rh}}$,  || $\rm{Ga{\color{blue}Rh}}$, $\rm{Ga{\color{blue}Co}}$, $\rm{BePd}$, $\rm{{\color{blue}Ni}Hg}$, $\rm{In{\color{blue}Rh}}$, $\rm{Zn{\color{blue}Ni}}$ \tabularnewline   
\hline
\multirow{6}{*}{SOC} &  X-$\Gamma$, $\Gamma$-R, M-R   & 
 || $\rm{ThSn_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-R, M-R   & 
 || $\rm{Al{\color{blue}Re}}$, $\rm{{\color{red}Tm}Ag_{3}}$, $\rm{{\color{red}Ho}BPd_{3}}$, $\rm{{\color{red}Dy}BPd_{3}}$, $\rm{{\color{red}Tb}BPd_{3}}$, $\rm{Ba_{6}{\color{blue}Ni}_{25}S_{27}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-R   & 
 || $\rm{{\color{blue}Os}C}$, $\rm{AlCu_{3}}$, $\rm{{\color{blue}Re}N}$$\rm{(ICSD:187714)}$, $\rm{{\color{blue}Tc}N}$$\rm{(ICSD:187710)}$, $\rm{Zr{\color{blue}Ru}_{3}C}$, $\rm{{\color{blue}Sc}Ga_{3}}$, $\rm{{\color{blue}Sc}{\color{blue}Ir}_{3}C}$, $\rm{YIn_{3}}$, $\rm{{\color{blue}V}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Pr}Tl_{3}}$, $\rm{{\color{red}Nd}Tl_{3}}$, $\rm{{\color{red}Sm}Tl_{3}}$, $\rm{{\color{blue}Sc}In_{3}}$, $\rm{LuTl_{3}}$, $\rm{{\color{red}Tm}Tl_{3}}$, $\rm{{\color{red}Er}Tl_{3}}$, $\rm{{\color{red}Ho}Tl_{3}}$, $\rm{{\color{red}Dy}Tl_{3}}$, $\rm{{\color{red}Tb}Tl_{3}}$, $\rm{YTl_{3}}$, $\rm{LaTl_{3}}$, $\rm{Zr{\color{blue}Ru}_{3}}$, $\rm{Hf{\color{blue}Ru}_{3}}$, $\rm{{\color{red}U}{\color{blue}Ru}_{3}}$, $\rm{Ca_{3}Hg}$, $\rm{CaHg_{11}}$, $\rm{{\color{red}Ce}_{3}Sn}$, $\rm{{\color{blue}Cr}_{3}GaN}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-R   & 
 || $\rm{ThPb_{3}}$, $\rm{NaN_{3}}$, $\rm{{\color{red}Nd}_{3}PbN}$, $\rm{{\color{blue}Ni}_{3}Pt}$, $\rm{{\color{red}Ce}Pb_{3}}$ \tabularnewline  
\cline{2-3}
 &M-R   & 
$\rm{SrTe}$, $\rm{BaLiH_{3}}$$\rm{(ICSD:23977)}$, $\rm{ZrZn}$, $\rm{CaTe}$\cite{mp-10684}, $\rm{Si{\color{blue}Ru}}$, $\rm{{\color{red}Ho}As}$, $\rm{YAs}$, $\rm{Ti{\color{blue}Os}}$, $\rm{{\color{blue}Sc}N}$, $\rm{{\color{red}Ho}P}$, $\rm{Al{\color{blue}Rh}}$, $\rm{Ga{\color{blue}Ir}}$, $\rm{Ta{\color{blue}Tc}}$,  || $\rm{{\color{red}Nd}Al}$, $\rm{{\color{blue}Sc}P}$, $\rm{YP}$, $\rm{{\color{blue}Sc}As}$, $\rm{Ga{\color{blue}Rh}}$, $\rm{YSb}$, $\rm{{\color{blue}V}{\color{blue}Tc}}$, $\rm{{\color{red}Sm}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Pr}Al}$, $\rm{{\color{red}Nd}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Pr}N}$, $\rm{{\color{red}Pr}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Ho}Bi}$, $\rm{LuSb}$, $\rm{InSb}$, $\rm{BePd}$, $\rm{{\color{red}Dy}P}$, $\rm{{\color{blue}Sc}Sb}$, $\rm{{\color{red}Dy}As}$, $\rm{Ga{\color{blue}Co}}$, $\rm{{\color{red}Er}P}$, $\rm{{\color{red}Er}As}$, $\rm{{\color{red}Ho}Sb}$, $\rm{Zn{\color{blue}Ni}}$, $\rm{{\color{red}Tm}Sb}$, $\rm{{\color{red}Er}Sb}$, $\rm{{\color{red}Dy}Sb}$, $\rm{ThB_{6}}$, $\rm{{\color{red}Pr}Bi}$, $\rm{Ta{\color{blue}Rh}_{3}}$, $\rm{HfC}$, $\rm{ZrC}$, $\rm{In{\color{blue}Rh}}$, $\rm{{\color{blue}Sc}BPd_{3}}$, $\rm{W_{3}N_{4}}$, $\rm{{\color{blue}Ni}Hg}$, $\rm{{\color{red}Ce}B_{6}}$, $\rm{{\color{red}Ce}Mg}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
$\rm{Ba_{3}SnO}$, $\rm{Y_{3}GaC}$, $\rm{Y_{3}AlC}$, $\rm{{\color{blue}Sc}_{3}AlC}$,  || $\rm{CaSn_{3}}$, $\rm{YbSn_{3}}$, $\rm{{\color{red}Pr}_{3}TlC}$, $\rm{{\color{red}Tb}_{3}InC}$, $\rm{YbPb_{3}}$, $\rm{{\color{red}Nd}_{3}TlC}$, $\rm{CaPb_{3}}$, $\rm{{\color{red}Dy}_{3}GaC}$, $\rm{{\color{red}Ho}_{3}GaC}$, $\rm{Th{\color{blue}Ru}_{3}C}$, $\rm{YbB{\color{blue}Rh}_{3}}$, $\rm{Nb_{4}C_{3}}$, $\rm{{\color{red}Tm}Ga_{3}{\color{blue}Ru}}$, $\rm{{\color{red}Tb}Ga_{3}{\color{blue}Os}}$, $\rm{BaHg_{11}}$, $\rm{{\color{red}Np}As}$, $\rm{GeTe}$, $\rm{{\color{blue}Fe}_{3}SnC}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 223: $Pm\overline{3}n$} \tabularnewline 
\hline
\multirow{5}{*}{NSOC} &  X-$\Gamma$, $\Gamma$-R, M-$\Gamma$, M-X   & 
$\rm{Tl_{3}{\color{blue}Ir}}$ ||  \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, M-X, M-R   & 
 || $\rm{Nb_{3}Bi}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-R, M-$\Gamma$   & 
$\rm{BaC_{20}}$ ||  \tabularnewline  
\cline{2-3}
 &M-$\Gamma$, M-X   & 
 || $\rm{Ti_{3}Hg}$, $\rm{Zr_{3}Hg}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-R   & 
 || $\rm{Nb_{3}Al}$, $\rm{Nb_{3}Ga}$, $\rm{Nb_{3}In}$ \tabularnewline   
\hline
\multirow{6}{*}{SOC} &  X-$\Gamma$, $\Gamma$-R, M-R   & 
 || $\rm{Zn_{3}Au}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-R, M-R   & 
 || $\rm{Ti_{3}Pt}$, $\rm{K_{4}Ge_{23}}$, $\rm{LaSn_{3}{\color{blue}Ru}}$, $\rm{Cs_{4}Sn_{23}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, $\Gamma$-R   & 
 || $\rm{Pt_{3}O_{4}}$, $\rm{Yb_{3}Sn_{13}{\color{blue}Rh}_{4}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-R   & 
 || $\rm{K_{4}Sn_{23}}$, $\rm{W_{3}O}$, $\rm{Ag_{3}PO_{4}}$, $\rm{Nb_{3}Al}$, $\rm{Th_{3}Sn_{13}{\color{blue}Rh}_{4}}$, $\rm{Nb_{3}Ga}$, $\rm{Nb_{3}In}$ \tabularnewline  
\cline{2-3}
 &M-R   & 
 || $\rm{{\color{blue}Cr}}$, $\rm{BeMo_{3}}$, $\rm{Ba_{4}Si_{23}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
$\rm{CaPd_{3}O_{4}}$, $\rm{SrPd_{3}O_{4}}$,  || $\rm{Nb_{3}{\color{blue}Rh}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 224: $Pn\overline{3}m$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  X-$\Gamma$, M-$\Gamma$, M-R, X-R   & 
$\rm{Zn_{3}As_{2}}$,  || $\rm{Cd_{3}As_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, M-$\Gamma$   & 
$\rm{Be_{3}P_{2}}$, $\rm{Cd_{3}P_{2}}$ ||  \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  M-R   & 
 || $\rm{Zn_{3}As_{2}}$, $\rm{Cd_{3}As_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
$\rm{Ag_{2}O}$,  || $\rm{Bi_{2}O_{3}}$, $\rm{Be_{3}P_{2}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 225: $Fm\overline{3}m$} \tabularnewline 
\hline
\multirow{11}{*}{NSOC} &  X-$\Gamma$, L-$\Gamma$, W-L, W-X   & 
 || $\rm{Mg_{3}({\color{blue}Ni}_{10}B_{3})_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-$\Gamma$, L-X, W-X   & 
 || $\rm{{\color{blue}Mn}Ga{\color{blue}Co}_{2}}$, $\rm{{\color{blue}Mn}Al{\color{blue}Co}_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-$\Gamma$, W-L   & 
 || $\rm{AlCuSe_{2}}$, $\rm{AlCuS_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-$\Gamma$, W-X   & 
 || $\rm{Hf_{6}{\color{blue}Ni}_{16}Ge_{7}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-X, L-X   & 
 || $\rm{{\color{blue}Mn}_{2}SnW}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-X, W-$\Gamma$   & 
 || $\rm{ZnSiP_{2}}$, $\rm{CdGeP_{2}}$, $\rm{AlCuTe_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-$\Gamma$   & 
 || $\rm{{\color{red}Eu}_{2}H_{6}{\color{blue}Ru}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-X   & 
 || $\rm{Tl_{3}{\color{blue}Ir}(NO_{2})_{6}}$, $\rm{La_{21}{\color{blue}Fe}_{8}Bi_{7}C_{12}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-$\Gamma$   & 
$\rm{Be_{2}Si}$, $\rm{{\color{blue}Sc}Sb}$, $\rm{{\color{blue}Sc}Bi}$,  || $\rm{{\color{blue}Os}}$, $\rm{Li_{2}MgSi}$, $\rm{{\color{blue}Sc}GaCu_{2}}$, $\rm{{\color{blue}Sc}AlCu_{2}}$, $\rm{{\color{blue}Sc}InAg_{2}}$, $\rm{{\color{blue}Sc}InCu_{2}}$, $\rm{{\color{blue}Sc}AlAg_{2}}$, $\rm{Hf{\color{blue}Ni}_{2}Sn}$, $\rm{TaAl{\color{blue}Ni}_{2}}$, $\rm{TaGa{\color{blue}Ni}_{2}}$, $\rm{NbAl{\color{blue}Ni}_{2}}$, $\rm{NbGa{\color{blue}Ni}_{2}}$, $\rm{Zr{\color{blue}Ni}_{2}Sn}$, $\rm{Zn_{7}Mo}$, $\rm{Ti{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{blue}V}Ga{\color{blue}Ni}_{2}}$, $\rm{Ta_{6}Be_{15}Cu_{8}}$, $\rm{Al{\color{blue}V}{\color{blue}Ni}_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-X   & 
$\rm{{\color{blue}Ru}C}$, $\rm{LaN}$\cite{mp-256_mp-2384_mp-708_mp-1065_mp-22926}, $\rm{Mg_{3}({\color{blue}Ni}_{10}P_{3})_{2}}$,  || $\rm{ThC}$, $\rm{{\color{blue}Os}C}$, $\rm{{\color{red}Ce}C}$, $\rm{TeN_{2}}$, $\rm{In_{2}({\color{blue}Ni}_{7}P_{2})_{3}}$, $\rm{{\color{blue}Fe}Sn{\color{blue}Ru}_{2}}$ \tabularnewline  
\cline{2-3}
 &W-L   & 
$\rm{SnTe}$\cite{mp-1883_mp-19717}, $\rm{SnSe}$\cite{mp-2693_mp-1876}, $\rm{SnS}$\cite{mp-2693_mp-1876}, $\rm{Yb}$, $\rm{Sr}$,  || $\rm{Ca}$, $\rm{Ba}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  X-$\Gamma$, L-$\Gamma$   & 
 || $\rm{{\color{red}U}C}$, $\rm{Mg_{6}Cu_{16}Si_{7}}$, $\rm{Hf_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Hf_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{Zr_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Zr_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{Ti_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{{\color{blue}Sc}_{6}Ga_{16}{\color{blue}Ru}_{7}}$, $\rm{Zr_{6}{\color{blue}Co}_{16}Si_{7}}$, $\rm{{\color{blue}Sc}_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{{\color{red}U}_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{Ti_{6}{\color{blue}Co}_{16}Si_{7}}$, $\rm{Zr_{6}Al_{16}{\color{blue}Ru}_{7}}$, $\rm{{\color{red}U}_{3}Si_{11}Pt_{23}}$, $\rm{Nb_{6}{\color{blue}Co}_{16}Si_{7}}$, $\rm{Ta_{6}{\color{blue}Co}_{16}Ge_{7}}$, $\rm{Nb_{6}{\color{blue}Co}_{16}Ge_{7}}$, $\rm{Ta_{6}{\color{blue}Co}_{16}Si_{7}}$, $\rm{BrN}$ \tabularnewline  
\cline{2-3}
 &L-$\Gamma$   & 
 || $\rm{PtO}$, $\rm{Ti_{6}Al_{16}{\color{blue}Ni}_{7}}$, $\rm{Zr_{6}{\color{blue}Co}_{16}Ge_{7}}$, $\rm{Zr_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{{\color{red}Ce}_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{{\color{red}Ho}_{6}{\color{blue}Fe}_{23}}$, $\rm{{\color{blue}Fe}_{23}B_{6}}$, $\rm{La_{2}{\color{blue}V}{\color{blue}Re}O_{6}}$, $\rm{Pt(Cl_{3}O)_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
$\rm{LaN}$\cite{mp-256_mp-2384_mp-708_mp-1065_mp-22926}, $\rm{NbAl{\color{blue}Ru}_{2}}$, $\rm{TiC}$, $\rm{Be_{2}Si}$,  || $\rm{Mg_{3}({\color{blue}Ni}_{10}P_{3})_{2}}$, $\rm{Si_{2}{\color{blue}Ni}}$, $\rm{Zn_{2}AgAu}$, $\rm{Zn_{2}CuAu}$, $\rm{InSb}$, $\rm{Cd_{2}AgAu}$, $\rm{HgTe}$\cite{mp-1811}, $\rm{GeC}$, $\rm{InAs}$, $\rm{Al_{2}Pd}$, $\rm{Ga_{2}Pt}$, $\rm{In_{2}Pt}$, $\rm{Li_{2}Ga{\color{blue}Ir}}$, $\rm{Al_{2}Pt}$, $\rm{{\color{red}Pr}Mg_{2}Ag}$, $\rm{{\color{red}Sm}InCu_{2}}$, $\rm{{\color{red}Tb}InCu_{2}}$, $\rm{{\color{red}Nd}InCu_{2}}$, $\rm{{\color{red}Pr}InCu_{2}}$, $\rm{{\color{red}Pr}InAg_{2}}$, $\rm{{\color{red}Nd}InAg_{2}}$, $\rm{{\color{red}Nd}Mg_{2}Ag}$, $\rm{{\color{red}Sm}InAg_{2}}$, $\rm{{\color{red}Tb}InAg_{2}}$, $\rm{{\color{red}Dy}InAg_{2}}$, $\rm{{\color{red}Ho}InAg_{2}}$, $\rm{{\color{red}Er}InAg_{2}}$, $\rm{LaInCu_{2}}$, $\rm{{\color{red}Tm}InAg_{2}}$, $\rm{ZrZnCu_{2}}$, $\rm{Ba_{2}{\color{red}Sm}NbO_{6}}$, $\rm{{\color{red}Tm}InCu_{2}}$, $\rm{YInAg_{2}}$, $\rm{{\color{red}Dy}InCu_{2}}$, $\rm{{\color{blue}Sc}GaCu_{2}}$, $\rm{{\color{red}Ho}InCu_{2}}$, $\rm{LuInCu_{2}}$, $\rm{{\color{red}Er}InCu_{2}}$, $\rm{Li_{2}In{\color{blue}Ir}}$, $\rm{LaInAg_{2}}$, $\rm{Mo}$, $\rm{{\color{red}U}C_{2}}$, $\rm{YInCu_{2}}$, $\rm{ZrCdCu_{2}}$, $\rm{CdGeP_{2}}$, $\rm{LiGa_{2}{\color{blue}Ir}}$, $\rm{LiIn_{2}{\color{blue}Ir}}$, $\rm{ThC}$, $\rm{{\color{blue}Sc}AlCu_{2}}$, $\rm{{\color{blue}Sc}InCu_{2}}$, $\rm{Cu_{2}{\color{blue}Ni}Sn}$, $\rm{{\color{blue}Sc}AlAg_{2}}$, $\rm{{\color{blue}Sc}InAg_{2}}$, $\rm{{\color{red}Ce}C}$, $\rm{{\color{blue}Cr}}$, $\rm{Cu{\color{blue}Ni}_{2}Sb}$, $\rm{Zn{\color{blue}Ni}_{2}Ge}$, $\rm{TaGa{\color{blue}Ni}_{2}}$, $\rm{TaAl{\color{blue}Ni}_{2}}$, $\rm{Hf{\color{blue}Ni}_{2}Sn}$, $\rm{NbAl{\color{blue}Ni}_{2}}$, $\rm{NbGa{\color{blue}Ni}_{2}}$, $\rm{Zr{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}U}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Sm}Mg_{2}Ag}$, $\rm{Zn_{7}Mo}$, $\rm{Ti{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{blue}Ni}_{3}Sn}$, $\rm{{\color{blue}V}Ga{\color{blue}Ni}_{2}}$, $\rm{Si_{2}{\color{blue}Ru}}$, $\rm{Ba_{2}{\color{red}Nd}NbO_{6}}$, $\rm{Al{\color{blue}V}{\color{blue}Ni}_{2}}$, $\rm{In_{2}({\color{blue}Ni}_{7}P_{2})_{3}}$, $\rm{{\color{red}Ce}Cd_{3}}$, $\rm{Cu_{6}PbO_{8}}$$\rm{(ICSD:27585)}$, $\rm{Mg_{3}({\color{blue}Ni}_{10}B_{3})_{2}}$, $\rm{{\color{blue}Fe}Sn{\color{blue}Ru}_{2}}$, $\rm{Ti_{6}Al_{16}Pt_{7}}$, $\rm{Zn_{3}({\color{blue}Ni}_{10}B_{3})_{2}}$, $\rm{{\color{blue}Cr}_{21}(WC_{3})_{2}}$, $\rm{{\color{blue}Sc}_{11}{\color{blue}Ir}_{4}}$, $\rm{In_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{Nb_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Tl_{3}{\color{blue}Ir}(NO_{2})_{6}}$, $\rm{Nb_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{La_{21}{\color{blue}Fe}_{8}Bi_{7}C_{12}}$, $\rm{Ta_{6}{\color{blue}Ni}_{16}Ge_{7}}$, $\rm{{\color{blue}Re}{\color{blue}Tc}(PbO_{3})_{2}}$, $\rm{{\color{red}Pu}}$, $\rm{Ba_{2}{\color{blue}Sc}SbO_{6}}$, $\rm{{\color{blue}Re}{\color{blue}Tc}(SnO_{3})_{2}}$, $\rm{Ba_{2}YSbO_{6}}$$\rm{(ICSD:33624)}$, $\rm{ZnSiP_{2}}$, $\rm{Sn_{2}Mo{\color{blue}Os}O_{6}}$, $\rm{TeN_{2}}$, $\rm{AlCuSe_{2}}$, $\rm{AlCuTe_{2}}$, $\rm{AlCuS_{2}}$, $\rm{Mo{\color{blue}Os}(PbO_{3})_{2}}$, $\rm{IN}$, $\rm{{\color{red}Ce}Mg_{3}}$, $\rm{{\color{blue}Mn}N}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 226: $Fm\overline{3}c$} \tabularnewline 
\hline
\multirow{2}{*}{NSOC} &  X-$\Gamma$, L-$\Gamma$, W-X   & 
 || $\rm{{\color{red}U}Be_{13}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
 || $\rm{{\color{red}Pu}Be_{13}}$ \tabularnewline   
\hline
\multirow{3}{*}{SOC} &  X-$\Gamma$, L-$\Gamma$   & 
 || $\rm{La{\color{blue}Co}_{13}}$ \tabularnewline  
\cline{2-3}
 &L-$\Gamma$   & 
 || $\rm{BaBe_{13}}$, $\rm{SrBe_{13}}$, $\rm{YbBe_{13}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
 || $\rm{{\color{red}U}Be_{13}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 227: $Fd\overline{3}m$} \tabularnewline 
\hline
\multirow{15}{*}{NSOC} &  X-$\Gamma$, L-$\Gamma$, L-X, W-L   & 
 || $\rm{{\color{red}Pu}{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Fe}_{3}Mo_{3}N}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-$\Gamma$, W-$\Gamma$, L-X   & 
 || $\rm{Ti_{2}{\color{blue}Ni}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-$\Gamma$, W-$\Gamma$, W-L   & 
 || $\rm{Hg_{2}{\color{blue}Os}_{2}O_{7}}$, $\rm{Cd_{2}{\color{blue}Ru}_{2}O_{7}}$, $\rm{Cd_{2}{\color{blue}Os}_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-$\Gamma$, L-X   & 
 || $\rm{{\color{red}Pu}{\color{blue}Mn}_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-$\Gamma$, W-$\Gamma$   & 
 || $\rm{{\color{red}Pu}{\color{blue}Ru}_{2}}$, $\rm{{\color{red}U}{\color{blue}Ir}_{2}}$, $\rm{{\color{blue}Co}_{2}Mo_{4}C}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-X, W-L   & 
 || $\rm{{\color{red}Ce}(TiAl_{10})_{2}}$, $\rm{Nb_{2}{\color{blue}Fe}}$, $\rm{{\color{blue}Co}_{3}W_{3}N}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-$\Gamma$, L-X   & 
 || $\rm{Ti_{2}C}$, $\rm{Li_{2}Ca}$, $\rm{LiTiO_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{2}}$, $\rm{Mg_{3}(Al_{9}{\color{blue}Cr})_{2}}$, $\rm{{\color{red}Ce}Al_{2}}$, $\rm{{\color{blue}Cr}_{2}HgS_{4}}$, $\rm{{\color{blue}Ni}_{6}Mo_{6}C}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-$\Gamma$, W-L   & 
 || $\rm{Zr_{3}Zn_{3}N}$, $\rm{Hf_{3}Zn_{3}N}$ \tabularnewline  
\cline{2-3}
 &L-$\Gamma$, L-X   & 
 || $\rm{YbS_{2}}$, $\rm{Zn_{6}{\color{blue}Ni}_{7}Ge_{2}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-$\Gamma$   & 
 || $\rm{Zr_{3}{\color{blue}V}_{3}C}$, $\rm{Te_{3}Pd_{13}}$, $\rm{{\color{blue}Ni}_{3}Mo_{3}N}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-X   & 
 || $\rm{MgIn_{2}}$, $\rm{YbAl_{2}}$, $\rm{CaAl_{2}}$, $\rm{Si}$$\rm{(ICSD:56721)}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Ru}_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-$\Gamma$   & 
$\rm{TiS_{2}}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{PbAu_{2}}$,  || $\rm{ThAl_{2}}$, $\rm{Be_{22}Mo}$, $\rm{Be_{22}W}$, $\rm{{\color{blue}Ni}_{2}W_{4}C}$, $\rm{Nb_{3}Zn_{3}N}$, $\rm{{\color{blue}V}_{2}{\color{blue}Fe}O_{4}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, W-L   & 
 || $\rm{Zr{\color{blue}Mn}_{2}}$ \tabularnewline  
\cline{2-3}
 &L-$\Gamma$   & 
 || $\rm{Ti_{3}{\color{blue}Ni}_{3}O}$ \tabularnewline  
\cline{2-3}
 &W-L   & 
$\rm{Zr(TiH_{2})_{2}}$ ||  \tabularnewline   
\hline
\multirow{4}{*}{SOC} &  X-$\Gamma$, L-$\Gamma$, W-X   & 
 || $\rm{{\color{blue}Mn}_{3}W_{3}C}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$, L-$\Gamma$   & 
 || $\rm{Al_{2}{\color{blue}Re}_{3}B}$, $\rm{{\color{red}Pu}{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Co}_{2}Mo_{4}N}$, $\rm{K_{17}In_{41}}$, $\rm{{\color{blue}Co}_{2}Mo_{4}C}$ \tabularnewline  
\cline{2-3}
 &L-$\Gamma$   & 
 || $\rm{{\color{red}Ce}{\color{blue}Os}_{2}}$, $\rm{Yb{\color{blue}Ir}_{2}}$, $\rm{Zr{\color{blue}Ir}_{2}}$, $\rm{Ca{\color{blue}Ir}_{2}}$, $\rm{Sr{\color{blue}Ir}_{2}}$, $\rm{Zn_{2}PdO_{4}}$, $\rm{Th{\color{blue}Ru}_{2}}$, $\rm{Zr{\color{blue}Co}_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ru}_{2}}$, $\rm{Yb{\color{blue}Rh}_{2}}$, $\rm{Ti{\color{blue}Co}_{2}}$, $\rm{Sr{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Pu}{\color{blue}Os}_{2}}$, $\rm{{\color{red}Pu}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Ce}(Al_{10}{\color{blue}Co})_{2}}$, $\rm{Ti_{3}{\color{blue}Ni}_{3}O}$, $\rm{Zr_{4}Pd_{2}O}$, $\rm{{\color{blue}Fe}_{2}W_{2}C}$, $\rm{Zr_{2}{\color{blue}Fe}}$, $\rm{Ba_{10}Ga}$, $\rm{Ba{\color{blue}Rh}_{2}}$, $\rm{Ca{\color{blue}Rh}_{2}}$, $\rm{{\color{blue}Cr}_{2}{\color{blue}Ni}}$, $\rm{Lu_{2}{\color{blue}Fe}S_{4}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Fe}S_{4}}$, $\rm{Zr{\color{blue}Fe}_{2}}$, $\rm{Yb{\color{blue}Co}_{2}}$, $\rm{Hf{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Fe}_{2}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Ru}_{2}O_{7}}$ \tabularnewline  
\cline{2-3}
 &X-$\Gamma$   & 
$\rm{PbAu_{2}}$,  || $\rm{Sb_{2}O_{5}}$, $\rm{Hf{\color{blue}Ni}_{2}}$, $\rm{Li_{2}Ca}$, $\rm{Hf_{3}Zn_{3}N}$, $\rm{CaPt_{2}}$, $\rm{Be_{22}W}$, $\rm{Be_{22}Mo}$, $\rm{Zr{\color{blue}Ni}_{2}}$, $\rm{Mg_{2}Pd}$, $\rm{ZrZn_{22}}$, $\rm{Na_{3}In_{2}Au}$, $\rm{Cd{\color{blue}Ni}}$, $\rm{Al_{10}{\color{blue}V}}$, $\rm{Nb_{3}Zn_{3}N}$, $\rm{Na_{17}In_{12}Ga_{29}}$, $\rm{{\color{blue}Co}_{2}W_{4}C}$, $\rm{{\color{blue}Ni}_{6}Mo_{6}C}$, $\rm{{\color{blue}Fe}_{3}W_{3}C}$, $\rm{{\color{blue}Mn}_{3}Mo_{3}C}$, $\rm{Zr_{3}Zn_{3}N}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 229: $Im\overline{3}m$} \tabularnewline 
\hline
\multirow{3}{*}{NSOC} &  $\Gamma$-H, P-$\Gamma$, N-$\Gamma$   & 
 || $\rm{Ge_{7}{\color{blue}Ir}_{3}}$ \tabularnewline  
\cline{2-3}
 &$\Gamma$-H, P-H, N-H   & 
 || $\rm{Yb_{3}Sb_{5}O_{12}}$ \tabularnewline  
\cline{2-3}
 &N-$\Gamma$, N-H   & 
 || $\rm{{\color{blue}Ni}Hg_{4}}$ \tabularnewline   
\hline
\multirow{2}{*}{SOC} &  $\Gamma$-H, P-H   & 
 || $\rm{Yb_{3}Sb_{5}O_{12}}$ \tabularnewline  
\cline{2-3}
 &P-$\Gamma$, $\Gamma$-H   & 
 || $\rm{Lu_{4}Ge_{6}{\color{blue}Ru}_{7}}$ \tabularnewline   
\hline
\hline
\multicolumn{3}{c}{Space Group 230: $Ia\overline{3}d$} \tabularnewline 
\hline
\multirow{1}{*}{NSOC} &  $\Gamma$-H, N-$\Gamma$   & 
 || $\rm{Ga_{4}{\color{blue}Ni}_{3}}$ \tabularnewline   
\hline
\multirow{1}{*}{SOC} &  $\Gamma$-H   & 
 || $\rm{Ga_{4}{\color{blue}Ni}_{3}}$ \tabularnewline   
\hline
\end{longtable*}
\end{centering}
\end{footnotesize}
\newpage
\begin{footnotesize}
\begin{centering}
\begin{longtable*}{>{\centering}m{1.5cm}|>{\centering}m{14cm} } 
\caption{List of Generic Momenta Semimetals \label{tab:GMSM}} \tabularnewline
\hline
\hline
\hline
\multicolumn{2}{c}{\textbf{List of Generic Momenta Semimetals}} \tabularnewline
\hline
\endfirsthead
\multicolumn{2}{c} {{\bfseries \tablename\ \thetable{} -- continued}} \tabularnewline
\hline
\textbf{SI} & \textbf{Generic Momenta Semimetals} \tabularnewline
\hline
\endhead
\hline \multicolumn{2}{r}{{Continued on next page}} \tabularnewline
\endfoot
\hline \hline
\endlastfoot
\hline
\multicolumn{2}{c}{Space Group 2: $P\overline{1}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0001$&  
 || $\rm{{\color{blue}Tc}_{2}As_{3}}$, $\rm{Hf_{8}{\color{blue}Ni}_{21}}$, $\rm{Ti_{5}O_{9}}$ \tabularnewline 
\cline{1-2}
${\color{blue}0002}$&  
 || $\rm{NaCuF_{3}}$, $\rm{In_{3}Cu_{7}}$ \tabularnewline 
\cline{1-2}
$0003$&  
$\rm{Ag_{2}F_{5}}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447},  || $\rm{Ba(Mo_{3}S_{4})_{2}}$, $\rm{Sr(Mo_{3}S_{4})_{2}}$, $\rm{CsHg}$, $\rm{{\color{red}Er}_{4}(Al_{8}Pt_{3})_{3}}$, $\rm{Ti_{4}O_{7}}$ \tabularnewline 
\cline{1-2}
$0010$&  
 || $\rm{SbS}$, $\rm{CuMoO_{4}}$, $\rm{K_{3}H{\color{blue}Rh}C_{5}N_{5}O}$ \tabularnewline 
\cline{1-2}
$0011$&  
 || $\rm{Ti{\color{blue}Ni}}$, $\rm{Na{\color{blue}V}_{2}P_{2}(H_{4}O_{7})_{2}}$, $\rm{CuAg_{5}As_{3}O_{11}}$ \tabularnewline 
\cline{1-2}
$0012$&  
 || $\rm{SrAs_{3}}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945}, $\rm{Ta_{6}S}$ \tabularnewline 
\cline{1-2}
$0013$&  
 || $\rm{Yb_{8}Tl_{3}}$ \tabularnewline 
\cline{1-2}
$0100$&  
 || $\rm{{\color{blue}Ni}_{13}Sn_{8}P_{3}}$ \tabularnewline 
\cline{1-2}
$0101$&  
$\rm{CaP_{3}}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945} ||   \tabularnewline 
\cline{1-2}
$0102$&  
 || $\rm{KHg}$, $\rm{Zr_{8}{\color{blue}Ni}_{21}}$, $\rm{K_{3}Nb_{7}O_{19}}$, $\rm{CuH_{18}C_{4}N_{10}(ClO)_{2}}$ \tabularnewline 
\cline{1-2}
$0103$&  
 || $\rm{{\color{red}Pr}_{8}(BCl)_{7}}$, $\rm{NaYb(PS_{3})_{2}}$ \tabularnewline 
\cline{1-2}
$0110$&  
 || $\rm{Pt_{2}PbO_{4}}$, $\rm{CsCuP_{3}H_{8}O_{13}}$, $\rm{{\color{blue}Ni}_{10}Sn_{5}P_{3}}$, $\rm{SrTi_{11}O_{20}}$ \tabularnewline 
\cline{1-2}
$0111$&  
 || $\rm{NbCuO_{3}F}$, $\rm{Rb_{2}CuH_{4}(C_{2}O_{5})_{2}}$ \tabularnewline 
\cline{1-2}
$0112$&  
 || $\rm{CuH_{2}SO_{5}}$ \tabularnewline 
\cline{1-2}
$0113$&  
 || $\rm{BC_{5}}$ \tabularnewline 
\cline{1-2}
$1000$&  
 || $\rm{Ga_{5}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Nd}_{2}Sn_{3}}$, $\rm{Hf_{3}{\color{blue}Ni}_{7}}$, $\rm{CuH_{10}SeO_{9}}$ \tabularnewline 
\cline{1-2}
$1001$&  
$\rm{CaAs_{3}}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945},  || $\rm{Cu_{3}Se_{2}(ClO_{3})_{2}}$, $\rm{{\color{blue}Fe}Mo_{3}S_{4}}$, $\rm{K_{2}{\color{red}U}(PSe_{3})_{3}}$ \tabularnewline 
\cline{1-2}
$1002$&  
$\rm{CuH_{9}CSN_{4}Cl_{3}O}$,  || $\rm{Yb_{3}Ge_{8}}$ \tabularnewline 
\cline{1-2}
$1003$&  
 || $\rm{AgSO_{4}}$ \tabularnewline 
\cline{1-2}
$1010$&  
 || $\rm{{\color{red}U}{\color{blue}Ir}}$, $\rm{{\color{red}Eu}BO_{3}}$ \tabularnewline 
\cline{1-2}
$1101$&  
 || $\rm{Sr_{2}YCu_{3}(PbO_{4})_{2}}$ \tabularnewline 
\cline{1-2}
$1103$&  
 || $\rm{K({\color{blue}Os}O_{3})_{2}}$, $\rm{Nb_{6}SI_{9}}$, $\rm{C_{2}NClO}$ \tabularnewline 
\cline{1-2}
$1111$&  
$\rm{Y_{16}B_{4}C_{8}I_{19}}$,  || $\rm{Cu_{2}Mo_{3}Se_{4}}$, $\rm{Bi_{3}(TeCl_{5})_{2}}$ \tabularnewline 
\cline{1-2}
$1112$&  
 || $\rm{Sr_{2}{\color{blue}Fe}N_{2}}$, $\rm{{\color{blue}Mn}H_{10}SeO_{9}}$ \tabularnewline 
\cline{1-2}
$1113$&  
 || $\rm{WSCl_{4}}$, $\rm{Yb_{2}Te_{5}O_{13}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 11: $P2_1/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
${\color{blue}1}$&  
 || $\rm{{\color{blue}Fe}H_{4}}$, $\rm{Sr(BiPd)_{2}}$, $\rm{Ba(BiPd)_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 12: $C2/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
${\color{blue}0002}$&  
 || $\rm{{\color{blue}Sc}_{3}Si_{3}{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
$1100$&  
 || $\rm{{\color{red}Ho}_{2}Ge_{2}{\color{blue}Rh}}$, $\rm{BaTl_{4}}$ \tabularnewline 
\cline{1-2}
$1102$&  
 || $\rm{K_{6}CdPb_{8}}$, $\rm{{\color{blue}Sc}_{5}NCl_{8}}$, $\rm{La_{4}Si_{4}I_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 14: $P2_1/c$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
${\color{blue}1}$&  
 || $\rm{CuClF_{10}}$$\rm{(ICSD:200807)}$, $\rm{BiSe}$, $\rm{CuTeO_{4}}$$\rm{(ICSD:1671)}$, $\rm{CuTeO_{4}}$$\rm{(ICSD:1672)}$, $\rm{KPH_{2}O_{3}}$, $\rm{Y_{8}{\color{blue}Co}_{5}}$, $\rm{{\color{red}Pr}_{5}O_{9}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 15: $C2/c$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
${\color{blue}0002}$&  
 || $\rm{Ba_{3}Ca{\color{blue}Ir}_{2}O_{9}}$, $\rm{Pd_{13}Pb_{9}}$ \tabularnewline 
\cline{1-2}
$1100$&  
 || $\rm{P_{2}Pt_{5}}$, $\rm{Ca_{5}Au_{2}}$ \tabularnewline 
\cline{1-2}
$1102$&  
 || $\rm{{\color{red}Ho}_{2}(GePt_{3})_{3}}$, $\rm{{\color{red}Tb}_{2}(GePt_{3})_{3}}$, $\rm{{\color{blue}Ni}_{4}P_{16}W}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 60: $Pbcn$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
${\color{blue}1}$&  
 || $\rm{{\color{blue}Ni}S_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 82: $I\overline{4}$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
$1$&  
$\rm{ZnCu_{2}SnSe_{4}}$,  || $\rm{ZnCu_{2}GeTe_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 85: $P4/n$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
$1$&  
 || $\rm{{\color{red}Sm}_{9}(SbO)_{5}}$, $\rm{{\color{red}Pr}_{9}(SbO)_{5}}$, $\rm{{\color{red}Dy}_{9}(SbO)_{5}}$, $\rm{{\color{red}Tb}_{9}(SbO)_{5}}$, $\rm{La_{9}(SbO)_{5}}$, $\rm{Si_{5}Pt_{12}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 87: $I4/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2}$ & Materials \tabularnewline 
\hline
$01$&  
 || $\rm{Sr_{2}{\color{blue}Ni}{\color{blue}Os}O_{6}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 88: $I4_1/a$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
${\color{blue}1}$&  
 || $\rm{MgGa}$, $\rm{Hf({\color{blue}V}H_{2})_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 147: $P\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0013$&  
 || $\rm{Ge_{9}Pd_{25}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 148: $R\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0001$&  
$\rm{{\color{red}Pr}_{7}{\color{blue}Co}I_{12}}$ ||   \tabularnewline 
\cline{1-2}
${\color{blue}0002}$&  
 || $\rm{Th_{3}Au_{4}}$ \tabularnewline 
\cline{1-2}
$0003$&  
$\rm{Tl_{6}TeO_{12}}$,  || $\rm{{\color{blue}Cr}_{2}Se_{3}}$ \tabularnewline 
\cline{1-2}
$1110$&  
 || $\rm{Ca_{3}Au_{4}}$, $\rm{Tl_{2}Mo_{9}S_{11}}$ \tabularnewline 
\cline{1-2}
$1111$&  
 || $\rm{Ti_{3}{\color{blue}Ni}S_{6}}$, $\rm{{\color{blue}Cr}GeTe_{3}}$, $\rm{Mo_{3}Se_{4}}$ \tabularnewline 
\cline{1-2}
$1112$&  
 || $\rm{Mo_{3}S_{4}}$, $\rm{Ca_{13}Si_{10}H_{12}(O_{17}F_{5})_{2}}$ \tabularnewline 
\cline{1-2}
$1113$&  
$\rm{{\color{blue}Sc}_{7}NCl_{12}}$,  || $\rm{Te_{4}Mo_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 162: $P\overline{3}1m$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
${\color{blue}1}$&  
 || $\rm{SiO_{2}}$$\rm{(ICSD:170552)}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 164: $P\overline{3}m1$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
${\color{blue}1}$&  
 || $\rm{TiSe_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 166: $R\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
${\color{blue}1}$&  
 || $\rm{{\color{blue}V}_{3}Sb_{2}}$ \tabularnewline 
\hline
\end{longtable*}
\end{centering}
\end{footnotesize}
\newpage
\begin{footnotesize}
\begin{centering}
\begin{longtable*}{>{\centering}m{1.5cm}|>{\centering}m{14cm} } 
\caption{List of Topological Insulators \label{tab:TI}} \tabularnewline
\hline
\hline
\hline
\multicolumn{2}{c}{\textbf{List of Topological Insulators}} \tabularnewline
\hline
\endfirsthead
\multicolumn{2}{c} {{\bfseries \tablename\ \thetable{} -- continued}} \tabularnewline
\hline
\textbf{SI} & \textbf{Topological Insulators} \tabularnewline
\hline
\endhead
\hline \multicolumn{2}{r}{{Continued on next page}} \tabularnewline
\endfoot
\hline \hline
\endlastfoot
\hline
\multicolumn{2}{c}{Space Group 2: $P\overline{1}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{{\color{blue}Tc}_{2}As_{3}}$, $\rm{Hf_{8}{\color{blue}Ni}_{21}}$, $\rm{Ti_{5}O_{9}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Ag_{2}F_{5}}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{K_{11}(In_{2}Bi_{3})_{3}}$, $\rm{Ba(Mo_{3}S_{4})_{2}}$, $\rm{Sr(Mo_{3}S_{4})_{2}}$, $\rm{CsHg}$, $\rm{{\color{red}Er}_{4}(Al_{8}Pt_{3})_{3}}$, $\rm{Ti_{4}O_{7}}$ \tabularnewline 
\cline{1-2}
0011 &  
 || $\rm{Ti{\color{blue}Ni}}$, $\rm{Na{\color{blue}V}_{2}P_{2}(H_{4}O_{7})_{2}}$ \tabularnewline 
\cline{1-2}
0101 &  
$\rm{CaP_{3}}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945},  || $\rm{Bi_{3}(TeCl_{5})_{2}}$, $\rm{Yb_{8}Tl_{3}}$ \tabularnewline 
\cline{1-2}
0103 &  
 || $\rm{{\color{red}Pr}_{8}(BCl)_{7}}$, $\rm{NaYb(PS_{3})_{2}}$ \tabularnewline 
\cline{1-2}
0111 &  
 || $\rm{NbCuO_{3}F}$ \tabularnewline 
\cline{1-2}
0113 &  
 || $\rm{BC_{5}}$ \tabularnewline 
\cline{1-2}
1001 &  
 || $\rm{CaAs_{3}}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945}, $\rm{Cu_{3}Se_{2}(ClO_{3})_{2}}$, $\rm{{\color{red}Nd}_{2}Sn_{3}}$ \tabularnewline 
\cline{1-2}
1003 &  
 || $\rm{AgSO_{4}}$ \tabularnewline 
\cline{1-2}
1101 &  
 || $\rm{Sr_{2}YCu_{3}(PbO_{4})_{2}}$ \tabularnewline 
\cline{1-2}
1103 &  
 || $\rm{Nb_{6}SI_{9}}$, $\rm{K({\color{blue}Os}O_{3})_{2}}$, $\rm{C_{2}NClO}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{Y_{16}B_{4}C_{8}I_{19}}$, $\rm{Cu_{2}Mo_{3}Se_{4}}$ \tabularnewline 
\cline{1-2}
1113 &  
 || $\rm{WSCl_{4}}$, $\rm{Yb_{2}Te_{5}O_{13}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 10: $P2/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
1001 &  
 || $\rm{ZrTiTe_{4}}$, $\rm{Na_{7}(Cu_{6}S_{5})_{2}}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{Th_{3}B_{2}C_{3}}$, $\rm{Bi}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 11: $P2_1/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Ti{\color{blue}Ni}}$, $\rm{HfGePd}$, $\rm{Zr_{2}{\color{blue}Co}P}$ \tabularnewline 
\cline{1-2}
0003 &  
$\rm{Ba{\color{red}Nd}_{2}Ti_{3}O_{10}}$,  || $\rm{LiBeB}$, $\rm{AlAu}$, $\rm{{\color{red}Er}B_{3}Mo}$, $\rm{NbCuTe_{2}}$, $\rm{Ba(SbAu)_{2}}$, $\rm{{\color{red}Dy}_{2}Sb_{5}}$, $\rm{{\color{red}Ho}_{2}Sb_{5}}$, $\rm{{\color{red}Tb}_{2}Sb_{5}}$, $\rm{{\color{blue}Ni}_{3}Te_{2}}$, $\rm{{\color{red}Tb}Yb_{2}{\color{red}Pr}S_{6}}$, $\rm{Yb_{2}{\color{red}Pr}{\color{red}Dy}S_{6}}$, $\rm{CdNCl_{3}}$, $\rm{Yb_{2}S_{3}}$, $\rm{Sr(ZnSn)_{2}}$ \tabularnewline 
\cline{1-2}
0011 &  
 || $\rm{SnH_{4}}$, $\rm{Mo_{2}S_{3}}$ \tabularnewline 
\cline{1-2}
1001 &  
 || $\rm{Ta_{2}Se_{3}}$, $\rm{ZrTe_{3}}$, $\rm{Nb_{2}Se_{3}}$ \tabularnewline 
\cline{1-2}
1003 &  
 || $\rm{{\color{red}Tb}{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
1011 &  
 || $\rm{CaSb_{2}}$, $\rm{Si_{5}{\color{blue}Rh}_{4}}$ \tabularnewline 
\cline{1-2}
1013 &  
 || $\rm{Bi}$$\rm{(ICSD:42679)}$, $\rm{{\color{red}Ce}Si_{2}{\color{blue}Ru}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 12: $C2/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Ba_{2}Hg_{3}(PdO_{2})_{7}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Er}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{Y_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Fe}_{2}Si_{2}C}$, $\rm{TiO}$, $\rm{{\color{red}Ho}_{2}Ge_{2}{\color{blue}Os}}$, $\rm{{\color{red}Sm}_{2}Ge_{2}{\color{blue}Ru}}$, $\rm{{\color{red}Tb}_{2}Ge_{2}{\color{blue}Ru}}$, $\rm{{\color{blue}Sc}_{2}Si_{2}{\color{blue}Ru}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Fe}Si_{2}}$, $\rm{{\color{red}Tm}_{3}{\color{blue}Fe}Si_{3}}$, $\rm{{\color{red}Er}_{3}{\color{blue}Fe}Si_{3}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Fe}Si_{2}}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Fe}Si_{2}}$, $\rm{Y_{3}Si_{3}{\color{blue}Rh}}$, $\rm{Zr{\color{blue}Sc}_{2}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}_{5}B_{4}}$, $\rm{{\color{red}Sm}_{10}Pd_{21}}$, $\rm{Ba_{4}Ti_{12}O_{27}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Ba_{11}(CdSb_{2})_{6}}$, $\rm{KAg_{3}Te_{2}}$, $\rm{K_{2}Ag_{4}Se_{3}}$, $\rm{RbAg_{3}Se_{2}}$, $\rm{KAg_{3}Se_{2}}$, $\rm{Ba_{11}(Cd_{4}Bi_{7})_{2}}$, $\rm{Hg}$, $\rm{CaGa_{4}}$, $\rm{TaSb_{2}}$, $\rm{YbGa_{4}}$, $\rm{Ta_{2}PdSe_{6}}$, $\rm{Ca(CuSn)_{2}}$, $\rm{Nb_{2}PdS_{6}}$, $\rm{BaThTe_{4}}$, $\rm{Te}$, $\rm{Sr(CuSn)_{2}}$, $\rm{Bi_{2}Pd}$, $\rm{Sr(SnHg)_{2}}$, $\rm{Ba_{3}(LiSn_{2})_{4}}$, $\rm{Rb_{2}TeO_{3}}$, $\rm{Bi_{2}Pd_{5}}$, $\rm{Ba(Cu_{5}P_{2})_{2}}$, $\rm{Nb_{2}Te_{3}}$, $\rm{Hf_{7}P_{4}}$, $\rm{Sn_{4}Sb_{6}S_{13}}$, $\rm{K_{3}{\color{blue}Rh}}$, $\rm{WBr_{5}}$ \tabularnewline 
\cline{1-2}
0011 &  
 || $\rm{SrAs_{3}}$, $\rm{BaAs_{3}}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945}, $\rm{{\color{red}Er}_{2}Mo_{2}C_{3}}$$\rm{(ICSD:88515)}$, $\rm{Te_{3}Pt_{2}}$, $\rm{La_{3}Ge_{3}Br_{2}}$, $\rm{{\color{red}Nd}_{2}BC}$, $\rm{Ta_{4}Te_{16}Pd_{3}}$, $\rm{K_{2}Ca(NO_{2})_{4}}$, $\rm{{\color{red}Pr}_{2}CdCu_{2}}$, $\rm{Nb_{2}{\color{blue}Cr}Se_{4}}$, $\rm{K_{2}PtS_{6}}$, $\rm{Ga_{5}{\color{blue}Fe}_{6}}$, $\rm{{\color{blue}Sc}_{8}Te_{3}}$ \tabularnewline 
\cline{1-2}
0013 &  
$\rm{SrP_{3}}$$\rm{(ICSD:96543)}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945},  || $\rm{P_{3}Au_{2}}$, $\rm{BaSb_{3}}$, $\rm{CaC_{2}}$$\rm{(ICSD:252716)}$, $\rm{{\color{blue}Ni}_{3}Sn_{4}}$, $\rm{Ca_{4}{\color{blue}Ni}_{3}C_{5}}$, $\rm{Mg_{5}Si_{6}}$$\rm{(ICSD:85529)}$, $\rm{Te_{4}Pt_{3}}$, $\rm{{\color{blue}Ni}P_{3}W_{2}}$, $\rm{La_{3}Si_{3}Cl_{2}}$, $\rm{La_{3}Ge_{3}Cl_{2}}$, $\rm{Bi_{4}I}$, $\rm{Ti_{3}O_{5}}$, $\rm{Sr_{13}Al_{6}Si_{8}O}$, $\rm{NaN_{3}}$$\rm{(ICSD:29375)}$, $\rm{Cu_{4}Bi_{5}PbS_{11}}$ \tabularnewline 
\cline{1-2}
1101 &  
 || $\rm{Cs_{2}Pd(IBr_{2})_{2}}$, $\rm{Yb_{2}(ZnGe)_{3}}$, $\rm{Al_{3}Mo}$, $\rm{K{\color{red}Np}(CO_{3})_{2}}$, $\rm{{\color{blue}V}_{2}{\color{blue}Ni}S_{4}}$, $\rm{{\color{blue}V}_{2}{\color{blue}Ni}Se_{4}}$, $\rm{K_{4}GaAu_{8}}$, $\rm{Ba_{5}Al_{2}Ge_{7}}$, $\rm{LiO_{2}}$, $\rm{{\color{blue}Fe}Ge}$, $\rm{{\color{blue}Cr}_{3}Ga_{4}}$, $\rm{{\color{red}Ce}Ga{\color{blue}Co}}$, $\rm{BaSi}$ \tabularnewline 
\cline{1-2}
1103 &  
$\rm{BiI}$$\rm{(ICSD:1559)}$,  || $\rm{Sr_{3}(AlGe_{2})_{2}}$, $\rm{{\color{red}Pr}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Ni}_{5}B_{4}}$, $\rm{La_{2}{\color{blue}Ni}_{5}B_{4}}$, $\rm{{\color{blue}Mn}_{3}As_{2}}$, $\rm{MoCl_{5}}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{Ba_{5}P_{5}I_{3}}$, $\rm{Sr_{11}(MgSi_{5})_{2}}$, $\rm{{\color{blue}Ni}_{3}(BiSe)_{2}}$, $\rm{{\color{blue}Cr}_{2}{\color{blue}Ni}S_{4}}$, $\rm{Bi_{2}{\color{blue}Rh}_{3}S_{2}}$ \tabularnewline 
\cline{1-2}
1113 &  
$\rm{{\color{blue}Fe}Bi_{4}S_{7}}$,  || $\rm{Sb_{2}Te_{3}}$$\rm{(ICSD:187496)}$, $\rm{Zr_{7}P_{4}}$, $\rm{{\color{red}Tb}_{4}In_{20}{\color{blue}Ni}_{11}}$, $\rm{Ba({\color{blue}Ni}As)_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 14: $P2_1/c$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{CaSiPt}$, $\rm{CaSiPd}$, $\rm{S}$$\rm{(ICSD:50338)}$, $\rm{Cs_{11}O_{3}}$, $\rm{CuH_{8}CN_{5}Cl_{3}}$ \tabularnewline 
\cline{1-2}
0003 &  
$\rm{K_{5}SnBi_{3}}$,  || $\rm{Ag_{2}Te}$\cite{mp-1592}, $\rm{BaCu_{2}(AsO_{4})_{2}}$, $\rm{CaSiO_{3}}$$\rm{(ICSD:36311)}$, $\rm{CuTeO_{3}}$, $\rm{Y_{2}Si_{4}Mo_{3}}$, $\rm{Bi_{2}O_{3}}$$\rm{(ICSD:15752)}$, $\rm{LaGa{\color{blue}Ni}}$, $\rm{Na_{3}InBi_{2}}$, $\rm{{\color{red}Pr}SiPd}$, $\rm{H_{8}N_{2}O}$, $\rm{Ba_{2}P_{3}Pd}$, $\rm{Te_{4}Pd_{9}}$, $\rm{{\color{red}U}_{2}Ge_{4}Mo_{3}}$, $\rm{{\color{red}U}_{2}Si_{4}Mo_{3}}$, $\rm{K{\color{red}Sm}_{2}Cl_{5}}$, $\rm{HgH_{4}C_{4}(NCl_{2})_{2}}$ \tabularnewline 
\cline{1-2}
1001 &  
 || $\rm{Hg}$, $\rm{CuTe_{2}O_{5}}$, $\rm{Ba(Si{\color{blue}Rh})_{2}}$, $\rm{CuSeO_{3}}$, $\rm{Ba(GaPt)_{2}}$, $\rm{NaCuPO_{4}}$, $\rm{As_{5}Pb_{3}S_{10}}$, $\rm{CuClF_{10}}$$\rm{(ICSD:200807)}$, $\rm{{\color{blue}Re}O_{2}}$ \tabularnewline 
\cline{1-2}
1003 &  
 || $\rm{Bi_{2}{\color{blue}Rh}}$, $\rm{Y_{4}C_{7}}$, $\rm{{\color{red}Ho}_{4}C_{7}}$$\rm{(ICSD:83381)}$, $\rm{ZnP_{2}}$$\rm{(ICSD:43334)}$, $\rm{{\color{blue}Tc}O_{2}}$, $\rm{Be(B_{3}H_{8})_{2}}$, $\rm{Sn_{3}PO_{6}}$, $\rm{Pd_{7}Se_{2}}$, $\rm{Ca_{5}Au_{4}}$, $\rm{Cu_{5}Sn_{4}}$, $\rm{SnHg_{2}(SBr)_{2}}$$\rm{(ICSD:85584)}$, $\rm{Nb{\color{blue}Co}Te_{2}}$, $\rm{Hg_{2}Pb(SBr)_{2}}$, $\rm{{\color{red}Er}_{5}Si_{4}}$, $\rm{{\color{blue}Os}F_{5}}$, $\rm{{\color{red}U}Mo}$, $\rm{{\color{red}Ho}_{2}({\color{blue}Ni}_{5}B_{2})_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 15: $C2/c$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{MoP_{4}}$, $\rm{{\color{blue}Cr}P_{4}}$, $\rm{{\color{red}Pr}_{2}B_{5}}$, $\rm{{\color{red}Nd}_{2}B_{5}}$, $\rm{Ti_{3}O_{5}}$, $\rm{{\color{red}Ho}_{2}(GePt_{3})_{3}}$, $\rm{{\color{red}Dy}_{2}(GePt_{3})_{3}}$, $\rm{Zr_{2}Si_{4}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Nd}_{4}Ge_{3}{\color{blue}Rh}_{4}}$, $\rm{Ba_{2}Li{\color{blue}Fe}_{2}N_{3}}$, $\rm{Sr_{2}Li{\color{blue}Fe}_{2}N_{3}}$, $\rm{Hf_{3}As}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Ca_{3}(AlAs_{2})_{2}}$, $\rm{BaH_{8}PtC_{4}(NO)_{4}}$$\rm{(ICSD:4412)}$, $\rm{{\color{blue}V}_{2}Cu_{2}O_{7}}$, $\rm{B_{2}Pd_{5}}$, $\rm{Yb_{2}Te_{4}O_{11}}$, $\rm{Ta_{4}Te_{9}I_{4}O}$, $\rm{{\color{blue}Sc}_{3}({\color{blue}Re}Si_{2})_{2}}$, $\rm{Na_{2}{\color{red}Tb}O_{3}}$, $\rm{Ta_{6}S}$, $\rm{Nb_{4}Te_{9}I_{4}O}$, $\rm{RbB_{6}H_{8}O_{7}}$ \tabularnewline 
\cline{1-2}
1101 &  
 || $\rm{Sb_{2}Te_{3}}$ \tabularnewline 
\cline{1-2}
1103 &  
 || $\rm{BaCuN}$, $\rm{Hf_{2}Si_{4}{\color{blue}Ru}_{3}}$, $\rm{Ta_{3}As}$, $\rm{Li{\color{red}Dy}_{2}Cl_{5}}$, $\rm{Pd_{13}Pb_{9}}$, $\rm{RbCuCl_{3}}$, $\rm{La{\color{red}Nd}I_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 47: $Pmmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0013 &  
 || $\rm{Sr_{2}(PPd)_{3}}$ \tabularnewline 
\cline{1-2}
0103 &  
 || $\rm{Ba_{2}{\color{red}Tm}Cu_{3}O_{7}}$, $\rm{Ba_{2}{\color{red}Er}Cu_{3}O_{7}}$, $\rm{Ba_{2}{\color{red}Ho}Cu_{3}O_{7}}$, $\rm{Ba_{2}{\color{red}Dy}Cu_{3}O_{7}}$, $\rm{Ba_{2}LaCu_{3}O_{7}}$, $\rm{Ba_{2}{\color{red}Nd}Cu_{3}O_{7}}$ \tabularnewline 
\cline{1-2}
1011 &  
 || $\rm{Ba_{2}YCu_{3}O_{7}}$, $\rm{Ba_{2}LuCu_{3}O_{7}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 51: $Pmma$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{{\color{red}Tb}In{\color{blue}Co}_{2}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Rb_{2}TlAu_{3}}$, $\rm{WO_{3}}$ \tabularnewline 
\cline{1-2}
0011 &  
 || $\rm{Te_{2}AuI}$, $\rm{TiPd}$, $\rm{TiPt}$ \tabularnewline 
\cline{1-2}
0101 &  
 || $\rm{{\color{blue}Fe}_{4}Cu_{2}S_{7}}$ \tabularnewline 
\cline{1-2}
0103 &  
 || $\rm{LaAl_{4}{\color{blue}Co}}$, $\rm{{\color{red}Pr}Al_{4}{\color{blue}Co}}$, $\rm{{\color{red}Nd}Al_{4}{\color{blue}Co}}$ \tabularnewline 
\cline{1-2}
0111 &  
 || $\rm{AlPt_{2}}$, $\rm{Y_{5}Mg_{8}Cu_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 52: $Pnna$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
3 &  
 || $\rm{TaSbO_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 53: $Pmna$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0101 &  
 || $\rm{Nb{\color{blue}Ni}Te_{2}}$, $\rm{Ta{\color{blue}Ni}Te_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 54: $Pcca$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0101 &  
 || $\rm{La_{2}{\color{blue}Re}_{3}B_{7}}$ \tabularnewline 
\cline{1-2}
0103 &  
 || $\rm{C}$$\rm{(ICSD:88813)}$, $\rm{{\color{blue}Fe}S_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 55: $Pbam$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{{\color{red}Er}{\color{blue}V}B_{4}}$, $\rm{{\color{red}Ho}{\color{blue}V}B_{4}}$, $\rm{{\color{red}Tb}{\color{blue}V}B_{4}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Ni}B_{10}}$, $\rm{{\color{blue}Sc}(BC)_{2}}$, $\rm{Lu_{2}{\color{blue}Fe}B_{6}}$, $\rm{{\color{red}Er}B_{4}{\color{blue}Rh}}$, $\rm{Sr_{5}(InBi_{3})_{2}}$, $\rm{{\color{red}Tm}B_{4}{\color{blue}Rh}}$, $\rm{YB_{4}{\color{blue}Rh}}$, $\rm{Ca_{5}(AlBi_{3})_{2}}$, $\rm{La_{2}Cu_{2}O_{5}}$, $\rm{YbB_{4}{\color{blue}Ru}}$, $\rm{{\color{red}Nd}_{2}Cu_{2}O_{5}}$, $\rm{YbB_{4}{\color{blue}Os}}$, $\rm{{\color{blue}Sc}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Nd}(Al_{4}{\color{blue}Co})_{2}}$, $\rm{{\color{red}Pr}(Al_{4}{\color{blue}Co})_{2}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Cr}B_{6}}$, $\rm{Sr_{13}(MgSi_{10})_{2}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Zr_{5}(In_{2}{\color{blue}Rh})_{2}}$, $\rm{Sr_{2}Cu_{2}O_{5}}$, $\rm{{\color{blue}Sc}_{2}B_{6}{\color{blue}Rh}}$, $\rm{Ga_{2}As{\color{blue}Rh}_{5}}$, $\rm{Hf{\color{blue}Re}Si_{2}}$, $\rm{K_{2}{\color{red}U}_{7}O_{22}}$, $\rm{Ti{\color{blue}Mn}Si_{2}}$ \tabularnewline 
\cline{1-2}
0011 &  
 || $\rm{Yb(Al_{4}{\color{blue}Co})_{2}}$, $\rm{Th_{2}{\color{blue}Ni}B_{10}}$, $\rm{Mg_{2}B_{4}{\color{blue}Ru}_{5}}$, $\rm{Pb_{3}O_{4}}$$\rm{(ICSD:97282)}$, $\rm{{\color{red}Sm}{\color{blue}Mn}B_{4}}$, $\rm{Ti_{9}Se_{2}}$, $\rm{B_{8}{\color{blue}Ru}_{11}}$ \tabularnewline 
\cline{1-2}
0013 &  
 || $\rm{LuAlB_{4}}$, $\rm{YbB_{4}{\color{blue}Rh}}$, $\rm{Yb{\color{blue}Co}B_{4}}$, $\rm{Sr(In_{4}{\color{blue}Rh})_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 57: $Pbcm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0003 &  
 || $\rm{LiSn_{5}{\color{blue}Rh}_{3}}$ \tabularnewline 
\cline{1-2}
1001 &  
 || $\rm{Hf({\color{blue}Fe}Si)_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Sb_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Sb_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}Sb_{3}}$ \tabularnewline 
\cline{1-2}
1003 &  
 || $\rm{La{\color{blue}Ni}Sb_{3}}$, $\rm{Ta_{2}S}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 58: $Pnnm$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{{\color{blue}Cr}B_{4}}$, $\rm{{\color{blue}Ni}As_{2}}$, $\rm{{\color{blue}Ni}Sb_{2}}$, $\rm{Th_{2}Al_{2}C_{3}}$, $\rm{{\color{blue}Ni}Se_{2}}$, $\rm{{\color{blue}Ni}S_{2}}$, $\rm{B_{2}Mo_{2}{\color{blue}Ir}}$, $\rm{Zr_{2}Se}$, $\rm{Ti_{2}Se}$, $\rm{Th({\color{blue}Fe}_{2}P)_{2}}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{TiS_{2}}$, $\rm{LiCa_{2}Ge_{3}}$, $\rm{In_{2}Se}$, $\rm{{\color{blue}Fe}_{2}C}$, $\rm{Ti_{7}Br_{16}}$, $\rm{Ti_{7}Cl_{16}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 59: $Pmmn$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0003 &  
 || $\rm{TiIN}$, $\rm{Si{\color{blue}Ni}}$, $\rm{Cu_{3}Sb}$, $\rm{Ag_{3}Sb}$, $\rm{K_{3}Sn_{4}Au}$, $\rm{{\color{red}Sm}Au_{3}}$, $\rm{{\color{red}Tm}Au_{3}}$, $\rm{Zn_{2}CuAu}$, $\rm{YAu_{3}}$, $\rm{{\color{red}Er}Au_{3}}$, $\rm{Rb_{3}Sn_{4}Au}$, $\rm{InAu_{3}}$, $\rm{LuAu_{3}}$, $\rm{AlCu_{3}}$, $\rm{SrCu_{2}O_{3}}$, $\rm{Sr(InAu)_{3}}$, $\rm{K(SnAu)_{3}}$, $\rm{Rb_{3}Pb_{4}Au}$, $\rm{{\color{blue}Ni}_{3}Mo}$ \tabularnewline 
\cline{1-2}
0011 &  
 || $\rm{Hf_{8}{\color{blue}Fe}Te_{6}}$ \tabularnewline 
\cline{1-2}
0013 &  
 || $\rm{{\color{red}Er}_{5}Al_{3}{\color{blue}Ni}_{3}Ge_{4}}$, $\rm{{\color{red}Nd}_{3}Sb_{5}Pd_{6}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 60: $Pbcn$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
$\rm{CuAsSe}$ ||   \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{PbO_{2}}$, $\rm{W_{2}C}$, $\rm{Mo_{2}C}$, $\rm{GeTe}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 61: $Pbca$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Sn_{2}Au}$, $\rm{{\color{red}Dy}Br_{2}}$, $\rm{{\color{red}Tm}Cl_{2}}$, $\rm{Zr_{7}{\color{blue}Ni}_{10}}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{{\color{red}Sm}CuTeS}$, $\rm{SnTePd}$, $\rm{Bi_{2}Pt}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 62: $Pnma$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Ba_{2}Si}$, $\rm{Ba_{2}Pb}$, $\rm{Ba_{2}Ge}$, $\rm{HfSiPt}$, $\rm{HfSiPd}$, $\rm{TiSi{\color{blue}Ni}}$, $\rm{SrSi}$, $\rm{{\color{red}Nd}Cu}$, $\rm{{\color{blue}Sc}Si{\color{blue}Ir}}$, $\rm{AlHO_{2}}$$\rm{(ICSD:17014)}$, $\rm{NaSnAu}$, $\rm{{\color{red}Ho}{\color{blue}Co}Si}$, $\rm{LuSi{\color{blue}Ir}}$, $\rm{LaAu}$, $\rm{{\color{red}Er}Si{\color{blue}Rh}}$, $\rm{{\color{red}Er}Si{\color{blue}Ir}}$, $\rm{{\color{red}Pr}Au}$, $\rm{{\color{red}Sm}Cu}$, $\rm{{\color{red}Ho}Si{\color{blue}Ir}}$, $\rm{LuSi{\color{blue}Rh}}$, $\rm{YbSnPd}$, $\rm{YGe{\color{blue}Rh}}$, $\rm{{\color{red}Dy}_{5}Bi_{3}}$, $\rm{{\color{red}Dy}Ge{\color{blue}Rh}}$, $\rm{LaCu}$, $\rm{YbGePt}$, $\rm{{\color{red}Ho}GaPd}$, $\rm{YbAlAu}$, $\rm{{\color{blue}Fe}S}$, $\rm{{\color{red}Tb}AlPd}$, $\rm{{\color{red}Tm}AlPd}$, $\rm{{\color{red}Nd}Au}$, $\rm{{\color{red}Tm}AlPt}$, $\rm{CaGePt}$, $\rm{YAlPd}$, $\rm{Yb{\color{blue}Ni}Sn}$, $\rm{{\color{red}Dy}GaPd}$, $\rm{{\color{red}Dy}GaPt}$, $\rm{SrInAu}$, $\rm{{\color{red}Sm}Au}$, $\rm{{\color{red}Dy}Si{\color{blue}Ir}}$, $\rm{{\color{red}Tb}Ge{\color{blue}Rh}}$, $\rm{{\color{red}Tb}GaPt}$, $\rm{CaGaAu}$, $\rm{{\color{red}Ho}Ga{\color{blue}Ni}}$, $\rm{CaSiPt}$, $\rm{YAlPt}$, $\rm{{\color{red}Er}GaPd}$, $\rm{ThPd}$, $\rm{{\color{red}Tb}GaPd}$, $\rm{CaSnPd}$, $\rm{{\color{blue}Sc}{\color{blue}Co}Ge}$, $\rm{CaAlAu}$, $\rm{TiSi{\color{blue}Ru}}$, $\rm{CaInAu}$, $\rm{{\color{blue}Sc}GaPd}$, $\rm{{\color{red}Sm}_{3}{\color{blue}Ir}}$, $\rm{SrSnPt}$, $\rm{La{\color{blue}Ni}SnH}$, $\rm{{\color{red}Nd}AlPt}$, $\rm{{\color{red}Pr}Ge{\color{blue}Rh}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}SnH}$, $\rm{{\color{red}Pr}AlPt}$, $\rm{{\color{red}Er}{\color{blue}Co}Sn}$, $\rm{SrZn_{5}}$, $\rm{LaGaPt}$, $\rm{{\color{red}Pr}Cu}$, $\rm{Hf_{3}P_{2}}$, $\rm{{\color{red}Ho}Si{\color{blue}Rh}}$, $\rm{{\color{red}Ho}_{3}{\color{blue}Co}}$, $\rm{YCu}$, $\rm{La_{3}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{Y_{5}Bi_{3}}$, $\rm{{\color{red}Sm}_{3}{\color{blue}Co}}$, $\rm{{\color{red}Tb}_{5}Bi_{3}}$, $\rm{{\color{red}Er}{\color{blue}Co}Ge}$, $\rm{{\color{red}Ho}{\color{blue}Co}Ge}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Co}}$, $\rm{Zr_{3}As_{2}}$, $\rm{Si_{3}{\color{blue}Ru}_{4}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}SnH}$, $\rm{{\color{red}Tb}{\color{blue}Co}Ge}$, $\rm{{\color{red}Er}_{3}{\color{blue}Rh}}$, $\rm{Ca_{3}Si_{2}{\color{blue}Ni}_{3}}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Ni}Sn_{4}}$, $\rm{{\color{red}Er}_{5}Bi_{3}}$, $\rm{Si_{2}Pd_{9}}$, $\rm{Zr{\color{blue}Mn}P}$, $\rm{Th{\color{blue}Ni}}$, $\rm{{\color{blue}Sc}_{5}As_{3}}$, $\rm{{\color{blue}Sc}_{5}Bi_{3}}$, $\rm{{\color{red}U}{\color{blue}Fe}Si}$, $\rm{Nb_{5}As_{3}}$, $\rm{{\color{red}Ce}Al{\color{blue}Ru}}$, $\rm{Nb_{5}P_{3}}$, $\rm{Mo_{4}P_{3}}$, $\rm{Ta_{5}P_{3}}$, $\rm{{\color{red}Tb}_{2}Ti_{3}Ge_{4}}$, $\rm{Hf_{5}{\color{blue}Fe}Te_{3}}$, $\rm{{\color{red}Ce}Ge_{3}Pd_{5}}$ \tabularnewline 
\cline{1-2}
3 &  
$\rm{{\color{red}Tm}AsPd}$, $\rm{LiCaBi}$\cite{mp-569501}, $\rm{LiYbBi}$, $\rm{{\color{red}Ho}AsPd}$, $\rm{{\color{red}Er}AsPd}$, $\rm{YSeF}$, $\rm{MgCuAs}$,  || $\rm{{\color{red}Er}PPd}$, $\rm{NaCdSb}$, $\rm{NaCdAs}$, $\rm{Hf{\color{blue}Co}As}$, $\rm{Sr_{2}LiInGe_{2}}$, $\rm{Sr_{2}Pb}$\cite{mp-30828}, $\rm{Cu_{4}SnS_{4}}$, $\rm{Hf{\color{blue}Co}P}$, $\rm{{\color{blue}Sc}{\color{blue}Ni}P}$, $\rm{Ca_{2}BN_{2}F}$, $\rm{HfGePt}$, $\rm{SrZnSb_{2}}$, $\rm{TiAs{\color{blue}Rh}}$\cite{mp-505540}, $\rm{ZrGePt}$, $\rm{ZrSiPt}$, $\rm{TiGePd}$, $\rm{Zr{\color{blue}Co}P}$, $\rm{Ti{\color{blue}Ni}Ge}$, $\rm{HfAs_{2}}$, $\rm{ZrAs_{2}}$, $\rm{{\color{blue}Sc}PPt}$, $\rm{TaGe{\color{blue}Rh}}$, $\rm{HfSi}$, $\rm{Ge_{2}Mo}$, $\rm{ZrP_{2}}$, $\rm{TaSi{\color{blue}Rh}}$, $\rm{Hf_{3}(NbGe_{2})_{2}}$, $\rm{TiSi}$, $\rm{TiP_{2}}$, $\rm{{\color{blue}Co}BW}$, $\rm{ZrSi}$, $\rm{Ta{\color{blue}Co}Ge}$, $\rm{NbSi{\color{blue}Rh}}$, $\rm{{\color{blue}Co}BMo}$, $\rm{{\color{red}Pr}_{2}P_{3}Au}$, $\rm{{\color{red}Pr}AgAs_{2}}$, $\rm{{\color{red}Sm}AgAs_{2}}$, $\rm{GaAu}$, $\rm{{\color{red}Nd}AgAs_{2}}$, $\rm{{\color{red}Er}CuP_{2}}$, $\rm{ZrGe}$, $\rm{{\color{red}Sm}As_{2}Au}$, $\rm{Nb{\color{blue}Co}Si}$, $\rm{Na}$, $\rm{KNOF_{2}}$, $\rm{{\color{blue}Sc}Si_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Nd}NO_{4}}$, $\rm{{\color{blue}Sc}CuSi}$, $\rm{Nb_{2}C}$, $\rm{CuTeO_{3}}$, $\rm{Mg_{2}Hg}$, $\rm{HfNbP}$, $\rm{YbMgPd}$, $\rm{ZrNbP}$, $\rm{H_{8}N_{2}O}$, $\rm{YbZnPt}$, $\rm{YbZnPd}$, $\rm{H_{4}N_{2}O_{3}}$$\rm{(ICSD:24012)}$, $\rm{{\color{blue}Ni}TePd}$, $\rm{KBH_{4}}$, $\rm{{\color{red}Ho}Zn{\color{blue}Rh}}$, $\rm{{\color{red}Dy}Zn{\color{blue}Rh}}$, $\rm{{\color{red}Tb}Zn{\color{blue}Rh}}$, $\rm{YbIn{\color{blue}Rh}}$, $\rm{Ga_{2}Pd_{5}}$, $\rm{In_{3}{\color{blue}Ir}}$, $\rm{{\color{red}Sm}Zn{\color{blue}Rh}}$, $\rm{CaIn{\color{blue}Rh}}$, $\rm{SrZn}$, $\rm{{\color{red}Pr}Mg{\color{blue}Rh}}$, $\rm{ZrAu_{4}}$, $\rm{KGa}$, $\rm{{\color{blue}Mn}P}$, $\rm{CsAl}$, $\rm{Ca(BH)_{2}}$, $\rm{{\color{red}Tb}_{2}Pt}$, $\rm{Ca_{3}InAu_{3}}$, $\rm{{\color{blue}Ni}_{3}Sn_{2}}$, $\rm{ThCu_{6}}$, $\rm{{\color{red}Tb}_{5}{\color{blue}Co}Sb_{2}}$, $\rm{Yb_{5}Au_{4}}$, $\rm{Sr_{7}Pt_{3}}$, $\rm{Sr{\color{blue}Ru}O_{3}}$, $\rm{Ba{\color{blue}Fe}_{2}Se_{3}}$, $\rm{{\color{red}Ho}_{5}{\color{blue}Co}Sb_{2}}$, $\rm{{\color{red}Dy}_{5}{\color{blue}Co}Sb_{2}}$, $\rm{Hf_{3}Cu_{8}}$, $\rm{Ca_{7}Sn_{6}}$, $\rm{Zr_{2}Te}$, $\rm{Ti_{2}Se}$, $\rm{{\color{blue}Sc}_{2}Te}$, $\rm{{\color{red}Er}_{5}{\color{blue}Co}Sb_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Mn}Si}$, $\rm{{\color{red}Ce}(In_{2}Pd)_{2}}$, $\rm{TeS_{7}Cl_{2}}$, $\rm{Ta_{8}{\color{blue}Ni}Se_{8}}$, $\rm{Nb_{14}S_{5}}$, $\rm{K}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 63: $Cmcm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Y_{3}B_{7}W}$, $\rm{YbSi}$, $\rm{CaSi}$, $\rm{CaSn}$, $\rm{HfPd}$, $\rm{Ti{\color{blue}Ni}}$, $\rm{Zr{\color{blue}Ni}}$, $\rm{ThPt}$, $\rm{Hf{\color{blue}Ni}}$, $\rm{Zr{\color{blue}Ir}}$, $\rm{{\color{red}Nd}Au}$, $\rm{LaAu}$, $\rm{Ba(Si{\color{blue}Ni})_{2}}$, $\rm{{\color{red}Pr}Au}$, $\rm{ZrPd}$, $\rm{{\color{red}Sm}Ga}$, $\rm{{\color{red}Pr}Ga}$, $\rm{{\color{red}Nd}Ga}$, $\rm{Zr{\color{blue}Rh}}$, $\rm{{\color{red}Tm}Ga}$, $\rm{YGa}$, $\rm{{\color{red}Er}Ga}$, $\rm{{\color{blue}Sc}Ga}$, $\rm{{\color{red}Tb}Ga}$, $\rm{{\color{red}Dy}Ga}$, $\rm{Li{\color{blue}Fe}P}$, $\rm{{\color{red}U}}$, $\rm{Zr_{3}{\color{blue}Ni}O}$, $\rm{{\color{red}U}BN}$, $\rm{{\color{red}U}Pt_{2}}$, $\rm{Lu{\color{blue}Ni}Ge}$, $\rm{{\color{red}Ce}{\color{blue}Ni}}$, $\rm{Zr_{3}{\color{blue}Fe}}$, $\rm{Nb_{3}{\color{blue}Co}_{4}B_{7}}$ \tabularnewline 
\cline{1-2}
0003 &  
$\rm{Ta_{2}{\color{blue}Ni}Se_{5}}$,  || $\rm{Cs_{2}Bi_{2}Pd}$, $\rm{Ag_{9}(BiO_{3})_{2}}$, $\rm{O_{2}}$, $\rm{TaB}$, $\rm{{\color{red}Pr}CuGe_{2}}$, $\rm{NbB}$, $\rm{ZrSi}$, $\rm{{\color{blue}V}B}$, $\rm{ThGe_{2}}$, $\rm{HfSi_{2}}$, $\rm{ZrGe_{2}}$, $\rm{ThSn_{2}}$, $\rm{ZrCu_{2}}$, $\rm{Li{\color{red}Nd}Sn_{2}}$, $\rm{BaSb_{2}Pd}$, $\rm{Li{\color{red}Pr}Sn_{2}}$, $\rm{Li{\color{red}Sm}Sn_{2}}$, $\rm{NaIn_{2}Au}$, $\rm{BaAs_{2}Pd}$, $\rm{BaIn}$, $\rm{LiLaSn_{2}}$, $\rm{NaGa}$, $\rm{BePd_{3}}$, $\rm{{\color{red}Nd}CuGe_{2}}$, $\rm{Li{\color{red}Tb}Sn_{2}}$, $\rm{LaCuGe_{2}}$, $\rm{YbAl_{2}Pd}$, $\rm{Li{\color{red}Ho}Sn_{2}}$, $\rm{TiCu_{2}}$, $\rm{Li{\color{red}Tm}Sn_{2}}$, $\rm{SrIn_{2}Pd}$, $\rm{Li{\color{red}Er}Sn_{2}}$, $\rm{SrIn_{2}Pt}$, $\rm{{\color{red}Tb}AlGe}$, $\rm{BaIn_{2}Pt}$, $\rm{SrCd_{2}Pd}$, $\rm{BaCd_{2}Pt}$, $\rm{CaGa_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}Ga_{4}{\color{blue}Co}}$, $\rm{SiAg_{2}}$, $\rm{{\color{blue}Re}_{3}B}$, $\rm{YbGa_{2}{\color{blue}Ni}}$, $\rm{SrMg_{2}Pd}$, $\rm{SrTl_{2}Pd}$, $\rm{Ga}$$\rm{(ICSD:2795)}$, $\rm{Hf_{3}AlN}$, $\rm{{\color{blue}Tc}_{3}B}$, $\rm{{\color{blue}Cr}}$, $\rm{{\color{red}Ce}Si_{2}Pt}$, $\rm{TiZn_{16}}$, $\rm{{\color{red}Er}_{2}(Ga_{3}{\color{blue}Co})_{3}}$, $\rm{{\color{red}Ho}_{2}(Ga_{3}{\color{blue}Co})_{3}}$, $\rm{Y_{2}(Ga_{3}{\color{blue}Co})_{3}}$, $\rm{{\color{red}Sm}_{2}(Ga_{3}{\color{blue}Co})_{3}}$, $\rm{Y_{5}Mg_{16}Cu_{5}}$, $\rm{SrIn_{6}Cu_{7}}$ \tabularnewline 
\cline{1-2}
1101 &  
 || $\rm{Na_{2}ZnGe}$, $\rm{Ga}$$\rm{(ICSD:165979)}$, $\rm{Te_{2}AuCl}$, $\rm{Li_{2}BiAu}$, $\rm{HfGe_{2}}$, $\rm{AlBW}$, $\rm{GeH_{4}}$, $\rm{Ba(AlSi)_{2}}$, $\rm{SnH_{4}}$, $\rm{AlBMo}$, $\rm{YbSb_{2}}$, $\rm{MgZn_{2}}$, $\rm{Ta{\color{blue}Ni}B}$, $\rm{Nb{\color{blue}Ni}B}$, $\rm{Nb_{3}B_{3}C}$, $\rm{Na_{3}B_{5}Pt_{9}}$, $\rm{{\color{blue}Sc}Al}$, $\rm{BaZn_{5}}$, $\rm{YbIn_{4}Pd}$, $\rm{YbIn_{4}Pt}$, $\rm{SrIn_{4}Pt}$, $\rm{SrSn_{4}}$, $\rm{CaIn_{4}Pd}$, $\rm{CaIn_{4}{\color{blue}Ni}}$, $\rm{SrIn_{4}Pd}$, $\rm{Sr_{3}In_{4}Pb}$, $\rm{Th(Al_{5}{\color{blue}Fe})_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{blue}V}_{3}AsC}$, $\rm{Ti_{2}Pd_{3}}$, $\rm{Sr_{3}Sn_{5}}$, $\rm{{\color{red}Ce}Si_{2}{\color{blue}Ni}}$, $\rm{Ba_{3}Sn_{5}}$, $\rm{{\color{red}Ce}(Al_{5}{\color{blue}Ru})_{2}}$, $\rm{{\color{blue}Cr}_{3}GeC}$, $\rm{{\color{red}Ce}Al_{2}Pt}$, $\rm{Mo_{9}Se_{11}}$, $\rm{{\color{red}Eu}In_{2}Au}$, $\rm{{\color{blue}Mn}_{5}SiC}$ \tabularnewline 
\cline{1-2}
1103 &  
 || $\rm{HfTe_{5}}$\cite{mp-605_mp-1168}, $\rm{ZrTe_{5}}$\cite{mp-605_mp-1168}, $\rm{Na_{15}SnGe_{8}P}$, $\rm{LaAl}$, $\rm{{\color{red}Nd}_{2}(ZnGe_{2})_{3}}$, $\rm{{\color{red}Pr}_{2}(ZnGe_{2})_{3}}$, $\rm{La_{2}(ZnGe_{2})_{3}}$, $\rm{{\color{red}Pr}Al}$, $\rm{{\color{red}Dy}{\color{blue}Co}Sn_{2}}$, $\rm{YbIn_{2}{\color{blue}Ni}}$, $\rm{ZrSi_{2}}$, $\rm{CaIn_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Pr}Si_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Er}{\color{blue}Co}Sn_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}Sn_{2}}$, $\rm{{\color{red}Nd}Si_{2}{\color{blue}Rh}}$, $\rm{Y{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Ho}{\color{blue}Co}Ge_{2}}$, $\rm{Ti_{3}Sn}$, $\rm{{\color{red}Tm}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Pr}{\color{blue}Co}Ge_{2}}$, $\rm{Ba{\color{red}Nd}_{2}Ti_{3}O_{10}}$, $\rm{Ca_{3}Zn}$, $\rm{Nb_{4}As_{3}}$, $\rm{Y_{5}Mg_{13}Cu_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 64: $Cmce$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{KTl}$, $\rm{Sn_{3}Pd}$, $\rm{La_{2}{\color{blue}Ni}_{3}}$, $\rm{Zn_{53}{\color{blue}Ni}_{16}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Ge}$, $\rm{Ge}$, $\rm{Si}$, $\rm{Hf_{2}Si_{4}{\color{blue}Ni}_{3}}$, $\rm{AgN}$, $\rm{Ba_{4}{\color{blue}Ru}_{3}O_{10}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Ni}_{7}Sn_{3}}$, $\rm{AsH_{2}C_{2}NCl_{2}O}$ \tabularnewline 
\cline{1-2}
1101 &  
 || $\rm{P}$, $\rm{As}$, $\rm{Ga}$$\rm{(ICSD:43388)}$, $\rm{{\color{blue}Fe}Ge_{2}}$, $\rm{SnBi}$, $\rm{{\color{blue}V}_{2}GaSn_{2}}$, $\rm{Ba_{2}Cd_{3}Bi_{4}}$, $\rm{Zr_{7}{\color{blue}Ni}_{10}}$, $\rm{W_{3}Br_{8}}$, $\rm{La_{2}{\color{blue}Ni}_{22}C_{3}}$ \tabularnewline 
\cline{1-2}
1103 &  
 || $\rm{SnO}$, $\rm{K}$, $\rm{Cs}$, $\rm{Ti_{2}Sn_{3}}$, $\rm{{\color{blue}Fe}_{2}AgS_{3}}$, $\rm{Pb_{3}O_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 65: $Cmmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Zn_{5}(B{\color{blue}Rh}_{2})_{4}}$, $\rm{YMg_{4}Cu}$, $\rm{{\color{red}U}Ge_{2}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{ThGe_{2}}$, $\rm{{\color{blue}Sc}Si_{3}{\color{blue}Ni}}$, $\rm{LaSn_{2}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Ni}_{2}Pb}$, $\rm{TlAg_{3}Te_{2}}$, $\rm{{\color{red}Nd}Sn_{2}}$, $\rm{Lu_{2}{\color{blue}Ni}Sn_{6}}$, $\rm{{\color{red}Sm}Sn_{2}}$, $\rm{{\color{red}Tb}Ge_{2}}$, $\rm{Yb_{2}({\color{blue}Ni}B_{2})_{3}}$, $\rm{{\color{red}Tb}_{2}Mg_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Ho}_{2}({\color{blue}Ni}B_{2})_{3}}$, $\rm{Lu_{2}({\color{blue}Ni}B_{2})_{3}}$, $\rm{{\color{red}Er}_{4}{\color{blue}Ni}_{13}C_{4}}$, $\rm{Lu_{4}{\color{blue}Ni}_{13}C_{4}}$, $\rm{{\color{red}Ho}_{4}{\color{blue}Ni}_{13}C_{4}}$, $\rm{{\color{red}Ce}Si{\color{blue}Ni}_{4}}$, $\rm{Ba_{2}{\color{red}Nd}_{7}Si_{11}N_{23}}$ \tabularnewline 
\cline{1-2}
0011 &  
 || $\rm{Ba_{3}Ge_{4}}$, $\rm{{\color{red}Tb}_{2}B_{2}C_{3}}$, $\rm{{\color{blue}Sc}Ga_{2}}$ \tabularnewline 
\cline{1-2}
0013 &  
 || $\rm{LuAlB_{4}}$, $\rm{YbAlB_{4}}$, $\rm{{\color{red}Nd}_{2}CdCu_{2}}$ \tabularnewline 
\cline{1-2}
1101 &  
 || $\rm{ZrGa_{2}}$, $\rm{TiAl_{2}}$, $\rm{Li_{7}Sn_{2}}$, $\rm{YBC}$, $\rm{{\color{red}Er}_{2}{\color{blue}Ni}Sn_{6}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Ni}Sn_{6}}$, $\rm{Lu{\color{blue}Ni}Sn_{4}}$, $\rm{{\color{blue}V}{\color{blue}Ir}}$$\rm{(ICSD:169389)}$, $\rm{{\color{red}Sm}Ga_{2}{\color{blue}Co}}$, $\rm{{\color{red}Ce}_{2}Si_{7}}$, $\rm{Lu{\color{blue}Mn}Ge_{2}}$ \tabularnewline 
\cline{1-2}
1103 &  
 || $\rm{La_{4}Al_{5}Br_{2}}$, $\rm{{\color{red}Dy}_{2}In_{16}Pt_{7}}$, $\rm{{\color{red}Tb}_{2}In_{16}Pt_{7}}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{Sr_{2}Ge_{2}Pb}$, $\rm{ThB_{4}Mo}$, $\rm{{\color{red}Pr}_{11}In_{9}{\color{blue}Ni}_{4}}$, $\rm{Zr_{2}P}$ \tabularnewline 
\cline{1-2}
1113 &  
 || $\rm{Lu{\color{blue}Ni}Ge_{3}}$, $\rm{Rb_{3}Au_{7}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}Ge_{3}}$, $\rm{Al_{2}B_{2}{\color{blue}Ru}_{3}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Er}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{blue}V}{\color{blue}Ir}}$$\rm{(ICSD:169390)}$, $\rm{{\color{red}Nd}_{11}In_{9}{\color{blue}Ni}_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 66: $Cccm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{ThI_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 67: $Cmme$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0013 &  
 || $\rm{Al_{2}Cu{\color{blue}Ir}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 69: $Fmmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0003 &  
 || $\rm{Be_{2}Zn}$, $\rm{TiSi_{2}}$, $\rm{Ca_{3}(B_{3}{\color{blue}Rh}_{4})_{2}}$, $\rm{Sr_{2}Cu_{2}O_{3}}$ \tabularnewline 
\cline{1-2}
1103 &  
 || $\rm{Ca_{7}(B_{7}{\color{blue}Rh}_{10})_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 70: $Fddd$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
$\rm{Sr(Ga{\color{blue}Rh})_{2}}$,  || $\rm{LiB{\color{blue}Ir}}$, $\rm{Ca(B{\color{blue}Ir})_{2}}$, $\rm{Ca(B{\color{blue}Rh})_{2}}$, $\rm{Sr(B{\color{blue}Rh})_{2}}$, $\rm{Sr(B{\color{blue}Ir})_{2}}$, $\rm{Ba(Ge{\color{blue}Ru})_{2}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{Th(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Ce}(B{\color{blue}Os})_{2}}$, $\rm{{\color{red}Ce}(B{\color{blue}Ru})_{2}}$, $\rm{{\color{red}Ce}(B{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Gd}(B{\color{blue}Os})_{2}}$, $\rm{{\color{red}Gd}(B{\color{blue}Ru})_{2}}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{TiGe_{2}}$, $\rm{ZrSn_{2}}$, $\rm{TiSi_{2}}$, $\rm{Th(B{\color{blue}Os})_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 71: $Immm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{{\color{red}Ce}Si_{5}}$, $\rm{Ba_{3}(AlGe)_{2}}$, $\rm{Ba_{3}(AlSi)_{2}}$, $\rm{{\color{red}Ce}Ge_{5}}$, $\rm{La_{2}Zn{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Fe}_{2}B_{4}Mo}$, $\rm{Lu_{6}{\color{blue}Ni}_{2}Sn}$, $\rm{Li{\color{red}Ce}_{2}HO_{3}}$ \tabularnewline 
\cline{1-2}
0003 &  
$\rm{Ca_{3}SiBr_{2}}$,  || $\rm{TiTeAs}$, $\rm{{\color{blue}Ni}(BW)_{2}}$, $\rm{{\color{red}Dy}_{2}B_{4}C}$, $\rm{{\color{blue}Ni}(BMo)_{2}}$, $\rm{Th({\color{blue}Cr}B_{3})_{2}}$, $\rm{{\color{blue}Fe}(BW)_{2}}$, $\rm{TiMo_{3}}$, $\rm{{\color{red}Ce}({\color{blue}Cr}B_{3})_{2}}$, $\rm{LaAl_{5}{\color{blue}Ni}_{2}}$, $\rm{Ca_{3}Ga_{8}}$, $\rm{{\color{red}Ho}Ge_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Er}Ge_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Er}_{6}{\color{blue}Ni}_{2}Sn}$, $\rm{{\color{red}Ce}_{3}Zn_{11}}$, $\rm{Zr{\color{blue}Mn}Si_{2}}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{{\color{blue}Cr}B_{4}}$, $\rm{Sn}$, $\rm{Pt_{2}W}$, $\rm{TiPd_{2}}$, $\rm{MoPt_{2}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Rh}C_{4}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Ir}C_{4}}$, $\rm{{\color{red}Pr}Al_{5}{\color{blue}Ni}_{2}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Co}C_{4}}$, $\rm{{\color{red}Dy}Ge_{2}Pt}$, $\rm{{\color{red}Tb}Ge_{2}{\color{blue}Ir}}$, $\rm{Cu_{3}As_{4}}$, $\rm{{\color{blue}Re}N_{2}}$ \tabularnewline 
\cline{1-2}
1113 &  
 || $\rm{Ca_{3}(AlSi)_{2}}$, $\rm{Sr_{3}(AlGe)_{2}}$, $\rm{Sr_{3}(AlSi)_{2}}$, $\rm{Sr_{3}(AlSn)_{2}}$, $\rm{CaC_{2}}$, $\rm{Ba_{3}(AlSn)_{2}}$, $\rm{Hf_{3}({\color{blue}Ni}Ge)_{4}}$, $\rm{{\color{blue}Co}_{2}B_{4}Mo}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Sr({\color{blue}Ni}P)_{2}}$, $\rm{Hf_{27}P_{16}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 72: $Ibam$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{{\color{blue}Sc}_{6}Pb_{5}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Hg_{5}(BrO_{2})_{2}}$, $\rm{Hg_{5}(ClO_{2})_{2}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Cr}_{4}Si_{5}}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{{\color{blue}Mn}_{4}Nb_{2}Si_{5}}$, $\rm{{\color{blue}V}_{6}Si_{5}}$, $\rm{Ta_{2}{\color{blue}V}_{4}Si_{5}}$, $\rm{Nb_{2}{\color{blue}V}_{4}Si_{5}}$ \tabularnewline 
\cline{1-2}
1113 &  
 || $\rm{{\color{blue}Fe}(PdSe)_{2}}$, $\rm{{\color{blue}Ni}(TePd)_{2}}$, $\rm{Mg_{5}Ga_{2}}$, $\rm{Mg_{5}In_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 73: $Ibca$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0003 &  
 || $\rm{K_{3}Na_{2}SnBi_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 74: $Imma$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Si}$, $\rm{{\color{red}Er}Si_{2}{\color{blue}Rh}_{3}}$, $\rm{Tl{\color{blue}Re}}$, $\rm{{\color{red}Pu}Ga_{4}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Ge}$, $\rm{CaAu_{2}}$, $\rm{YbAg_{2}}$, $\rm{CaAg_{2}}$, $\rm{BaGe_{5}}$, $\rm{Hf{\color{blue}V}_{2}}$, $\rm{CuAu}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{SrAl_{2}}$, $\rm{BaCd_{2}}$, $\rm{{\color{red}Ho}AlB_{14}}$ \tabularnewline 
\cline{1-2}
1113 &  
 || $\rm{BaIn_{2}}$, $\rm{Ca_{2}{\color{blue}Os}_{2}O_{7}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 82: $I\overline{4}$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{ZnCu_{2}SnSe_{4}}$, $\rm{ZnCu_{2}GeTe_{4}}$, $\rm{Ta_{3}Ge}$, $\rm{{\color{blue}Ni}_{3}P}$, $\rm{Tl_{5}Te_{3}}$, $\rm{{\color{blue}Cr}_{3}P}$, $\rm{Zr_{3}Te}$, $\rm{CdHgS_{4}}$, $\rm{{\color{blue}Fe}_{3}P}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 83: $P4/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,4,8}$ & Materials \tabularnewline 
\hline
111 &  
 || $\rm{Ti_{2}Ga_{3}}$ \tabularnewline 
\cline{1-2}
127 &  
 || $\rm{Ca_{7}{\color{blue}Ni}_{4}Sn_{13}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 85: $P4/n$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{SrBr_{2}}$, $\rm{Si_{5}Pt_{12}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 86: $P4_2/n$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Ta_{3}Ge}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Nb_{3}Si}$, $\rm{{\color{red}Tm}_{3}Sb}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 87: $I4/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
07 &  
 || $\rm{Mo_{5}As_{4}}$$\rm{(ICSD:43186)}$, $\rm{{\color{blue}Ni}_{4}W}$, $\rm{{\color{blue}Ni}_{4}Mo}$ \tabularnewline 
\cline{1-2}
11 &  
 || $\rm{Zr_{5}Te_{4}}$, $\rm{Ti_{5}Te_{4}}$, $\rm{Mo_{5}As_{4}}$$\rm{(ICSD:610956)}$ \tabularnewline 
\cline{1-2}
13 &  
 || $\rm{{\color{red}U}({\color{blue}Cr}C)_{4}}$ \tabularnewline 
\cline{1-2}
15 &  
 || $\rm{YbAu_{4}}$, $\rm{Ba(Cu_{2}As)_{4}}$, $\rm{Ti_{4}O_{5}}$, $\rm{Ti_{5}Se_{4}}$, $\rm{Hf_{5}Te_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 114: $P\overline{4} 2_1 c$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Pd_{4}S}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 115: $P\overline{4}m2$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Li_{2}B_{2}C}$, $\rm{Zr_{2}CuSb_{3}}$, $\rm{Hf_{2}CuSb_{3}}$, $\rm{Ti_{2}CuSb_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 116: $P\overline{4}c2$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Ga_{17}{\color{blue}Rh}_{10}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 118: $P\overline{4}n2$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
$\rm{CuH_{12}C_{4}(NO)_{6}}$,  || $\rm{Ba_{4}{\color{red}Sm}_{2}Cu_{2}O_{9}}$, $\rm{Ge_{23}Mo_{13}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 119: $I\overline{4}m2$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{TlAgTe_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 121: $I\overline{4}2m$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{ZnAg_{2}SnS_{4}}$, $\rm{Cu_{3}SbS_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574}, $\rm{Cu_{2}HgGeSe_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574}, $\rm{Cu_{2}SnHgSe_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574}, $\rm{Cu_{2}SnHgS_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574}, $\rm{Cu_{2}SiHgTe_{4}}$, $\rm{Cu_{3}SbSe_{4}}$\cite{mp-1025467_mp-16566_mp-5702_mp-9814_mp-12855_mp-557574}, $\rm{Pb_{3}Au}$, $\rm{Mo_{3}P}$, $\rm{{\color{blue}V}_{3}S}$, $\rm{Zr_{3}{\color{blue}Ir}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 122: $I\overline{4}2d$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
$\rm{ZnSnSb_{2}}$\cite{mp-4756_mp-3829}, $\rm{CdSnSb_{2}}$\cite{mp-10063},  || $\rm{CdGeAs_{2}}$, $\rm{ZnSnAs_{2}}$, $\rm{CdSnAs_{2}}$\cite{mp-4756_mp-3829}, $\rm{InCuS_{2}}$, $\rm{InCuSe_{2}}$, $\rm{TlCuSe_{2}}$, $\rm{TlCuS_{2}}$, $\rm{{\color{red}U}{\color{blue}Fe}C_{2}}$, $\rm{Zr_{11}Sb_{18}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 123: $P4/mmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,4,8}$ & Materials \tabularnewline 
\hline
003 &  
 || $\rm{BaMg_{4}Si_{3}}$, $\rm{Ba_{6}Ca_{6}Tl_{5}Cu_{9}O_{29}}$ \tabularnewline 
\cline{1-2}
005 &  
 || $\rm{Ba_{2}{\color{red}Sm}(CuO_{2})_{3}}$, $\rm{Ba_{2}{\color{red}Ho}(CuO_{2})_{3}}$, $\rm{Ba_{2}Y(CuO_{2})_{3}}$, $\rm{Ba_{2}Lu(CuO_{2})_{3}}$, $\rm{Ba_{2}{\color{red}Nd}(CuO_{2})_{3}}$, $\rm{{\color{red}Er}_{2}Mg_{3}{\color{blue}Ru}}$ \tabularnewline 
\cline{1-2}
007 &  
 || $\rm{{\color{red}Nd}Te_{2}ClO_{5}}$, $\rm{Mg{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
013 &  
 || $\rm{Ti_{3}Pd_{5}}$$\rm{(ICSD:105726)}$ \tabularnewline 
\cline{1-2}
017 &  
 || $\rm{Ba_{2}{\color{red}Nd}Nb(CuO_{4})_{2}}$, $\rm{Sr_{2}{\color{red}Sm}Ta(CuO_{4})_{2}}$, $\rm{Ba_{2}LaTa(CuO_{4})_{2}}$ \tabularnewline 
\cline{1-2}
021 &  
 || $\rm{ZnCu_{2}{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
023 &  
 || $\rm{O_{2}}$$\rm{(ICSD:28530)}$, $\rm{NaBi}$, $\rm{Hf_{5}Pb}$ \tabularnewline 
\cline{1-2}
033 &  
 || $\rm{LaAl_{2}B{\color{blue}Ru}_{2}}$ \tabularnewline 
\cline{1-2}
035 &  
 || $\rm{CsZn_{4}As_{3}}$, $\rm{Ba_{2}{\color{red}Nd}_{2}Ti_{2}Cu_{2}O_{11}}$, $\rm{Mg{\color{blue}Sc}_{2}{\color{blue}Ru}}$, $\rm{ZrHg}$, $\rm{BaTi_{2}As_{2}O}$ \tabularnewline 
\cline{1-2}
101 &  
 || $\rm{Ti_{3}Pd_{5}}$$\rm{(ICSD:167651)}$ \tabularnewline 
\cline{1-2}
105 &  
 || $\rm{{\color{blue}Ni}Hg}$ \tabularnewline 
\cline{1-2}
107 &  
 || $\rm{Sr_{2}{\color{red}Nd}Cu_{3}(PbO_{4})_{2}}$ \tabularnewline 
\cline{1-2}
111 &  
 || $\rm{Na_{2}Cl}$ \tabularnewline 
\cline{1-2}
113 &  
 || $\rm{TiHg}$ \tabularnewline 
\cline{1-2}
117 &  
 || $\rm{Sr_{2}YTlCu_{2}O_{7}}$, $\rm{{\color{red}Ce}In_{5}{\color{blue}Co}}$ \tabularnewline 
\cline{1-2}
121 &  
 || $\rm{{\color{red}U}_{2}Ga_{8}{\color{blue}Ru}}$ \tabularnewline 
\cline{1-2}
123 &  
 || $\rm{Sr_{2}{\color{red}Er}Cu_{3}(PbO_{4})_{2}}$, $\rm{Sr_{2}{\color{red}Dy}Cu_{3}(PbO_{4})_{2}}$, $\rm{Sr_{2}{\color{red}Sm}Cu_{3}(PbO_{4})_{2}}$ \tabularnewline 
\cline{1-2}
125 &  
 || $\rm{Ba_{2}CaCu_{2}HgO_{6}}$ \tabularnewline 
\cline{1-2}
133 &  
 || $\rm{Ba_{2}{\color{red}Tb}_{2}Ti_{2}Cu_{2}O_{11}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 124: $P4/mcc$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
17 &  
 || $\rm{Nb_{4}Si{\color{blue}Ni}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 125: $P4/nbm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{SiO_{2}}$$\rm{(ICSD:170538)}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{PtPb_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 127: $P4/mbm$} \tabularnewline 
\hline
$\mathbb{Z}_{4,8}$ & Materials \tabularnewline 
\hline
01 &  
 || $\rm{Y_{2}MgGe_{2}}$, $\rm{{\color{red}Tm}_{2}CdGe_{2}}$, $\rm{Y_{2}CdGe_{2}}$, $\rm{{\color{red}Sm}_{2}CdGe_{2}}$, $\rm{{\color{red}Nd}_{2}CdGe_{2}}$, $\rm{Ti_{3}In_{4}}$ \tabularnewline 
\cline{1-2}
03 &  
 || $\rm{Th_{3}Si_{2}}$$\rm{(ICSD:26571)}$ \tabularnewline 
\cline{1-2}
07 &  
$\rm{{\color{red}Pu}B_{4}}$ ||   \tabularnewline 
\cline{1-2}
11 &  
 || $\rm{Ca_{36}Sn_{23}}$ \tabularnewline 
\cline{1-2}
21 &  
 || $\rm{{\color{blue}Sc}_{3}B_{2}{\color{blue}Rh}_{5}}$ \tabularnewline 
\cline{1-2}
23 &  
 || $\rm{Th_{2}{\color{blue}Ru}_{6}C_{5}}$ \tabularnewline 
\cline{1-2}
25 &  
 || $\rm{Yb_{2}SnGe_{2}}$ \tabularnewline 
\cline{1-2}
31 &  
 || $\rm{{\color{red}Tm}B_{4}}$, $\rm{{\color{red}Tb}B_{4}}$, $\rm{LuB_{4}}$, $\rm{{\color{red}Ho}B_{4}}$, $\rm{{\color{red}Dy}B_{4}}$, $\rm{{\color{red}Nd}B_{4}}$, $\rm{{\color{red}Er}B_{4}}$, $\rm{YB_{4}}$, $\rm{{\color{red}Pr}B_{4}}$ \tabularnewline 
\cline{1-2}
33 &  
 || $\rm{AlPt_{3}}$$\rm{(ICSD:107439)}$ \tabularnewline 
\cline{1-2}
35 &  
 || $\rm{{\color{blue}Sc}_{2}{\color{blue}V}B_{2}{\color{blue}Ir}_{5}}$ \tabularnewline 
\cline{1-2}
37 &  
 || $\rm{{\color{red}Sm}B_{4}}$, $\rm{LaB_{4}}$, $\rm{Yb_{2}CdPd_{2}}$, $\rm{Yb_{2}CdGe_{2}}$, $\rm{La_{2}Cd{\color{blue}Rh}_{2}}$, $\rm{{\color{red}U}_{2}{\color{blue}Ni}_{2}Sn}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 128: $P4/mnc$} \tabularnewline 
\hline
$\mathbb{Z}_{8}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{{\color{red}Tb}_{2}Si_{5}{\color{blue}Os}_{3}}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{{\color{red}Ho}_{4}{\color{blue}Ni}B_{14}}$ \tabularnewline 
\cline{1-2}
5 &  
 || $\rm{{\color{red}Tb}_{2}{\color{blue}Fe}_{3}Si_{5}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Fe}_{3}Si_{5}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Fe}_{3}Si_{5}}$, $\rm{Lu_{2}{\color{blue}Fe}_{3}Si_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 129: $P4/nmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{{\color{blue}Fe}Se}$, $\rm{La{\color{blue}Co}Ge}$, $\rm{Th(Si{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Ce}(Sn{\color{blue}Ir})_{2}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{{\color{red}Pr}N}$, $\rm{TiH_{2}}$, $\rm{CaGaN}$, $\rm{{\color{red}Pr}Sb_{2}Au}$, $\rm{{\color{blue}Ni}GePd}$, $\rm{{\color{red}Nd}Sb_{2}Au}$, $\rm{{\color{red}Dy}AgSb_{2}}$, $\rm{{\color{red}Sm}Sb_{2}Au}$, $\rm{{\color{blue}Ni}P{\color{blue}Rh}}$, $\rm{LiLaBi_{2}}$, $\rm{LuCuAs_{2}}$, $\rm{YAgSb_{2}}$, $\rm{{\color{red}Pr}AgSb_{2}}$, $\rm{LaSb_{2}Au}$, $\rm{{\color{red}Ho}CuP_{2}}$, $\rm{{\color{red}Nd}AgAs_{2}}$, $\rm{{\color{red}Tm}CuAs_{2}}$, $\rm{{\color{red}Er}CuAs_{2}}$, $\rm{{\color{red}Ho}CuAs_{2}}$, $\rm{{\color{red}Dy}CuAs_{2}}$, $\rm{{\color{red}Tb}CuAs_{2}}$, $\rm{YCuAs_{2}}$, $\rm{YCuP_{2}}$, $\rm{{\color{red}Ho}CuSb_{2}}$, $\rm{{\color{red}Sm}CuSb_{2}}$, $\rm{LaCuSb_{2}}$, $\rm{{\color{red}Dy}CuSb_{2}}$, $\rm{YCuSb_{2}}$, $\rm{{\color{red}Pr}Bi_{2}Au}$, $\rm{{\color{red}Tb}CuSb_{2}}$, $\rm{Ca(BeGe)_{2}}$, $\rm{{\color{red}Sm}Bi_{2}Au}$, $\rm{{\color{red}Nd}CuSb_{2}}$, $\rm{{\color{red}Er}CuSb_{2}}$, $\rm{{\color{red}Tm}CuSb_{2}}$, $\rm{HfSb_{2}}$, $\rm{Ba(ZnSn)_{2}}$, $\rm{LuCuSb_{2}}$, $\rm{{\color{blue}Co}PPd}$, $\rm{Sr(SnAu)_{2}}$, $\rm{Sr(AsPt)_{2}}$, $\rm{Th({\color{blue}Ni}P)_{2}}$ \tabularnewline 
\cline{1-2}
0011 &  
 || $\rm{Y{\color{blue}Ni}BC}$, $\rm{{\color{red}Ce}(P{\color{blue}Rh})_{2}}$, $\rm{LaBiS_{2}O}$$\rm{(ICSD:252466)}$ \tabularnewline 
\cline{1-2}
0013 &  
 || $\rm{ThCuPO}$, $\rm{{\color{blue}Sc}{\color{blue}Co}C_{2}}$, $\rm{TiCd}$, $\rm{Sr(AlAu)_{2}}$, $\rm{{\color{red}Pr}CuSb_{2}}$, $\rm{{\color{red}Nd}As{\color{blue}Ru}O}$, $\rm{{\color{red}Sm}As{\color{blue}Ru}O}$, $\rm{LaAgSb_{2}}$, $\rm{SrCuSeF}$, $\rm{{\color{red}Ce}{\color{blue}Fe}Sb_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 130: $P4/ncc$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Y_{5}Ga_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 131: $P4_2/mmc$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0003 &  
 || $\rm{{\color{red}Ho}{\color{blue}Co}C}$, $\rm{{\color{red}Dy}{\color{blue}Co}C}$, $\rm{{\color{red}Tb}{\color{blue}Co}C}$, $\rm{Ca(PtO_{2})_{2}}$, $\rm{SrPbF_{6}}$ \tabularnewline 
\cline{1-2}
1103 &  
 || $\rm{TePdI}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 133: $P4_2/nbc$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
3 &  
 || $\rm{Ta_{3}P}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 135: $P4_2/mbc$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{YbB_{2}C}$, $\rm{Cs}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{LuB_{2}C}$, $\rm{{\color{red}Tm}B_{2}C}$, $\rm{{\color{red}Ho}B_{2}C}$, $\rm{{\color{red}Dy}B_{2}C}$, $\rm{{\color{blue}Sc}B_{2}C}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 136: $P4_2/mnm$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Ga_{3}{\color{blue}Co}}$, $\rm{Zr_{2}In_{5}{\color{blue}Ni}}$, $\rm{{\color{red}Nd}_{2}{\color{blue}Co}_{14}B}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{CsAg_{5}Te_{3}}$, $\rm{CsAg_{5}Se_{3}}$, $\rm{Ca(Cu_{2}P)_{2}}$, $\rm{Na_{10}(Ga_{2}Sn)_{3}}$, $\rm{Ba(TlHg)_{2}}$, $\rm{Yb({\color{blue}Ni}_{2}P)_{2}}$, $\rm{Ca_{3}Cd_{2}}$, $\rm{Y_{3}Al_{2}}$, $\rm{Sr_{3}Li_{2}}$, $\rm{Zr_{3}Al_{2}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Fe}_{14}B}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 137: $P4_2/nmc$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Y_{14}(In{\color{blue}Rh})_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 139: $I4/mmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
01 &  
 || $\rm{Ba(Sb{\color{blue}Ru})_{2}}$, $\rm{Yb(Si{\color{blue}Ru})_{2}}$, $\rm{Sr(Ge{\color{blue}Ru})_{2}}$, $\rm{Ca(Ge{\color{blue}Ru})_{2}}$, $\rm{Th(Si{\color{blue}Os})_{2}}$, $\rm{{\color{red}Ce}B_{2}{\color{blue}Ir}_{2}C}$, $\rm{Th(Ge{\color{blue}Os})_{2}}$, $\rm{{\color{red}Ce}B_{2}{\color{blue}Rh}_{2}C}$, $\rm{Sr(P{\color{blue}Ru})_{2}}$, $\rm{Th(Ge{\color{blue}Ru})_{2}}$, $\rm{Ba(As{\color{blue}Rh})_{2}}$, $\rm{Th({\color{blue}Fe}Ge)_{2}}$, $\rm{La_{2}Sb}$, $\rm{{\color{red}U}({\color{blue}Ni}Ge)_{2}}$ \tabularnewline 
\cline{1-2}
03 &  
 || $\rm{CdHg_{2}}$, $\rm{MgHg_{2}}$, $\rm{{\color{red}Sm}CuP_{2}}$, $\rm{Ca(AlZn)_{2}}$, $\rm{La_{2}PdO_{4}}$, $\rm{Yb({\color{blue}Mn}Si)_{2}}$, $\rm{Sr_{2}Cu_{2}{\color{blue}Ni}(SO)_{2}}$, $\rm{MgPd_{3}}$, $\rm{{\color{blue}Ni}_{18}Bi_{3}AsS_{16}}$ \tabularnewline 
\cline{1-2}
05 &  
 || $\rm{Ba(Ge{\color{blue}Rh})_{2}}$, $\rm{Sr(Sb{\color{blue}Ru})_{2}}$, $\rm{Ti_{2}Pd}$, $\rm{Sr(As{\color{blue}Ru})_{2}}$, $\rm{Sr({\color{blue}Co}Si)_{2}}$, $\rm{Ca({\color{blue}Fe}P)_{2}}$, $\rm{{\color{red}Dy}MgSn}$, $\rm{{\color{red}Ho}MgSn}$, $\rm{Sr({\color{blue}Co}Ge)_{2}}$, $\rm{Ba({\color{blue}Co}Ge)_{2}}$, $\rm{BiSe}$, $\rm{Th(Si{\color{blue}Ru})_{2}}$, $\rm{Ba_{2}Bi}$, $\rm{{\color{red}U}(Si{\color{blue}Os})_{2}}$, $\rm{Sr(P{\color{blue}Rh})_{2}}$, $\rm{Ba(P{\color{blue}Rh})_{2}}$, $\rm{{\color{red}U}({\color{blue}Fe}Ge)_{2}}$, $\rm{Th({\color{blue}Fe}Si)_{2}}$, $\rm{Sr({\color{blue}Co}As)_{2}}$, $\rm{{\color{red}Tb}_{2}Mg}$, $\rm{Zr({\color{blue}Fe}Si)_{2}}$, $\rm{{\color{red}Er}_{2}Mg}$, $\rm{{\color{blue}Sc}Si_{3}{\color{blue}Ni}_{2}}$ \tabularnewline 
\cline{1-2}
07 &  
 || $\rm{ZrAg_{2}}$, $\rm{Cd_{2}Hg}$, $\rm{BeAu_{2}}$, $\rm{Zr({\color{blue}V}Ga_{2})_{2}}$, $\rm{Be_{12}W}$, $\rm{TiH_{2}}$, $\rm{Hf({\color{blue}V}Ga_{2})_{2}}$, $\rm{InPd_{3}}$$\rm{(ICSD:247188)}$, $\rm{Bi_{2}Pd}$, $\rm{Be_{12}Mo}$, $\rm{Ca(SiAu)_{2}}$, $\rm{Sr(SiAu)_{2}}$, $\rm{ThSiS}$, $\rm{Ca(PPd)_{2}}$, $\rm{Sr(PPd)_{2}}$, $\rm{ZrGa_{3}}$$\rm{(ICSD:635698)}$, $\rm{HfAl_{3}}$$\rm{(ICSD:608082)}$, $\rm{ZrAl_{3}}$$\rm{(ICSD:107130)}$, $\rm{ZrIn_{3}}$$\rm{(ICSD:640719)}$, $\rm{Sr(InHg)_{2}}$, $\rm{Sr({\color{blue}Cr}As)_{2}}$, $\rm{{\color{red}Sm}({\color{blue}Ni}Ge)_{3}}$, $\rm{Pt(NCl)_{4}}$, $\rm{{\color{red}U}_{2}TeO_{2}}$, $\rm{{\color{red}Ce}_{2}Ga_{10}{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
11 &  
 || $\rm{Mg}$, $\rm{Ba(MgGe)_{2}}$, $\rm{Sr(ZnGe)_{2}}$, $\rm{Ba(CuAs)_{2}}$, $\rm{Ca(CuP)_{2}}$, $\rm{Sr(CuAs)_{2}}$, $\rm{HfCuGe}$, $\rm{Ca(Al_{2}Cu)_{4}}$, $\rm{Ti_{2}H_{4}Pd}$, $\rm{BaBi_{4}(BrO_{3})_{2}}$ \tabularnewline 
\cline{1-2}
13 &  
 || $\rm{Yb(P{\color{blue}Ru})_{2}}$, $\rm{Sr(Ge{\color{blue}Ir})_{2}}$, $\rm{Ca(P{\color{blue}Ru})_{2}}$, $\rm{Ca(Ge{\color{blue}Ir})_{2}}$, $\rm{Yb(Ge{\color{blue}Rh})_{2}}$, $\rm{Ca(Si{\color{blue}Rh})_{2}}$, $\rm{Yb(Si{\color{blue}Rh})_{2}}$, $\rm{Sr(Ge{\color{blue}Rh})_{2}}$, $\rm{Ca(Ge{\color{blue}Rh})_{2}}$, $\rm{Ca(As{\color{blue}Ru})_{2}}$, $\rm{Yb({\color{blue}Co}Ge)_{2}}$, $\rm{Ca({\color{blue}Co}Si)_{2}}$, $\rm{Ca({\color{blue}Co}Ge)_{2}}$, $\rm{Yb({\color{blue}Co}Si)_{2}}$, $\rm{{\color{red}Tm}ZrSb}$, $\rm{{\color{red}Er}ZrSb}$, $\rm{{\color{red}Ho}ZrSb}$, $\rm{{\color{red}Dy}ZrSb}$, $\rm{{\color{red}Tb}ZrSb}$, $\rm{LuZrSb}$, $\rm{Ca_{11}Bi_{10}}$, $\rm{{\color{red}Sm}S}$, $\rm{YS}$, $\rm{Yb_{11}Sb_{10}}$ \tabularnewline 
\cline{1-2}
15 &  
 || $\rm{TlPd_{3}}$$\rm{(ICSD:247272)}$, $\rm{Hg}$, $\rm{YbAu_{2}}$, $\rm{YbPd_{2}}$, $\rm{CaPd_{2}}$, $\rm{YbAg_{2}}$, $\rm{Ca_{3}Cu_{2}(BrO_{2})_{2}}$, $\rm{Ca(ZnGe)_{2}}$, $\rm{ZrPd_{2}}$, $\rm{Sr(CdGe)_{2}}$, $\rm{TiPd_{2}}$, $\rm{Be_{12}{\color{blue}Cr}}$, $\rm{Yb(Al_{2}Mo)_{2}}$, $\rm{{\color{red}U}({\color{blue}Mn}Si)_{2}}$ \tabularnewline 
\cline{1-2}
17 &  
 || $\rm{Hf_{2}Pd}$, $\rm{Zr_{2}Pd}$, $\rm{Ba({\color{blue}Fe}P)_{2}}$, $\rm{Sr({\color{blue}Fe}As)_{2}}$, $\rm{Ca({\color{blue}Fe}As)_{2}}$, $\rm{{\color{red}Ce}({\color{blue}Co}P)_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 140: $I4/mcm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
01 &  
 || $\rm{Hf_{2}Si}$, $\rm{Hf_{2}Ge}$$\rm{(ICSD:636548)}$, $\rm{Ta_{2}Be}$, $\rm{Ta_{5}Ga_{3}}$, $\rm{{\color{red}U}_{3}Si}$ \tabularnewline 
\cline{1-2}
03 &  
 || $\rm{SiB_{2}Mo_{5}}$ \tabularnewline 
\cline{1-2}
05 &  
 || $\rm{Sr_{5}Ge_{3}}$, $\rm{{\color{red}Tb}_{5}SbAu_{2}}$, $\rm{{\color{red}Tb}_{6}Al_{3}Si}$ \tabularnewline 
\cline{1-2}
07 &  
 || $\rm{TiSb_{2}}$, $\rm{Ta_{2}Si}$, $\rm{Tl_{2}Pt}$, $\rm{In_{5}Bi_{3}}$, $\rm{Sr_{5}Si_{3}}$$\rm{(ICSD:160105)}$ \tabularnewline 
\cline{1-2}
11 &  
 || $\rm{Hf_{2}{\color{blue}Ni}}$, $\rm{PdPb_{2}}$, $\rm{PtPb_{2}}$, $\rm{Zr_{2}{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
13 &  
 || $\rm{Ti_{4}{\color{blue}Fe}Bi_{2}}$, $\rm{{\color{blue}Mn}_{5}B_{2}P}$ \tabularnewline 
\cline{1-2}
15 &  
 || $\rm{Sb}$, $\rm{Ca({\color{blue}Ni}_{2}Sn)_{2}}$ \tabularnewline 
\cline{1-2}
17 &  
 || $\rm{{\color{blue}Sc}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 142: $I4_1/acd$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
3 &  
 || $\rm{ZnAu_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 147: $P\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0011 &  
 || $\rm{In_{3}Au_{7}}$ \tabularnewline 
\cline{1-2}
0013 &  
 || $\rm{Ge_{9}Pd_{25}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 148: $R\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Zr_{3}Pd_{4}}$, $\rm{Ti_{3}{\color{blue}Ni}_{4}}$ \tabularnewline 
\cline{1-2}
0003 &  
 || $\rm{Bi_{14}Te_{13}S_{8}}$, $\rm{Tl_{6}TeO_{12}}$, $\rm{AgBiO_{3}}$, $\rm{Mo_{6}PbSe_{8}}$, $\rm{Yb(Mo_{3}S_{4})_{2}}$, $\rm{Ca(Mo_{3}S_{4})_{2}}$, $\rm{Te_{7}Pd_{20}}$, $\rm{Ba(Mo_{3}S_{4})_{2}}$, $\rm{Sr_{3}Ag_{2}}$, $\rm{Sr(Mo_{3}S_{4})_{2}}$, $\rm{Mo_{6}PbS_{8}}$, $\rm{TiCl_{3}}$, $\rm{{\color{blue}Cr}_{2}Se_{3}}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{{\color{blue}Cr}GeTe_{3}}$, $\rm{Mo_{3}Se_{4}}$, $\rm{{\color{red}Pr}_{3}Pt_{4}}$, $\rm{RbMo_{6}Se_{7}}$ \tabularnewline 
\cline{1-2}
1113 &  
 || $\rm{{\color{blue}Sc}_{7}NCl_{12}}$, $\rm{Ti_{3}{\color{blue}Ni}S_{6}}$, $\rm{Te_{4}Mo_{3}}$, $\rm{CsTe_{7}Mo_{6}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 162: $P\overline{3}1m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0003 &  
 || $\rm{Ag_{3}O}$ \tabularnewline 
\cline{1-2}
0013 &  
 || $\rm{Ti_{6}O}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 163: $P\overline{3}1c$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{{\color{blue}Ni}MoP_{8}}$, $\rm{Ti_{3}{\color{blue}Ni}S_{6}}$, $\rm{Ti_{6}O}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 164: $P\overline{3}m1$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Zr_{5}Te_{6}}$ \tabularnewline 
\cline{1-2}
0003 &  
$\rm{Bi_{2}Pb_{2}Se_{5}}$, $\rm{Ca(MgBi)_{2}}$, $\rm{Yb(MgBi)_{2}}$,  || $\rm{Sb_{2}Te}$, $\rm{Ge_{2}Sb_{2}Te_{5}}$, $\rm{Mg_{3}Bi_{2}}$\cite{mp-569018}, $\rm{Li_{3}YBi_{2}}$, $\rm{Li_{3}{\color{red}Sm}Bi_{2}}$, $\rm{Li_{3}{\color{red}Pr}Bi_{2}}$, $\rm{Ta_{2}C}$, $\rm{{\color{blue}V}_{2}C}$, $\rm{Nb_{2}C}$, $\rm{SiTe_{2}}$, $\rm{Te_{2}Pd}$, $\rm{Te_{2}Pt}$, $\rm{W_{2}C}$, $\rm{{\color{blue}Ni}Te_{2}}$, $\rm{Li_{2}ZnSi}$$\rm{(ICSD:642380)}$, $\rm{Cu_{3}P}$, $\rm{{\color{red}Pr}AlSi_{2}}$, $\rm{Ag_{2}O}$, $\rm{LaAlSi_{2}}$, $\rm{Bi_{8}Se_{7}}$, $\rm{{\color{blue}Cr}_{3}Te_{4}}$ \tabularnewline 
\cline{1-2}
0011 &  
$\rm{Bi_{4}Te_{7}Pb}$,  || $\rm{BaSn_{2}}$\cite{mp-567510}, $\rm{GeBi_{4}Te_{7}}$, $\rm{Ge_{5}(Te_{4}As)_{2}}$, $\rm{Ta_{2}CS_{2}}$, $\rm{Nb_{2}CS_{2}}$, $\rm{Sr({\color{blue}Mn}As)_{2}}$, $\rm{Ba_{3}Ca{\color{blue}Ru}_{2}O_{9}}$, $\rm{Ca({\color{blue}Mn}P)_{2}}$, $\rm{Ca({\color{blue}Mn}As)_{2}}$ \tabularnewline 
\cline{1-2}
0013 &  
$\rm{GeSb_{4}Te_{7}}$,  || $\rm{SbTe}$, $\rm{SrGe_{2}}$, $\rm{CaGe_{2}}$, $\rm{CaSi_{2}}$, $\rm{{\color{blue}Co}O_{2}}$$\rm{(ICSD:53994)}$, $\rm{{\color{blue}Co}O_{2}}$$\rm{(ICSD:26763)}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 165: $P\overline{3}c1$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
3 &  
$\rm{{\color{red}Nd}H_{3}}$, $\rm{YH_{3}}$, $\rm{{\color{red}Tb}H_{3}}$, $\rm{{\color{red}Ho}H_{3}}$,  || $\rm{Cu_{3}As}$$\rm{(ICSD:26776)}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 166: $R\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
$\rm{TlSbTe_{2}}$\cite{mp-554310_mp-4573,mp-554310_mp-4573_a}, $\rm{TlBiS_{2}}$\cite{mp-554310_mp-4573,mp-554310_mp-4573_a},  || $\rm{Ba_{7}Al_{10}}$, $\rm{CaGe_{2}}$$\rm{(ICSD:110107)}$, $\rm{CaSi_{2}}$$\rm{(ICSD:32006)}$, $\rm{Ti_{8}C_{5}}$, $\rm{BaPb_{3}}$, $\rm{{\color{blue}Fe}_{7}Mo_{6}}$, $\rm{{\color{blue}Fe}_{7}W_{6}}$, $\rm{{\color{blue}Ni}_{17}S_{18}}$ \tabularnewline 
\cline{1-2}
0003 &  
$\rm{Bi_{2}Se_{3}}$\cite{mp-541837_mp-1201_mp-34202_b,mp-541837_mp-1201_mp-34202_mp-568390_c,mp-541837_mp-1201_mp-34202_mp-568390_d}, $\rm{Bi_{2}Te_{2}S}$\cite{mp-31406_mp-27910_mp-29666,mp-29666_mp-27910_mp-3525}, $\rm{Bi_{2}Te_{2}Se}$\cite{mp-31406_mp-27910_mp-29666,mp-29666_mp-27910_mp-3525}, $\rm{{\color{red}Pu}B_{2}C}$, $\rm{Bi_{2}TeSe_{2}}$\cite{mp-31406_mp-27910_mp-29666}, $\rm{Sb_{2}TeSe_{2}}$, $\rm{Sb_{2}Te_{3}}$\cite{mp-541837_mp-1201_mp-34202_b,mp-541837_mp-1201_mp-34202_mp-568390_c,mp-541837_mp-1201_mp-34202_mp-568390_d}, $\rm{Bi_{2}Te_{3}}$$\rm{(ICSD:193337)}$\cite{mp-34202_mp-568390_a,mp-541837_mp-1201_mp-34202_b,mp-541837_mp-1201_mp-34202_mp-568390_c,mp-541837_mp-1201_mp-34202_mp-568390_d}, $\rm{Sr(SnAs)_{2}}$,  || $\rm{Te_{3}As_{2}}$, $\rm{Ge_{4}Te_{7}As_{2}}$, $\rm{Sb_{2}Te_{2}Se}$\cite{mp-29666_mp-27910_mp-3525}, $\rm{Hg}$$\rm{(ICSD:174005)}$, $\rm{GaP}$, $\rm{WN_{2}}$, $\rm{Be_{17}Nb_{2}}$, $\rm{Yb_{2}Zn_{17}}$, $\rm{Li_{4}ZrGe_{2}}$, $\rm{Y_{2}Zn_{17}}$, $\rm{CaMg_{2}{\color{blue}Ni}_{9}}$, $\rm{{\color{red}U}_{2}Zn_{17}}$, $\rm{Th{\color{blue}Fe}_{3}}$, $\rm{{\color{red}Ho}{\color{blue}Co}_{3}}$, $\rm{{\color{red}Er}{\color{blue}Co}_{3}}$, $\rm{Ti_{5}Al_{2}C_{3}}$ \tabularnewline 
\cline{1-2}
1111 &  
$\rm{GaGeTe}$\cite{mp-8211}, $\rm{Sb_{2}Te_{4}Pb}$\cite{mp-31507}, $\rm{Bi_{2}Te_{4}Pb}$, $\rm{Ge(BiTe_{2})_{2}}$,  || $\rm{Sb}$, $\rm{Sn(SbTe_{2})_{2}}$, $\rm{In_{2}Te_{3}}$, $\rm{MoS_{2}}$, $\rm{Ta_{2}CS_{2}}$, $\rm{Mg_{2}Si{\color{blue}Ni}_{3}}$, $\rm{Li_{2}Si}$, $\rm{B_{2}Mo}$, $\rm{TePt}$, $\rm{Hf_{3}(Al_{2}C_{3})_{2}}$, $\rm{Li_{8}Pb_{3}}$, $\rm{{\color{red}Tb}_{2}C}$, $\rm{{\color{red}Dy}_{2}C}$, $\rm{{\color{red}Ho}_{2}C}$, $\rm{Te_{3}Pt_{2}}$, $\rm{Y_{2}C}$, $\rm{Ba{\color{blue}Ru}O_{3}}$, $\rm{Ba_{7}(B{\color{blue}Ir})_{12}}$, $\rm{{\color{red}U}B_{2}C}$ \tabularnewline 
\cline{1-2}
1113 &  
$\rm{Ca(GaAs)_{2}}$,  || $\rm{As}$\cite{mp-11}, $\rm{Sb_{8}Te_{3}}$, $\rm{CaGe_{2}}$$\rm{(ICSD:185658)}$, $\rm{Sb_{16}Te_{3}}$, $\rm{CaSi_{2}}$$\rm{(ICSD:193539)}$, $\rm{{\color{red}Er}Al_{4}Ge_{2}Au}$, $\rm{TaCuN_{2}}$$\rm{(ICSD:190938)}$, $\rm{TiS}$, $\rm{CsGa_{7}}$, $\rm{RbGa_{7}}$, $\rm{Ta{\color{blue}Co}_{3}}$, $\rm{SrSn_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 167: $R\overline{3}c$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{YbGa_{7}Au_{3}}$, $\rm{{\color{blue}V}_{2}O_{3}}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{Mo_{15}Se_{19}}$, $\rm{{\color{blue}Ni}_{8}P_{3}}$, $\rm{{\color{blue}Fe}_{2}O_{3}}$, $\rm{Rb_{4}CdBr_{6}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 176: $P6_3/m$} \tabularnewline 
\hline
$\mathbb{Z}_{12}$ & Materials \tabularnewline 
\hline
11 &  
 || $\rm{{\color{red}Dy}Si_{3}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Er}Si_{3}{\color{blue}Rh}_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 191: $P6/mmm$} \tabularnewline 
\hline
$\mathbb{Z}_{6,12}$ & Materials \tabularnewline 
\hline
03 &  
 || $\rm{Li_{2}Pd}$, $\rm{Li_{2}Pt}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{Ca{\color{blue}Ni}_{4}B}$ \tabularnewline 
\cline{1-2}
09 &  
 || $\rm{Ti}$, $\rm{Hf}$, $\rm{ZrTi_{2}}$, $\rm{Y{\color{blue}Co}_{4}B}$ \tabularnewline 
\cline{1-2}
19 &  
 || $\rm{BaSi_{2}}$, $\rm{CaSi_{2}}$ \tabularnewline 
\cline{1-2}
111 &  
 || $\rm{{\color{blue}Os}N_{2}}$, $\rm{CaPd_{5}}$ \tabularnewline 
\cline{1-2}
27 &  
 || $\rm{{\color{red}Dy}Ga_{2}Cu_{3}}$ \tabularnewline 
\cline{1-2}
29 &  
 || $\rm{SrB_{2}}$, $\rm{CaB_{2}}$, $\rm{YbB_{2}}$, $\rm{BaGa_{2}}$\cite{mp-31018_mp-7874_mp-1219_mp-2170_mp-31498}, $\rm{La_{10}Si_{8}O_{3}}$, $\rm{{\color{red}Ce}Zn_{3}Cu_{2}}$ \tabularnewline 
\cline{1-2}
211 &  
 || $\rm{{\color{red}Nd}{\color{blue}Ir}_{5}}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Co}_{7}B_{3}}$ \tabularnewline 
\cline{1-2}
33 &  
 || $\rm{LuB_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Tb}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Nd}B_{2}{\color{blue}Ir}_{3}}$ \tabularnewline 
\cline{1-2}
35 &  
 || $\rm{BaSn_{5}}$ \tabularnewline 
\cline{1-2}
39 &  
 || $\rm{LaB_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Pr}B_{2}{\color{blue}Ir}_{3}}$ \tabularnewline 
\cline{1-2}
41 &  
 || $\rm{{\color{red}Ce}B_{2}{\color{blue}Ru}_{3}}$ \tabularnewline 
\cline{1-2}
45 &  
 || $\rm{{\color{red}U}Ga_{2}}$ \tabularnewline 
\cline{1-2}
47 &  
 || $\rm{CaZn_{5}}$ \tabularnewline 
\cline{1-2}
49 &  
 || $\rm{{\color{red}U}B_{2}}$, $\rm{{\color{red}Ce}Ga_{2}}$ \tabularnewline 
\cline{1-2}
511 &  
 || $\rm{Mg}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 193: $P6_3/mcm$} \tabularnewline 
\hline
$\mathbb{Z}_{12}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Hf_{5}Ge_{3}}$, $\rm{Zr_{5}Sn_{3}}$, $\rm{Zr_{5}Pb_{3}}$, $\rm{Hf_{5}Sn_{3}}$, $\rm{Ti_{5}Sn_{3}}$, $\rm{Ti_{5}Si_{3}}$, $\rm{Ti_{5}Ge_{3}}$ \tabularnewline 
\cline{1-2}
5 &  
 || $\rm{{\color{blue}Rh}_{7}(PbO_{5})_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 194: $P6_3/mmc$} \tabularnewline 
\hline
$\mathbb{Z}_{12}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Ta_{3}AlC_{2}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{Zr_{2}{\color{blue}Ni}As_{2}}$, $\rm{Ti_{4}AlN_{3}}$, $\rm{K}$, $\rm{Rb}$, $\rm{Cs}$$\rm{(ICSD:109023)}$, $\rm{PtN_{2}}$, $\rm{Hf{\color{blue}Cr}_{2}}$$\rm{(ICSD:109213)}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{Nb_{2}CS}$, $\rm{YAlPd_{2}}$, $\rm{CaSi{\color{blue}Ni}_{2}}$, $\rm{Ca_{2}IN}$, $\rm{{\color{red}Dy}InPt_{2}}$, $\rm{{\color{red}Tb}InPt_{2}}$, $\rm{YInPt_{2}}$, $\rm{Be_{2}{\color{blue}V}}$, $\rm{Ba_{3}Zn{\color{blue}Ru}_{2}O_{9}}$ \tabularnewline 
\cline{1-2}
5 &  
 || $\rm{PbS}$, $\rm{{\color{blue}Fe}Sn}$, $\rm{{\color{red}Ce}{\color{blue}Ni}Ge}$, $\rm{{\color{blue}Mn}Sb}$ \tabularnewline 
\cline{1-2}
7 &  
$\rm{Ca(InP)_{2}}$\cite{mp-1079772_mp-1078973}, $\rm{Sr(InP)_{2}}$\cite{mp-1079772_mp-1078973},  || $\rm{InSe}$, $\rm{Cd}$, $\rm{Zn}$, $\rm{B{\color{blue}Rh}}$$\rm{(ICSD:150732)}$, $\rm{SrAgSb}$, $\rm{BaBiAu}$, $\rm{BaAgSb}$, $\rm{BaAgBi}$\cite{mp-31145_mp-30332}, $\rm{BaSbAu}$$\rm{(ICSD:106270)}$, $\rm{Nb_{2}SnC}$, $\rm{{\color{blue}V}_{2}GeC}$, $\rm{Ta_{4}{\color{blue}Fe}S_{8}}$, $\rm{NbN}$$\rm{(ICSD:644558)}$, $\rm{{\color{blue}Cr}Te}$, $\rm{Ta{\color{blue}Fe}_{2}}$ \tabularnewline 
\cline{1-2}
9 &  
 || $\rm{BaTiSe_{3}}$, $\rm{{\color{red}Er}_{2}Al_{3}{\color{blue}Co}}$, $\rm{{\color{blue}Mn}As}$, $\rm{{\color{red}Tm}Mg_{2}}$, $\rm{{\color{blue}Sc}Zn_{2}}$, $\rm{YZn_{2}}$ \tabularnewline 
\cline{1-2}
11 &  
 || $\rm{Be}$\cite{mp-87}, $\rm{HfBeSi}$, $\rm{ZrBeSi}$, $\rm{Sr_{2}Si}$, $\rm{Mg}$, $\rm{Yb_{2}Sn}$, $\rm{LaPPd}$, $\rm{HfP}$, $\rm{LaCuSi}$, $\rm{SnPt}$, $\rm{LaAsPd}$, $\rm{Hf_{2}SnC}$, $\rm{Be_{2}W}$, $\rm{TiS_{2}}$$\rm{(ICSD:181503)}$, $\rm{InCu}$, $\rm{Mg_{3}Cd}$, $\rm{{\color{red}Sm}PPd}$, $\rm{{\color{red}Nd}PPd}$, $\rm{ZrAl_{2}}$, $\rm{{\color{red}Pr}PPd}$, $\rm{PtPb}$, $\rm{Hf_{2}PbC}$, $\rm{Zr_{2}PbC}$, $\rm{{\color{blue}Ni}Pb}$, $\rm{HfAl_{2}}$, $\rm{Zr_{2}AlN}$, $\rm{Zr_{2}InN}$, $\rm{Ti_{2}GeC}$, $\rm{Ti_{2}AlN}$, $\rm{Ti_{2}GaN}$, $\rm{Be_{2}{\color{blue}Cr}}$, $\rm{Ti_{3}GeC_{2}}$, $\rm{Ti_{2}PbC}$, $\rm{Ti_{2}InN}$, $\rm{Ti_{3}SnC_{2}}$, $\rm{Ti_{3}SiC_{2}}$, $\rm{Be_{2}Mo}$, $\rm{LiTl}$, $\rm{{\color{red}Pr}{\color{blue}Os}_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 200: $Pm\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0003 &  
 || $\rm{Mg_{2}Zn_{11}}$ \tabularnewline 
\cline{1-2}
1111 &  
 || $\rm{Mg_{30}Al_{24}Ag_{19}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 204: $Im\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Ba(Ge_{3}Pt)_{4}}$, $\rm{Cs_{2}Hg_{27}}$ \tabularnewline 
\cline{1-2}
1113 &  
 || $\rm{SrC_{10}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 205: $Pa\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{{\color{blue}Os}S_{2}}$, $\rm{Sb_{2}Pd}$, $\rm{{\color{blue}Ni}Se_{2}}$, $\rm{{\color{blue}Ni}S_{2}}$$\rm{(ICSD:40328)}$, $\rm{{\color{blue}Ni}S_{2}}$$\rm{(ICSD:68169)}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 206: $Ia\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0003 &  
 || $\rm{Zn_{3}N_{2}}$, $\rm{Cd_{3}N_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 215: $P\overline{4}3m$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Cu_{3}AsS_{4}}$, $\rm{In_{4}Au_{9}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 216: $F\overline{4}3m$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
$\rm{NaCuO}$, $\rm{NaAgO}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447},  || $\rm{InN}$, $\rm{HgS}$\cite{mp-1123_mp-2730_mp-820}, $\rm{RbCuO}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{RbAgO}$, $\rm{KAgO}$, $\rm{KCuO}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{LiCuO}$, $\rm{TlN}$\cite{mp-1007770_mp-1007776_mp-1007778}, $\rm{Li{\color{red}Pr}Sn}$, $\rm{Li{\color{red}Nd}Sn}$, $\rm{CuF}$, $\rm{{\color{red}U}{\color{blue}Ni}_{5}}$, $\rm{{\color{blue}Re}N}$, $\rm{{\color{blue}Mn}_{2}Ge}$, $\rm{Li_{2}GaAu}$, $\rm{Zn{\color{blue}Ni}}$, $\rm{Li_{2}Ga{\color{blue}Rh}}$, $\rm{Li_{2}Al{\color{blue}Rh}}$, $\rm{Li_{2}Ga{\color{blue}Ir}}$, $\rm{Th{\color{blue}Ni}Sn}$$\rm{(ICSD:646771)}$, $\rm{Li_{2}In{\color{blue}Rh}}$, $\rm{Li_{2}In{\color{blue}Ir}}$, $\rm{AgN}$, $\rm{Hf{\color{blue}Ni}Sn}$$\rm{(ICSD:104249)}$, $\rm{{\color{red}Er}{\color{blue}Ni}_{4}Au}$, $\rm{{\color{red}Er}_{4}In{\color{blue}Rh}}$, $\rm{La_{4}Mg{\color{blue}Ru}}$, $\rm{{\color{red}U}{\color{blue}Ni}_{4}Sn}$, $\rm{{\color{red}Tb}_{4}Mg{\color{blue}Ir}}$, $\rm{LaInPt_{4}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}_{4}Au}$, $\rm{{\color{red}U}Pt_{5}}$, $\rm{Hf{\color{blue}Ni}_{5}}$, $\rm{{\color{red}Tb}{\color{blue}Ni}_{4}Au}$, $\rm{YbCd{\color{blue}Ni}_{4}}$, $\rm{{\color{red}Ho}{\color{blue}Ni}_{4}Au}$, $\rm{{\color{blue}Mn}{\color{blue}Ni}P}$, $\rm{Li_{21}Si_{5}}$, $\rm{{\color{red}Nd}Cu_{4}Ag}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 217: $I\overline{4}3m$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{Cu_{3}SbS_{3}}$, $\rm{Cu_{3}AsS_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 220: $I\overline{4}3d$} \tabularnewline 
\hline
$\mathbb{Z}_{2}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{{\color{blue}Sc}_{2}C_{3}}$, $\rm{{\color{red}Tm}_{2}C_{3}}$, $\rm{{\color{red}Dy}_{2}C_{3}}$, $\rm{{\color{red}Ho}_{2}C_{3}}$, $\rm{Cu_{3}As}$, $\rm{La_{2}C_{3}}$, $\rm{{\color{red}Er}_{2}C_{3}}$, $\rm{{\color{red}Tb}_{2}C_{3}}$, $\rm{{\color{red}Sm}_{2}C_{3}}$, $\rm{Lu_{2}C_{3}}$, $\rm{{\color{red}Nd}_{2}C_{3}}$, $\rm{{\color{red}Pr}_{2}C_{3}}$, $\rm{Y_{2}C_{3}}$, $\rm{Ga_{8}Cu_{3}W_{2}}$, $\rm{Ga_{8}Cu_{3}Mo_{2}}$, $\rm{{\color{red}U}_{3}{\color{blue}Ni}_{3}Sb_{4}}$, $\rm{{\color{red}U}_{2}C_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 221: $Pm\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{4,8}$ & Materials \tabularnewline 
\hline
01 &  
 || $\rm{{\color{red}Dy}_{3}TlC}$, $\rm{{\color{red}Ho}_{3}TlC}$, $\rm{{\color{red}Tb}_{3}TlC}$, $\rm{{\color{red}Tm}_{3}TlC}$, $\rm{{\color{red}Er}_{3}TlC}$, $\rm{{\color{red}Tm}_{3}InC}$, $\rm{{\color{red}Er}_{3}InC}$, $\rm{Ta{\color{blue}Ir}_{3}}$, $\rm{Nb{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Tm}_{3}GaC}$ \tabularnewline 
\cline{1-2}
07 &  
 || $\rm{MgPd}$, $\rm{Mg{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
11 &  
 || $\rm{CsSnI_{3}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{Zr{\color{blue}Os}}$, $\rm{Zr{\color{blue}Ru}}$, $\rm{{\color{blue}Mn}{\color{blue}V}}$, $\rm{CsPbI_{3}}$ \tabularnewline 
\cline{1-2}
13 &  
 || $\rm{{\color{red}Tb}Al}$, $\rm{{\color{red}Sm}Al}$, $\rm{{\color{red}Dy}Al}$, $\rm{YAl}$, $\rm{{\color{red}Ce}Cd}$$\rm{(ICSD:186646)}$, $\rm{{\color{red}Ce}Cd}$$\rm{(ICSD:182832)}$ \tabularnewline 
\cline{1-2}
17 &  
 || $\rm{{\color{red}Nd}_{3}GaC}$, $\rm{SnTe}$, $\rm{PbSe}$, $\rm{PbS}$, $\rm{{\color{red}Pu}Sn_{3}}$, $\rm{MoPt_{3}}$, $\rm{{\color{red}U}Sn_{3}}$ \tabularnewline 
\cline{1-2}
25 &  
 || $\rm{Ti_{3}Hg}$ \tabularnewline 
\cline{1-2}
31 &  
 || $\rm{{\color{red}Er}_{3}AlC}$$\rm{(ICSD:606192)}$, $\rm{{\color{red}Tb}_{3}AlC}$$\rm{(ICSD:606265)}$, $\rm{{\color{red}Pr}_{3}InC}$, $\rm{{\color{red}Pr}_{3}GaC}$, $\rm{{\color{red}Sm}_{3}InC}$, $\rm{YbPd_{3}}$, $\rm{YbPt_{3}}$ \tabularnewline 
\cline{1-2}
33 &  
$\rm{CsGeBr_{3}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{KIO_{3}}$, $\rm{TlIO_{3}}$,  || $\rm{Hf{\color{blue}Os}}$, $\rm{Hf{\color{blue}Ru}}$, $\rm{Ti{\color{blue}Fe}}$, $\rm{Ti{\color{blue}Ru}}$ \tabularnewline 
\cline{1-2}
35 &  
 || $\rm{BaB_{6}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{TiBe}$, $\rm{{\color{blue}Sc}Al}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 223: $Pm\overline{3}n$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{BaC_{20}}$, $\rm{Ti_{3}Hg}$, $\rm{Zr_{3}Hg}$, $\rm{Tl_{3}{\color{blue}Ir}}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{Ta_{3}Sb}$, $\rm{Nb_{3}Sb}$, $\rm{Nb_{3}Bi}$, $\rm{{\color{blue}V}_{3}As}$, $\rm{{\color{blue}V}_{3}Sb}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 224: $Pn\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
0001 &  
 || $\rm{Cd_{3}P_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 225: $Fm\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{8}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{{\color{red}Pa}N}$, $\rm{{\color{red}Ce}O}$, $\rm{{\color{blue}Ni}_{21}(SnP_{3})_{2}}$, $\rm{{\color{red}Ce}Se}$, $\rm{Li_{2}MgSi}$, $\rm{{\color{red}Ce}S}$, $\rm{Ca_{7}Ge}$, $\rm{{\color{red}Ce}_{3}(Si_{3}Pd_{10})_{2}}$, $\rm{{\color{blue}Cr}_{21}(MoC_{3})_{2}}$, $\rm{{\color{blue}Cr}_{6}Si_{7}{\color{blue}Ni}_{16}}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{{\color{blue}Os}}$, $\rm{LiInAg_{2}}$, $\rm{Y_{6}{\color{blue}Fe}_{23}}$ \tabularnewline 
\cline{1-2}
5 &  
 || $\rm{{\color{red}Nd}N}$, $\rm{{\color{red}Pr}N}$, $\rm{{\color{red}Sm}N}$, $\rm{{\color{red}Pm}N}$, $\rm{LaP}$\cite{mp-256_mp-2384_mp-708_mp-1065_mp-22926}, $\rm{LaAs}$\cite{mp-256_mp-2384_mp-708_mp-1065_mp-22926}, $\rm{{\color{blue}Ru}C}$, $\rm{{\color{red}Pr}P}$, $\rm{{\color{red}Ho}P}$, $\rm{{\color{red}Dy}P}$, $\rm{{\color{red}Tb}P}$, $\rm{{\color{red}Ho}As}$, $\rm{{\color{red}Dy}As}$, $\rm{{\color{red}Tb}As}$, $\rm{{\color{red}Sm}P}$, $\rm{{\color{red}Sm}As}$, $\rm{{\color{red}Nd}P}$, $\rm{LaSb}$\cite{mp-256_mp-2384_mp-708_mp-1065_mp-22926}, $\rm{{\color{red}Nd}As}$, $\rm{{\color{red}Pr}As}$, $\rm{YAs}$, $\rm{ZrC}$, $\rm{HfC}$, $\rm{ThGe}$, $\rm{LaBi}$\cite{mp-256_mp-2384_mp-708_mp-1065_mp-22926}, $\rm{PdN_{2}}$, $\rm{Th}$, $\rm{{\color{blue}Mn}_{2}SnW}$, $\rm{{\color{blue}Os}C}$, $\rm{{\color{blue}Tc}N}$, $\rm{{\color{red}Ce}}$, $\rm{Sr_{11}In_{3}Ga_{4}}$, $\rm{Mg_{6}Si_{7}{\color{blue}Ni}_{16}}$, $\rm{Sr_{11}In_{7}}$, $\rm{{\color{blue}Co}(N_{2}Cl)_{3}}$ \tabularnewline 
\cline{1-2}
7 &  
 || $\rm{Cu_{2}S}$\cite{mp-16366_mp-12087}, $\rm{{\color{red}Er}Sb}$, $\rm{{\color{red}Ho}Sb}$, $\rm{{\color{red}Dy}Sb}$, $\rm{{\color{red}Tb}Sb}$, $\rm{{\color{red}Sm}Sb}$, $\rm{{\color{red}Pr}Sb}$, $\rm{{\color{red}Nd}Sb}$, $\rm{LuBi}$, $\rm{{\color{red}Tm}Bi}$, $\rm{YBi}$, $\rm{{\color{red}Er}Bi}$, $\rm{{\color{red}Ho}Bi}$, $\rm{{\color{red}Dy}Bi}$, $\rm{{\color{red}Tb}Bi}$, $\rm{{\color{blue}Sc}Bi}$, $\rm{{\color{red}Pr}Bi}$, $\rm{{\color{red}Sm}Bi}$, $\rm{{\color{red}Nd}Bi}$, $\rm{PdC}$, $\rm{{\color{blue}V}H}$, $\rm{LiIn_{2}{\color{blue}Rh}}$, $\rm{LiGa_{2}{\color{blue}Rh}}$, $\rm{TiH_{2}}$, $\rm{Mg}$, $\rm{{\color{red}Pu}Te}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 227: $Fd\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
1 &  
 || $\rm{TiS_{2}}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{Ti_{2}C}$, $\rm{YbPt_{2}}$, $\rm{{\color{red}U}{\color{blue}Os}_{2}}$, $\rm{Th{\color{blue}Ir}_{2}}$, $\rm{LiTiO_{2}}$, $\rm{Ti_{3}Al_{2}{\color{blue}Ni}N}$, $\rm{{\color{blue}Co}_{2}{\color{blue}Ni}S_{4}}$, $\rm{Mg_{3}(Al_{9}{\color{blue}Cr})_{2}}$, $\rm{Hg_{2}{\color{blue}Os}_{2}O_{7}}$, $\rm{Yb_{2}CdS_{4}}$, $\rm{Yb_{2}MgS_{4}}$, $\rm{Yb_{2}MgSe_{4}}$, $\rm{Cd_{2}{\color{blue}Ru}_{2}O_{7}}$, $\rm{Yb_{2}CdSe_{4}}$, $\rm{Ti_{2}{\color{blue}Ni}}$, $\rm{{\color{blue}V}_{2}{\color{blue}Fe}O_{4}}$, $\rm{Yb_{2}Ti_{2}O_{7}}$, $\rm{Zr_{2}Cu}$, $\rm{Ti_{4}Cu_{2}O}$, $\rm{{\color{blue}Fe}({\color{blue}Ni}S_{2})_{2}}$, $\rm{Cd_{2}{\color{blue}Os}_{2}O_{7}}$, $\rm{{\color{blue}Cr}_{2}HgS_{4}}$ \tabularnewline 
\cline{1-2}
3 &  
 || $\rm{Se}$, $\rm{ThAl_{2}}$, $\rm{Nb_{3}{\color{blue}Cr}_{3}C}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}U}{\color{blue}Co}_{2}}$, $\rm{Nb_{8}Zn_{4}C_{3}}$, $\rm{{\color{blue}Ni}_{2}W_{4}C}$, $\rm{Nb_{3}{\color{blue}Co}_{2}Si}$, $\rm{{\color{red}U}(Al_{10}{\color{blue}V})_{2}}$, $\rm{Nb_{4}Zn_{2}C}$, $\rm{{\color{red}Pu}{\color{blue}Ru}_{2}}$, $\rm{Ta_{4}{\color{blue}Ni}_{2}C}$, $\rm{Nb_{4}{\color{blue}Ni}_{2}C}$, $\rm{{\color{red}Ce}Al_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 229: $Im\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
07 &  
 || $\rm{Be}$ \tabularnewline 
\hline
\end{longtable*}
\end{centering}
\end{footnotesize}
\newpage
\begin{footnotesize}
\begin{centering}
\begin{longtable*}{>{\centering}m{1.5cm}|>{\centering}m{14cm} } 
\caption{List of Topological Crystalline Insulators \label{tab:TCI}} \tabularnewline
\hline
\hline
\hline
\multicolumn{2}{c}{\textbf{List of Topological Crystalline Insulators}} \tabularnewline
\hline
\endfirsthead
\multicolumn{2}{c} {{\bfseries \tablename\ \thetable{} -- continued}} \tabularnewline
\hline
\textbf{SI} & \textbf{Topological Crystalline Insulators} \tabularnewline
\hline
\endhead
\hline \multicolumn{2}{r}{{Continued on next page}} \tabularnewline
\endfoot
\hline \hline
\endlastfoot
\hline
\multicolumn{2}{c}{Space Group 2: $P\overline{1}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{NaCuF_{3}}$, $\rm{In_{3}Cu_{7}}$ \tabularnewline 
\cline{1-2}
$0010$ &  
 || $\rm{SbS}$, $\rm{CuMoO_{4}}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{SrAs_{3}}$\cite{mp-9122_mp-1900_mp-11108_mp-15325_mp-1079945}, $\rm{Ta_{6}S}$ \tabularnewline 
\cline{1-2}
$0100$ &  
 || $\rm{{\color{blue}Ni}_{13}Sn_{8}P_{3}}$ \tabularnewline 
\cline{1-2}
$0102$ &  
 || $\rm{KHg}$, $\rm{Zr_{8}{\color{blue}Ni}_{21}}$, $\rm{CuH_{18}C_{4}N_{10}(ClO)_{2}}$ \tabularnewline 
\cline{1-2}
$0110$ &  
 || $\rm{Pt_{2}PbO_{4}}$, $\rm{CsCuP_{3}H_{8}O_{13}}$, $\rm{{\color{blue}Ni}_{10}Sn_{5}P_{3}}$, $\rm{SrTi_{11}O_{20}}$ \tabularnewline 
\cline{1-2}
$0112$ &  
 || $\rm{CuH_{2}SO_{5}}$ \tabularnewline 
\cline{1-2}
$1000$ &  
 || $\rm{Ga_{5}{\color{blue}Rh}_{3}}$, $\rm{CuH_{10}SeO_{9}}$ \tabularnewline 
\cline{1-2}
$1002$ &  
 || $\rm{CuH_{9}CSN_{4}Cl_{3}O}$, $\rm{Yb_{3}Ge_{8}}$ \tabularnewline 
\cline{1-2}
$1102$ &  
 || $\rm{Hf_{3}{\color{blue}Ni}_{7}}$, $\rm{Rb_{2}CuH_{4}(C_{2}O_{5})_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 10: $P2/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0110$ &  
 || $\rm{{\color{red}Tb}_{4}Mg_{3}{\color{blue}Co}_{2}}$ \tabularnewline 
\cline{1-2}
$0112$ &  
 || $\rm{TiBrO}$ \tabularnewline 
\cline{1-2}
$1002$ &  
 || $\rm{ZrTiSe_{4}}$ \tabularnewline 
\cline{1-2}
$1112$ &  
 || $\rm{Nb{\color{blue}Rh}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 11: $P2_1/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{{\color{blue}Fe}H_{4}}$, $\rm{Si_{5}Pt_{6}}$, $\rm{Te_{2}Mo}$, $\rm{Sr(BiPd)_{2}}$, $\rm{Ba(BiPd)_{2}}$ \tabularnewline 
\cline{1-2}
$0010$ &  
 || $\rm{Cu_{2}H_{3}ClO_{3}}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{La_{2}CuSnO_{6}}$, $\rm{{\color{red}Ce}(InPt)_{2}}$ \tabularnewline 
\cline{1-2}
$1000$ &  
 || $\rm{BaSb_{2}}$$\rm{(ICSD:409517)}$, $\rm{Ba_{3}(GeN)_{2}}$, $\rm{TiPd}$ \tabularnewline 
\cline{1-2}
$1002$ &  
 || $\rm{SrSb_{2}}$, $\rm{BaSb_{2}}$$\rm{(ICSD:413519)}$, $\rm{NbPt_{3}}$, $\rm{SiS_{4}}$ \tabularnewline 
\cline{1-2}
$1010$ &  
 || $\rm{TaSe_{3}}$ \tabularnewline 
\cline{1-2}
$1012$ &  
 || $\rm{TaPt_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 12: $C2/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
$\rm{BiBr}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447},  || $\rm{SrIn_{4}}$, $\rm{{\color{blue}Co}Ge}$, $\rm{{\color{blue}Sc}_{3}Si_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Co}Si_{2}}$, $\rm{Lu_{2}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Er}_{3}Si_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Co}Si_{2}}$, $\rm{Hf_{2}Te}$, $\rm{Zr_{2}{\color{blue}Ni}_{7}}$, $\rm{Mg_{4}Zn_{7}}$ \tabularnewline 
\cline{1-2}
$0010$ &  
$\rm{NaSr_{2}AlP_{3}}$,  || $\rm{BiS}$, $\rm{BiSe}$$\rm{(ICSD:251720)}$, $\rm{BiSe}$$\rm{(ICSD:251717)}$, $\rm{{\color{blue}Tc}_{2}P_{3}}$, $\rm{Mg_{5}Si_{6}}$$\rm{(ICSD:54780)}$, $\rm{Si_{2}{\color{blue}Ni}Se_{4}}$, $\rm{MgNb_{2}}$, $\rm{{\color{red}Ce}_{2}Mo_{2}C_{3}}$, $\rm{Ti_{4}{\color{blue}Fe}S_{8}}$, $\rm{LaSe}$ \tabularnewline 
\cline{1-2}
$0012$ &  
$\rm{Cs(MoO_{3})_{3}}$, $\rm{K(MoO_{3})_{3}}$,  || $\rm{Bi}$, $\rm{Li_{2}{\color{blue}Ru}O_{3}}$, $\rm{Yb_{3}(Ga_{2}Ge_{3})_{2}}$, $\rm{{\color{blue}Fe}_{3}Se_{4}}$, $\rm{Bi_{2}Pt}$ \tabularnewline 
\cline{1-2}
$1100$ &  
 || $\rm{Nb_{6}C_{5}}$, $\rm{{\color{red}Ho}_{2}Ge_{2}{\color{blue}Rh}}$, $\rm{Ti_{3}Te_{4}}$, $\rm{Y_{2}Si_{2}{\color{blue}Rh}}$, $\rm{{\color{blue}Sc}_{2}{\color{blue}Co}Si_{2}}$, $\rm{BaTl_{4}}$, $\rm{{\color{red}Nd}_{6}In_{22}Pt_{13}}$, $\rm{LaIO_{3}}$, $\rm{{\color{blue}Cr}_{4}As_{3}}$ \tabularnewline 
\cline{1-2}
$1102$ &  
 || $\rm{K_{6}CdPb_{8}}$, $\rm{Ba_{3}(ZnAs_{2})_{2}}$, $\rm{Ba_{3}(CdAs_{2})_{2}}$, $\rm{Ba_{3}(CdSb_{2})_{2}}$, $\rm{{\color{blue}Sc}_{5}NCl_{8}}$, $\rm{AlCu}$, $\rm{{\color{blue}Ir}C_{2}}$, $\rm{Hf_{2}Bi}$, $\rm{MgZn_{5}}$, $\rm{Zr_{2}{\color{blue}Co}Si_{2}}$, $\rm{La_{4}Si_{4}I_{3}}$, $\rm{AsPd_{5}}$, $\rm{Zr_{2}Cu}$, $\rm{{\color{blue}Ni}_{3}(BiS)_{2}}$, $\rm{Nb_{7}P_{4}}$, $\rm{PtN_{4}(ClO)_{2}}$, $\rm{Ba_{7}{\color{blue}Ir}_{6}O_{19}}$ \tabularnewline 
\cline{1-2}
$1110$ &  
 || $\rm{{\color{blue}V}P_{2}}$, $\rm{La_{4}B_{4}Br_{5}}$, $\rm{Lu_{2}Mo_{2}C_{3}}$, $\rm{Zr_{2}HBr_{2}}$, $\rm{Zn_{13}{\color{blue}Fe}}$, $\rm{{\color{red}Dy}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{{\color{red}Tb}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{Lu_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{Nb_{2}Se}$, $\rm{Ti_{2}{\color{blue}Ni}Se_{4}}$, $\rm{La_{4}C_{5}Cl_{2}}$, $\rm{La_{5}Si_{5}I_{3}}$, $\rm{{\color{red}Pr}_{2}Al_{19}{\color{blue}Co}_{6}}$, $\rm{{\color{red}U}_{2}W_{2}C_{3}}$, $\rm{{\color{red}U}_{4}Ga_{20}{\color{blue}Ni}_{11}}$ \tabularnewline 
\cline{1-2}
$1112$ &  
 || $\rm{NbP_{2}}$\cite{mp-1077116_mp-7598_mp-1969}, $\rm{NbAs_{2}}$\cite{mp-1077116_mp-7598_mp-1969}, $\rm{TaAs_{2}}$\cite{mp-12561}, $\rm{BC_{2}N}$, $\rm{K_{4}Cu_{8}Te_{11}}$, $\rm{{\color{blue}V}As_{2}}$, $\rm{NbSb_{2}}$\cite{mp-1077116_mp-7598_mp-1969}, $\rm{{\color{red}Er}_{2}Mo_{2}C_{3}}$$\rm{(ICSD:617669)}$, $\rm{Cs}$, $\rm{{\color{red}Tm}_{2}Mo_{2}C_{3}}$, $\rm{{\color{blue}Re}Ge_{2}}$, $\rm{{\color{red}Sm}_{2}Mo_{2}C_{3}}$, $\rm{NaN_{3}}$$\rm{(ICSD:29375)}$, $\rm{Mo_{2}As_{3}}$, $\rm{Yb_{2}Ge_{2}{\color{blue}Ir}}$, $\rm{Ta_{2}Te_{3}}$, $\rm{{\color{blue}Ni}({\color{blue}Rh}Se_{2})_{2}}$, $\rm{Ca_{6}Cu_{2}Sn_{7}}$, $\rm{As_{3}W_{2}}$, $\rm{{\color{red}Sm}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{{\color{red}Ho}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{Ti_{2}{\color{blue}Ni}S_{4}}$, $\rm{{\color{red}Er}_{2}{\color{blue}Cr}_{2}C_{3}}$, $\rm{{\color{blue}Co}_{2}{\color{blue}Ni}Se_{4}}$, $\rm{Ba_{2}{\color{blue}Ni}_{5}Ge_{4}}$, $\rm{In_{7}Cu_{10}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 14: $P2_1/c$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{{\color{blue}Os}N_{2}}$, $\rm{CuTeO_{4}}$$\rm{(ICSD:1672)}$, $\rm{CuTeO_{4}}$$\rm{(ICSD:1671)}$, $\rm{KPH_{2}O_{3}}$, $\rm{{\color{blue}Re}_{2}Si}$, $\rm{{\color{blue}Co}H_{2}(SN)_{4}}$, $\rm{{\color{red}Pr}_{5}O_{9}}$ \tabularnewline 
\cline{1-2}
$1000$ &  
$\rm{CsNb_{3}SBr_{7}}$,  || $\rm{{\color{red}Sm}_{2}B_{5}}$, $\rm{{\color{red}Pr}Cu_{6}}$, $\rm{{\color{red}Nd}Cu_{6}}$, $\rm{{\color{red}Pr}_{2}Mo_{2}C_{3}}$, $\rm{LaCu_{6}}$, $\rm{La_{11}C_{11}Cl_{7}}$, $\rm{HgH_{4}C_{4}(Br_{2}N)_{2}}$ \tabularnewline 
\cline{1-2}
$1002$ &  
$\rm{Sr_{2}Cu_{2}Te(BrO_{3})_{2}}$,  || $\rm{CaCuAs_{2}O_{7}}$, $\rm{SN}$$\rm{(ICSD:41967)}$, $\rm{CuHClO}$, $\rm{La(GePt)_{2}}$, $\rm{CuHOF}$, $\rm{La_{3}C_{3}Cl_{2}}$, $\rm{La_{2}{\color{blue}Ru}O_{5}}$, $\rm{K(GeSe_{2})_{2}}$, $\rm{Pd_{34}Se_{11}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 15: $C2/c$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Cu_{6}Sn_{5}}$ \tabularnewline 
\cline{1-2}
$1100$ &  
 || $\rm{P_{2}Pt_{5}}$, $\rm{Ca_{5}Au_{2}}$, $\rm{{\color{red}Sm}_{4}Si_{3}Pd_{4}}$, $\rm{Na_{6}TlSb_{4}}$, $\rm{{\color{red}Tb}_{10}B_{7}C_{10}}$, $\rm{Mo_{9}O_{26}}$ \tabularnewline 
\cline{1-2}
$1102$ &  
 || $\rm{Ca_{2}Si{\color{blue}Ir}_{2}}$, $\rm{{\color{red}Tb}_{2}(GePt_{3})_{3}}$, $\rm{{\color{blue}Ni}_{4}P_{16}W}$, $\rm{Cu_{2}P_{2}O_{7}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Re}_{2}Si_{3}}$, $\rm{K_{3}Na({\color{blue}Ru}O_{4})_{2}}$, $\rm{YbP_{5}O_{14}}$, $\rm{Na_{2}{\color{red}Pr}O_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 47: $Pmmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0102$ &  
 || $\rm{ZnB_{3}{\color{blue}Ir}_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 51: $Pmma$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0010$ &  
 || $\rm{Nb{\color{blue}Rh}}$, $\rm{Ca_{5}(PPd)_{6}}$, $\rm{Li_{2}Ca_{3}N_{6}}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{{\color{red}Nd}In{\color{blue}Ni}_{2}}$, $\rm{LaIn{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Pr}In{\color{blue}Ni}_{2}}$, $\rm{BiPd_{3}}$, $\rm{Zn_{5}B_{3}{\color{blue}Ir}_{7}}$ \tabularnewline 
\cline{1-2}
$0100$ &  
 || $\rm{GeH_{4}}$, $\rm{Ti{\color{blue}Ni}}$, $\rm{{\color{red}Pr}Ga{\color{blue}Co}_{2}}$, $\rm{Ta{\color{blue}Ir}}$, $\rm{Nb{\color{blue}Ir}}$ \tabularnewline 
\cline{1-2}
$0102$ &  
 || $\rm{MgCd}$ \tabularnewline 
\cline{1-2}
$0110$ &  
 || $\rm{Te}$, $\rm{{\color{red}Nd}SbPd}$, $\rm{Zn_{5}B_{3}{\color{blue}Rh}_{7}}$ \tabularnewline 
\cline{1-2}
$0112$ &  
 || $\rm{MoPt}$, $\rm{GaPt_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 55: $Pbam$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Ca_{5}(GaSb_{3})_{2}}$, $\rm{Yb_{5}(AlSb_{3})_{2}}$, $\rm{Yb_{5}(InSb_{3})_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Fe}B_{4}}$, $\rm{Lu{\color{blue}Ni}B_{4}}$, $\rm{Yb(Ga_{4}{\color{blue}Co})_{2}}$, $\rm{Yb_{2}AlB_{6}}$, $\rm{Y_{2}{\color{blue}Re}B_{6}}$, $\rm{Th_{6}Cd_{7}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}B_{10}}$, $\rm{HfGe_{2}{\color{blue}Rh}}$ \tabularnewline 
\cline{1-2}
$0010$ &  
 || $\rm{{\color{red}Tb}_{4}C_{5}}$, $\rm{{\color{red}Ho}{\color{blue}Re}B_{4}}$, $\rm{Y{\color{blue}Re}B_{4}}$, $\rm{Th_{2}{\color{blue}Fe}B_{10}}$, $\rm{Hf_{5}(In_{2}{\color{blue}Rh})_{2}}$, $\rm{{\color{red}Ho}_{4}C_{5}}$, $\rm{Y_{4}C_{5}}$, $\rm{Zr{\color{blue}Cr}Si_{2}}$, $\rm{Ca_{3}(Bi_{2}Pd)_{4}}$, $\rm{Th{\color{blue}Cr}B_{4}}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{MgGa_{2}}$, $\rm{ZrGe_{2}{\color{blue}Rh}}$, $\rm{Ti{\color{blue}Fe}Si_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 56: $Pccn$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
$\rm{ZnCuTeCl_{2}O_{3}}$ ||   \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 57: $Pbcm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Ca_{3}(GaPt)_{2}}$, $\rm{Ca_{3}(GaPd)_{2}}$ \tabularnewline 
\cline{1-2}
$1000$ &  
 || $\rm{W}$, $\rm{{\color{red}Nd}Al}$, $\rm{{\color{red}Sm}Al}$, $\rm{{\color{red}Tb}Al}$, $\rm{{\color{red}Dy}Al}$, $\rm{{\color{red}Tm}Al}$, $\rm{LuAl}$, $\rm{La{\color{blue}Co}Sb_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Co}Sb_{3}}$, $\rm{{\color{red}Nd}{\color{blue}Co}Sb_{3}}$, $\rm{{\color{red}Pr}{\color{blue}Co}Sb_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 58: $Pnnm$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{{\color{blue}Os}N_{2}}$, $\rm{Ge_{2}Pt}$, $\rm{{\color{blue}Ru}N_{2}}$, $\rm{{\color{blue}Co}_{2}C}$, $\rm{RbBi_{3}S_{5}}$, $\rm{Ti_{2}S}$, $\rm{Zr_{14}P_{9}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 59: $Pmmn$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0010$ &  
 || $\rm{{\color{red}Er}_{2}Ge_{5}}$, $\rm{{\color{blue}Ni}_{3}Sn}$, $\rm{{\color{red}Sm}GePt}$, $\rm{{\color{red}Er}SiPd}$, $\rm{YSiPd}$, $\rm{{\color{red}Pr}GePt}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{B_{2}{\color{blue}Os}}$, $\rm{B_{2}{\color{blue}Ru}}$, $\rm{{\color{red}Tb}Au_{3}}$, $\rm{{\color{red}Dy}Au_{3}}$, $\rm{{\color{red}Ho}Au_{3}}$, $\rm{Sr_{6}Ge_{5}N_{2}}$, $\rm{Ba_{6}Ge_{5}N_{2}}$, $\rm{{\color{red}Dy}_{2}Sn_{5}}$, $\rm{{\color{red}Pr}_{3}Sb_{5}Pd_{6}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 60: $Pbcn$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{{\color{blue}Ni}S_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 61: $Pbca$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{{\color{red}Sm}I_{2}}$, $\rm{{\color{red}Ho}_{2}({\color{blue}Ni}_{2}B)_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 62: $Pnma$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
$\rm{{\color{red}Sm}AsS}$,  || $\rm{{\color{red}Er}AsS}$, $\rm{LuAsSe}$, $\rm{YAsSe}$, $\rm{Lu_{5}Sb_{3}}$, $\rm{Nb{\color{blue}Ni}P}$, $\rm{H_{2}W}$, $\rm{SiPt}$, $\rm{GePt}$, $\rm{SnPd}$, $\rm{GePd}$, $\rm{NbGe{\color{blue}Ir}}$, $\rm{SiPd}$, $\rm{TaSi{\color{blue}Ir}}$, $\rm{NbSi{\color{blue}Ir}}$, $\rm{Si{\color{blue}Ni}}$, $\rm{{\color{blue}Ni}Ge}$, $\rm{Sb{\color{blue}Rh}}$, $\rm{{\color{blue}V}As}$, $\rm{Ta{\color{blue}Fe}P}$, $\rm{Ta{\color{blue}Fe}As}$, $\rm{{\color{blue}V}{\color{blue}Co}Si}$, $\rm{{\color{blue}Co}P}$, $\rm{Si{\color{blue}Ni}_{2}}$, $\rm{SrMgSi_{2}}$, $\rm{As{\color{blue}Rh}}$, $\rm{SnPd_{2}}$, $\rm{{\color{blue}Co}MoP}$, $\rm{{\color{blue}Co}As}$, $\rm{Ge_{3}Pt_{2}}$, $\rm{Si_{4}MoPt_{3}}$, $\rm{Nb{\color{blue}Co}B_{2}}$, $\rm{{\color{blue}Ni}_{2}Ge}$, $\rm{Sr(InAu)_{2}}$, $\rm{Si{\color{blue}Rh}_{2}}$, $\rm{Bi_{3}{\color{blue}Rh}}$, $\rm{Th({\color{blue}Ni}P)_{2}}$, $\rm{{\color{red}Tm}_{5}Sb_{3}}$, $\rm{Ge{\color{blue}Rh}_{2}}$, $\rm{Ba(InAu)_{2}}$, $\rm{CaIn_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Ho}B_{7}Mo_{3}}$, $\rm{Sn{\color{blue}Rh}_{2}}$, $\rm{{\color{red}Er}_{2}Pt}$, $\rm{Ge_{2}Pt_{3}}$, $\rm{{\color{red}Ho}_{5}Bi_{3}}$, $\rm{{\color{blue}Sc}_{2}Pt}$, $\rm{{\color{red}Pr}_{3}{\color{blue}Co}}$, $\rm{Ba_{2}Tl_{7}Au}$, $\rm{{\color{red}Tm}_{3}Ga_{5}}$, $\rm{{\color{blue}Cr}_{3}C_{2}}$, $\rm{La_{3}{\color{blue}Co}}$, $\rm{{\color{blue}Mn}Si{\color{blue}Ir}}$, $\rm{{\color{red}Er}_{5}Sb_{3}}$, $\rm{{\color{red}Np}}$, $\rm{Yb_{3}S_{4}}$, $\rm{Yb_{3}Se_{4}}$, $\rm{{\color{blue}Co}_{3}B}$, $\rm{{\color{red}U}Si}$, $\rm{{\color{red}Ce}Al{\color{blue}Rh}}$, $\rm{Yb_{5}Ge_{4}}$, $\rm{CaYb_{2}O_{4}}$, $\rm{Sr({\color{blue}Ni}_{5}P_{3})_{2}}$, $\rm{{\color{blue}Sc}_{3}{\color{blue}Co}}$, $\rm{SrYb_{2}O_{4}}$, $\rm{Zr_{3}({\color{blue}V}Ga_{2})_{2}}$, $\rm{Ca_{7}Ge_{6}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 63: $Cmcm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{TiSi_{2}}$, $\rm{YbIn_{2}Pt}$, $\rm{CaIn_{2}Pt}$, $\rm{YbAl_{2}{\color{blue}Ni}}$, $\rm{LaIn_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Sm}In_{2}{\color{blue}Rh}}$, $\rm{Ge_{2}Pt_{3}}$, $\rm{{\color{red}Dy}{\color{blue}Co}Si_{2}}$, $\rm{SrIn_{4}{\color{blue}Ni}}$, $\rm{LaIn_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Er}Cd_{2}Cu}$, $\rm{{\color{red}Sm}In_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Nd}In_{2}{\color{blue}Ir}}$, $\rm{{\color{blue}V}_{3}PC}$, $\rm{Te_{2}Pd_{3}}$, $\rm{{\color{blue}Ni}_{3}S_{2}}$, $\rm{{\color{blue}V}_{3}GeN}$, $\rm{Hf_{3}Si_{3}{\color{blue}Ni}_{2}}$, $\rm{YAl_{2}{\color{blue}Co}}$, $\rm{{\color{blue}Cr}_{3}C_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Mn}Si_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Fe}Si_{2}}$, $\rm{Y_{2}(Al_{3}{\color{blue}Co})_{3}}$, $\rm{{\color{blue}Mn}_{3}As}$, $\rm{{\color{red}Nd}_{2}(Al_{3}{\color{blue}Co})_{3}}$, $\rm{La_{5}Al_{3}{\color{blue}Ni}_{2}}$ \tabularnewline 
\cline{1-2}
$1100$ &  
 || $\rm{Li_{2}{\color{red}Nd}_{2}Si_{3}}$, $\rm{YbBi_{2}}$, $\rm{CaBi_{2}}$, $\rm{YbSn_{2}Pd}$, $\rm{CaSn_{2}Pd}$, $\rm{{\color{red}Sm}P{\color{blue}Ru}_{2}C}$, $\rm{{\color{blue}V}{\color{blue}Ir}}$, $\rm{{\color{red}Tb}P{\color{blue}Ru}_{2}C}$, $\rm{YbIn_{2}Pd}$, $\rm{YbSi_{2}{\color{blue}Ni}}$, $\rm{CaIn_{2}Pd}$, $\rm{YbGa_{2}Pd}$, $\rm{Ca{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Tb}{\color{blue}Co}Si_{2}}$, $\rm{Al_{6}{\color{blue}Ru}}$, $\rm{YbGa_{4}{\color{blue}Ni}}$, $\rm{{\color{red}Er}{\color{blue}Co}Si_{2}}$, $\rm{Lu{\color{blue}Co}Ge_{2}}$, $\rm{SrSi_{6}}$, $\rm{BaSi_{6}}$, $\rm{Sr{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{blue}Co}(BW)_{3}}$, $\rm{{\color{red}Tm}{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}Nd}Ge_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Ho}{\color{blue}Co}Si_{2}}$, $\rm{LaGe_{2}{\color{blue}Rh}}$, $\rm{{\color{red}Nd}{\color{blue}Co}Si_{2}}$, $\rm{Al_{6}{\color{blue}Fe}}$, $\rm{MgB_{4}{\color{blue}Os}_{3}}$, $\rm{{\color{red}Pr}CuSn_{2}}$, $\rm{{\color{red}Ho}_{3}{\color{blue}Cr}B_{7}}$, $\rm{LaSn_{2}{\color{blue}Rh}}$$\rm{(ICSD:641754)}$, $\rm{{\color{red}Nd}{\color{blue}Co}Ge_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}Er}{\color{blue}Co}Ge_{2}}$, $\rm{Th{\color{blue}Fe}_{2}SiC}$, $\rm{{\color{red}Tb}{\color{blue}Co}Ge_{2}}$, $\rm{Y{\color{blue}Co}Si_{2}}$, $\rm{{\color{red}Sm}{\color{blue}Co}Ge_{2}}$, $\rm{La{\color{blue}Co}Ge_{2}}$, $\rm{MgAu_{3}}$$\rm{(ICSD:58546)}$, $\rm{LaSn_{2}{\color{blue}Rh}}$$\rm{(ICSD:410732)}$, $\rm{Si_{2}{\color{blue}Ni}_{3}}$, $\rm{{\color{red}Tb}_{3}{\color{blue}Fe}B_{7}}$, $\rm{La{\color{blue}Ni}_{5}P_{3}}$, $\rm{NbAgO_{3}}$, $\rm{Y_{3}{\color{blue}Fe}B_{7}}$, $\rm{MgAu_{3}}$$\rm{(ICSD:58545)}$, $\rm{LiLuSn_{2}}$ \tabularnewline 
\cline{1-2}
$1102$ &  
 || $\rm{GeS}$, $\rm{Ba_{5}Cd_{2}Sb_{5}F}$, $\rm{ThTaN_{3}}$, $\rm{BaGe}$, $\rm{Se}$, $\rm{BaSi}$, $\rm{BaPb}$, $\rm{Sr_{5}Cd_{2}Sb_{5}F}$, $\rm{HgTe}$, $\rm{SrGe}$, $\rm{BaSn}$, $\rm{{\color{red}Tm}AlGe}$, $\rm{{\color{red}Ho}AlGe}$, $\rm{LuAlGe}$, $\rm{{\color{red}Er}AlGe}$, $\rm{{\color{red}Dy}AlGe}$, $\rm{SrSi}$, $\rm{YAlGe}$, $\rm{{\color{blue}Sc}AlGe}$, $\rm{LuAlSi}$, $\rm{{\color{red}Tm}AlSi}$, $\rm{SrSn}$, $\rm{SrPb}$, $\rm{YAlSi}$, $\rm{CaGe}$, $\rm{LaGa}$, $\rm{{\color{red}Dy}Au}$, $\rm{Ca_{2}InN}$, $\rm{{\color{red}Tm}Au}$, $\rm{{\color{red}Er}Au}$, $\rm{YAu}$, $\rm{InAs}$, $\rm{CaZn}$, $\rm{Li_{4}H_{5}{\color{blue}Rh}}$, $\rm{InSb}$$\rm{(ICSD:156996)}$, $\rm{Ba_{3}Pb_{5}}$, $\rm{Ba{\color{blue}Fe}_{2}S_{3}}$, $\rm{K_{3}Ga_{13}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 64: $Cmce$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{{\color{red}Nd}AsSe}$, $\rm{Ga}$$\rm{(ICSD:165978)}$, $\rm{Yb_{2}({\color{blue}Ni}_{5}B_{3})_{3}}$, $\rm{Nb{\color{blue}Co}Te_{2}}$, $\rm{Ba({\color{blue}Ni}_{5}P_{3})_{2}}$, $\rm{Sr({\color{blue}Ni}_{5}P_{3})_{2}}$ \tabularnewline 
\cline{1-2}
$1100$ &  
 || $\rm{BaCaSn_{3}}$, $\rm{BaYbSn_{3}}$, $\rm{{\color{red}Ho}_{2}({\color{blue}Ni}_{5}B_{3})_{3}}$, $\rm{Mg{\color{blue}Ir}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}_{22}C_{3}}$ \tabularnewline 
\cline{1-2}
$1102$ &  
 || $\rm{Ca_{5}(GaN_{2})_{2}}$, $\rm{LaS}$, $\rm{{\color{blue}Ni}Ge_{2}}$, $\rm{Yb_{2}Ge_{6}Pd}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 65: $Cmmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0010$ &  
 || $\rm{Y_{11}In_{9}{\color{blue}Ni}_{4}}$, $\rm{{\color{red}Ce}_{3}Sn_{7}}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{{\color{red}Er}Si_{3}{\color{blue}Ni}}$, $\rm{YSi_{3}{\color{blue}Ni}}$, $\rm{{\color{red}Sm}Si_{3}{\color{blue}Ni}}$, $\rm{{\color{blue}Re}N_{2}}$ \tabularnewline 
\cline{1-2}
$1100$ &  
 || $\rm{Cu_{2}Si{\color{blue}Ni}S_{4}}$, $\rm{{\color{red}Ho}BC}$, $\rm{{\color{red}Dy}BC}$, $\rm{Ba_{3}Nb_{16}O_{23}}$ \tabularnewline 
\cline{1-2}
$1102$ &  
 || $\rm{AgCNO}$, $\rm{Y{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Pr}{\color{blue}Ni}Ge_{3}}$, $\rm{{\color{red}Pr}Sn_{2}}$, $\rm{Ba_{2}Yb(CuO_{2})_{4}}$, $\rm{{\color{red}Sm}Ga_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}Ge_{3}}$ \tabularnewline 
\cline{1-2}
$1110$ &  
 || $\rm{TlSbSe_{2}}$, $\rm{Nb_{5}Ga_{13}}$, $\rm{Ba_{4}Nb_{14}O_{23}}$ \tabularnewline 
\cline{1-2}
$1112$ &  
 || $\rm{GeH_{4}}$, $\rm{{\color{blue}V}{\color{blue}Rh}}$, $\rm{{\color{blue}V}{\color{blue}Ir}}$$\rm{(ICSD:104590)}$, $\rm{CdPt_{3}}$, $\rm{HgPt_{3}}$, $\rm{{\color{red}Er}_{2}({\color{blue}Ni}B_{2})_{3}}$, $\rm{LaGa_{2}{\color{blue}Ni}}$, $\rm{{\color{red}Tb}Mg_{4}Cu}$, $\rm{Yb_{4}{\color{blue}Ni}_{13}C_{4}}$, $\rm{La_{11}In_{9}{\color{blue}Ni}_{4}}$, $\rm{{\color{red}Ce}_{2}Sn_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 67: $Cmme$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0012$ &  
 || $\rm{C}$$\rm{(ICSD:88815)}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 69: $Fmmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Sr_{3}(B_{3}{\color{blue}Rh}_{4})_{2}}$ \tabularnewline 
\cline{1-2}
$1010$ &  
 || $\rm{{\color{blue}Rh}_{4}Pb_{5}}$ \tabularnewline 
\cline{1-2}
$1102$ &  
 || $\rm{Ca_{2}Si_{3}Ag}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 71: $Immm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{{\color{red}Er}Ge_{2}Pt}$, $\rm{Yb{\color{blue}Ni}Ge_{2}}$, $\rm{Yb_{3}(CuGe)_{4}}$, $\rm{Yb_{3}(GePd)_{4}}$, $\rm{{\color{blue}Cr}_{3}B_{4}}$, $\rm{YGe_{2}{\color{blue}Ir}}$, $\rm{Hf_{54}{\color{blue}Os}_{17}}$ \tabularnewline 
\cline{1-2}
$1110$ &  
 || $\rm{{\color{red}Ho}Ge_{2}Pt}$, $\rm{{\color{red}Tb}Ge_{2}Pt}$, $\rm{{\color{red}Sm}Ge_{2}Pt}$, $\rm{Hf_{3}(CuSi)_{4}}$, $\rm{Zr_{3}(CuSi)_{4}}$, $\rm{{\color{red}Tb}Ge_{2}Pd}$, $\rm{Yb_{3}Cu_{6}Sn_{5}}$, $\rm{Lu{\color{blue}Ni}Ge_{2}}$, $\rm{La{\color{red}Tm}(Ge_{2}{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Er}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Nd}Ge_{2}{\color{blue}Ir}}$, $\rm{{\color{red}Tm}_{6}Ga{\color{blue}Co}_{2}}$, $\rm{{\color{red}Ho}_{6}Ga{\color{blue}Co}_{2}}$, $\rm{{\color{red}Sm}_{6}Ga{\color{blue}Co}_{2}}$, $\rm{{\color{red}Sm}_{6}In{\color{blue}Co}_{2}}$ \tabularnewline 
\cline{1-2}
$1112$ &  
 || $\rm{Cs{\color{blue}Fe}S_{2}}$, $\rm{Li_{2}H_{2}Pt}$, $\rm{PdN_{2}}$, $\rm{Sr_{3}(LiSb)_{4}}$, $\rm{Ba_{3}(LiSb)_{4}}$, $\rm{Ca_{3}(AlGe)_{2}}$, $\rm{Ba_{3}(LiBi)_{4}}$, $\rm{Ca_{2}CdPd_{2}}$, $\rm{Ca_{2}MgPd_{2}}$, $\rm{Ti_{3}B_{4}}$, $\rm{Ca_{2}MgPt_{2}}$, $\rm{Sr_{2}CdPt_{2}}$, $\rm{{\color{red}Pr}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{BaYb_{2}{\color{blue}Ni}O_{5}}$, $\rm{{\color{red}Tb}_{2}Zn{\color{blue}Ni}_{2}}$, $\rm{Sr_{10}Al_{4}Si_{6}O}$, $\rm{CaBi_{2}(CO_{4})_{2}}$, $\rm{Y_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Th_{2}{\color{blue}Mn}N_{3}}$, $\rm{{\color{red}Ce}_{2}Zn{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Dy}{\color{blue}Ni}Ge_{2}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Ni}_{2}Sn}$, $\rm{Ti_{6}Sn_{5}}$, $\rm{{\color{blue}Sc}_{6}Si_{11}{\color{blue}Ni}_{18}}$, $\rm{{\color{blue}Sc}_{6}{\color{blue}Ni}_{18}Ge_{11}}$, $\rm{{\color{blue}Sc}_{4}Si_{7}{\color{blue}Ni}_{12}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 72: $Ibam$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Ti_{3}Pt_{5}}$ \tabularnewline 
\cline{1-2}
$1110$ &  
 || $\rm{Nb_{2}{\color{blue}Cr}_{4}Si_{5}}$$\rm{(ICSD:42905)}$, $\rm{Ti_{6}Ge_{5}}$, $\rm{Nb_{2}{\color{blue}Cr}_{4}Si_{5}}$$\rm{(ICSD:626410)}$, $\rm{Ta_{2}{\color{blue}Cr}_{4}Si_{5}}$ \tabularnewline 
\cline{1-2}
$1112$ &  
 || $\rm{Sb_{2}Pt_{3}}$, $\rm{Y_{2}Si_{5}{\color{blue}Ni}_{3}}$, $\rm{{\color{red}Ho}_{2}Si_{5}{\color{blue}Ni}_{3}}$, $\rm{Mg_{5}Tl_{2}}$, $\rm{{\color{red}Tb}_{2}Si_{5}{\color{blue}Ni}_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 74: $Imma$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Ca_{3}GeO}$ \tabularnewline 
\cline{1-2}
$1110$ &  
 || $\rm{BaZn_{2}}$, $\rm{{\color{red}U}{\color{blue}Mn}_{2}}$ \tabularnewline 
\cline{1-2}
$1112$ &  
 || $\rm{YbZn_{2}}$, $\rm{CaZn_{2}}$, $\rm{SrZn_{2}}$, $\rm{SrCd_{2}}$, $\rm{SrHg_{2}}$, $\rm{CaCd_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Ni}_{4}B}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 86: $P4_2/n$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$1110$ &  
 || $\rm{Ta_{3}Si}$, $\rm{Mg_{15}Si_{2}{\color{blue}Ir}_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 87: $I4/m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
$10$ &  
 || $\rm{Sr_{2}CuCO_{5}}$ \tabularnewline 
\cline{1-2}
$14$ &  
 || $\rm{TiAu_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 88: $I4_1/a$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{MgGa}$, $\rm{Hf({\color{blue}V}H_{2})_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 123: $P4/mmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,4,8}$ & Materials \tabularnewline 
\hline
$002$ &  
 || $\rm{CsCd_{4}As_{3}}$ \tabularnewline 
\cline{1-2}
$010$ &  
 || $\rm{SiSnPd_{5}}$ \tabularnewline 
\cline{1-2}
$012$ &  
 || $\rm{{\color{blue}Fe}Si_{2}}$ \tabularnewline 
\cline{1-2}
$014$ &  
 || $\rm{BaMg_{4}Ge_{3}}$ \tabularnewline 
\cline{1-2}
$020$ &  
 || $\rm{NaAs}$ \tabularnewline 
\cline{1-2}
$024$ &  
 || $\rm{{\color{red}Ce}In_{5}{\color{blue}Ir}}$ \tabularnewline 
\cline{1-2}
$026$ &  
 || $\rm{TiCdHg_{2}}$ \tabularnewline 
\cline{1-2}
$034$ &  
 || $\rm{GaPPt_{5}}$ \tabularnewline 
\cline{1-2}
$036$ &  
 || $\rm{RbZn_{4}As_{3}}$, $\rm{{\color{red}U}Ga_{5}{\color{blue}Ir}}$, $\rm{{\color{red}U}Ga_{5}{\color{blue}Co}}$, $\rm{{\color{red}U}Ga_{5}{\color{blue}Rh}}$, $\rm{{\color{red}Ho}S}$ \tabularnewline 
\cline{1-2}
$102$ &  
 || $\rm{Ba_{2}{\color{red}Pr}Cu_{3}O_{8}}$ \tabularnewline 
\cline{1-2}
$112$ &  
 || $\rm{Ti_{2}HPd}$ \tabularnewline 
\cline{1-2}
$116$ &  
 || $\rm{AgPPd_{5}}$ \tabularnewline 
\cline{1-2}
$126$ &  
 || $\rm{AgSbTe_{2}}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{Ba_{2}YTlCu_{2}O_{7}}$ \tabularnewline 
\cline{1-2}
$132$ &  
 || $\rm{BaTi_{2}Sb_{2}O}$ \tabularnewline 
\cline{1-2}
$136$ &  
 || $\rm{Ta_{4}O}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 125: $P4/nbm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0010$ &  
 || $\rm{{\color{red}Ce}Ga_{6}}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{{\color{red}Nd}_{2}Ga_{12}{\color{blue}Ni}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 127: $P4/mbm$} \tabularnewline 
\hline
$\mathbb{Z}_{4,8}$ & Materials \tabularnewline 
\hline
$06$ &  
 || $\rm{{\color{red}Er}_{2}CdGe_{2}}$, $\rm{{\color{red}Dy}_{2}CdGe_{2}}$, $\rm{Li_{2}Sn_{5}}$ \tabularnewline 
\cline{1-2}
$14$ &  
 || $\rm{Yb_{3}Ag_{2}}$ \tabularnewline 
\cline{1-2}
$22$ &  
 || $\rm{Sr_{2}Pb_{3}}$ \tabularnewline 
\cline{1-2}
$24$ &  
 || $\rm{{\color{blue}Fe}(BMo)_{2}}$ \tabularnewline 
\cline{1-2}
$26$ &  
 || $\rm{{\color{red}Nd}_{7}Al_{7}{\color{blue}Co}_{6}}$, $\rm{{\color{red}Pr}_{7}Al_{7}{\color{blue}Co}_{6}}$ \tabularnewline 
\cline{1-2}
$34$ &  
 || $\rm{Zr_{3}Ga_{2}}$, $\rm{{\color{red}Pu}_{2}SnPt_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 129: $P4/nmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Th(SiPt)_{2}}$, $\rm{Sr(GaAu)_{2}}$, $\rm{Sr(SbPd)_{2}}$, $\rm{Th(AlAu)_{2}}$, $\rm{Ba(SbPd)_{2}}$, $\rm{Th(Ge{\color{blue}Ir})_{2}}$, $\rm{Th({\color{blue}Ni}Sn)_{2}}$, $\rm{{\color{red}Pu}(SiPt)_{2}}$, $\rm{Li_{2}Y_{5}In_{9}}$ \tabularnewline 
\cline{1-2}
$0010$ &  
 || $\rm{ZrSiTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{Ba{\color{blue}Ni}S_{2}}$, $\rm{Zr{\color{blue}Ni}P_{2}}$, $\rm{Nb{\color{blue}Cr}N}$, $\rm{Ba(MgPb)_{2}}$, $\rm{Ba(CuSb)_{2}}$, $\rm{La{\color{blue}Ni}AsO}$, $\rm{Ba(MgSn)_{2}}$, $\rm{BiTeIO_{3}}$, $\rm{{\color{red}Ce}(Ge{\color{blue}Ir})_{2}}$, $\rm{{\color{red}Ho}_{10}In_{20}{\color{blue}Ni}_{9}}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{ZrSiSe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrSiS}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747,mp-3938_b}, $\rm{HfSiS}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrSiO}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfSiSe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfGeTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfGeS}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrSnTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfCuGeAs}$, $\rm{HfGeSe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrGeS}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{{\color{red}Sm}AsSe}$, $\rm{ZrGeSe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrCuGeAs}$, $\rm{ZrGeTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfSiTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{HfCuSiAs}$, $\rm{{\color{red}Sm}SbTe}$, $\rm{{\color{red}Nd}SbTe}$, $\rm{ZrCuSiP}$, $\rm{LaSbTe}$\cite{mp-7915_mp-4628_mp-3938_mp-19917_mp-4997_mp-4878_mp-3208_mp-9289_mp-13962_mp-7916_mp-13963_mp-7918_mp-7917_mp-13964_mp-1018747}, $\rm{ZrCuSiAs}$, $\rm{NbGeSb}$, $\rm{TiCuGeAs}$, $\rm{TiCuSiAs}$, $\rm{YbTe_{2}}$, $\rm{YbSe_{2}}$, $\rm{YbS_{2}}$, $\rm{NbGeAs}$, $\rm{{\color{blue}Ni}Se}$, $\rm{LaAs{\color{blue}Ru}O}$, $\rm{{\color{blue}Mn}AlGe}$, $\rm{Y{\color{blue}Mn}Si}$, $\rm{{\color{red}Ce}S_{2}}$, $\rm{{\color{red}Gd}(SiPt)_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 130: $P4/ncc$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{La_{5}Ga_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 131: $P4_2/mmc$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$1100$ &  
 || $\rm{{\color{blue}Tc}N}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 136: $P4_2/mnm$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{{\color{red}Pr}_{2}MoC_{2}}$, $\rm{{\color{red}Er}_{3}Al_{2}}$, $\rm{{\color{red}Pr}_{2}WC_{2}}$, $\rm{{\color{red}Nd}_{2}MoC_{2}}$, $\rm{{\color{red}Nd}_{2}WC_{2}}$, $\rm{Lu_{3}Al_{2}}$, $\rm{Hf_{3}Al_{2}}$, $\rm{{\color{red}Tm}_{3}Al_{2}}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Fe}_{14}B}$, $\rm{{\color{red}Er}_{2}{\color{blue}Fe}_{14}B}$, $\rm{{\color{red}U}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 139: $I4/mmm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
$02$ &  
 || $\rm{BePd_{2}}$, $\rm{Yb(CuSi)_{2}}$, $\rm{Yb(SiAu)_{2}}$, $\rm{Ca(GeAu)_{2}}$, $\rm{Ca(CuGe)_{2}}$, $\rm{Sr(GeAu)_{2}}$, $\rm{Ca(CuSi)_{2}}$, $\rm{Sr(SbPd)_{2}}$, $\rm{Ba(SbPd)_{2}}$, $\rm{Yb({\color{blue}Ni}P)_{2}}$, $\rm{Ca({\color{blue}Ni}P)_{2}}$, $\rm{Ca(SiPd)_{2}}$, $\rm{Hf(Si{\color{blue}Ni})_{2}}$, $\rm{Yb(GePd)_{2}}$, $\rm{Sr({\color{blue}Ni}Sb)_{2}}$, $\rm{Ca(GePd)_{2}}$, $\rm{Sr(SiPd)_{2}}$, $\rm{Sr(GePd)_{2}}$, $\rm{Zr(Si{\color{blue}Ni})_{2}}$, $\rm{Ti_{2}Bi}$, $\rm{{\color{red}Pr}{\color{blue}Sc}Ge}$, $\rm{Yb_{11}Ge_{10}}$ \tabularnewline 
\cline{1-2}
$04$ &  
 || $\rm{Ca_{2}As}$\cite{mp-10106}, $\rm{HfH_{2}}$, $\rm{ZrH_{2}}$, $\rm{ThH_{2}}$, $\rm{K_{2}Mg_{5}Sn_{3}}$, $\rm{Ca(ZnSi)_{2}}$, $\rm{Ba_{2}CaTl_{2}(CuO_{4})_{2}}$$\rm{(ICSD:68198)}$, $\rm{{\color{red}Tb}_{2}Al_{4}{\color{blue}Ni}Ge_{2}}$, $\rm{Na_{2}Ti_{2}Sb_{2}O}$, $\rm{{\color{red}Ce}(Si{\color{blue}Ir})_{2}}$$\rm{(ICSD:621430)}$, $\rm{{\color{red}Ce}(GePd)_{2}}$, $\rm{Ba_{11}Bi_{10}}$, $\rm{Ti_{3}Cu_{4}}$ \tabularnewline 
\cline{1-2}
$06$ &  
 || $\rm{Yb(CuGe)_{2}}$, $\rm{Sr(CuGe)_{2}}$, $\rm{Sr(CuSi)_{2}}$, $\rm{Yb(SiAg)_{2}}$, $\rm{Ba(AgGe)_{2}}$, $\rm{Ba(AgSn)_{2}}$, $\rm{Sr(CdGa)_{2}}$, $\rm{{\color{red}Dy}Al_{3}}$, $\rm{{\color{blue}Sc}Al_{3}}$, $\rm{Zr(TiGa_{2})_{2}}$, $\rm{Yb_{8}Ge_{3}Sb_{5}}$, $\rm{TiPt_{8}}$, $\rm{Ca({\color{blue}Mn}Al_{2})_{4}}$, $\rm{{\color{blue}Sc}_{11}(AlGe_{4})_{2}}$ \tabularnewline 
\cline{1-2}
$10$ &  
 || $\rm{Th(CuSi)_{2}}$, $\rm{Th(CuGe)_{2}}$, $\rm{Ca(AsPd)_{2}}$, $\rm{Ba(CdGe)_{2}}$, $\rm{Sr(AsPd)_{2}}$, $\rm{Th(GePd)_{2}}$, $\rm{Th(SiPd)_{2}}$, $\rm{Th(SiPt)_{2}}$, $\rm{Th(GePt)_{2}}$, $\rm{Th({\color{blue}Ni}Ge)_{2}}$, $\rm{Th(Si{\color{blue}Ni})_{2}}$, $\rm{{\color{red}Ce}({\color{blue}Ni}P)_{2}}$, $\rm{Sr({\color{blue}Co}P)_{2}}$, $\rm{Th(Si{\color{blue}Tc})_{2}}$, $\rm{Yb({\color{blue}Fe}Si)_{2}}$, $\rm{Ca({\color{blue}Mn}Ge)_{2}}$, $\rm{{\color{red}Nd}{\color{blue}Sc}Ge}$, $\rm{{\color{red}Ce}(SiAu)_{2}}$, $\rm{{\color{red}U}(CuSi)_{2}}$, $\rm{{\color{red}U}(CuGe)_{2}}$, $\rm{Ti_{4}Si_{7}{\color{blue}Ni}_{4}}$, $\rm{Ca{\color{red}U}_{2}(PO_{2})_{2}}$ \tabularnewline 
\cline{1-2}
$12$ &  
 || $\rm{Li_{2}H_{2}Pd}$, $\rm{Sr_{2}Bi}$, $\rm{Sr_{2}Sb}$, $\rm{Sr_{2}As}$, $\rm{BaSi_{2}}$, $\rm{ThPt_{2}}$, $\rm{{\color{red}Tb}MgSn}$, $\rm{Hf_{2}Zn}$, $\rm{{\color{red}Nd}MgSn}$, $\rm{{\color{red}Pr}MgSn}$, $\rm{Hf_{2}Cd}$, $\rm{{\color{red}Er}_{2}Mg_{2}{\color{blue}Ru}}$, $\rm{Zr_{3}(Cu_{2}Si_{3})_{2}}$, $\rm{Hf_{2}Hg}$, $\rm{Ba_{2}Sb}$, $\rm{Ca_{3}SiBr_{2}}$, $\rm{Ba_{2}Hg}$, $\rm{Ba_{2}Cd}$, $\rm{Zr_{2}Zn}$, $\rm{Ba_{2}As}$, $\rm{Hf_{2}H_{2}Pd}$, $\rm{Th(Al_{2}{\color{blue}Cr})_{4}}$, $\rm{Sr_{3}{\color{blue}Ru}_{2}O_{7}}$ \tabularnewline 
\cline{1-2}
$14$ &  
 || $\rm{Ba(B{\color{blue}Rh})_{2}}$, $\rm{Ca(P{\color{blue}Rh})_{2}}$, $\rm{Yb(SiPd)_{2}}$, $\rm{Yb(SiPt)_{2}}$, $\rm{ThZn_{4}}$, $\rm{Ca(Si{\color{blue}Ni})_{2}}$, $\rm{Yb(Si{\color{blue}Ni})_{2}}$, $\rm{Ca({\color{blue}Ni}Ge)_{2}}$, $\rm{Yb({\color{blue}Ni}Ge)_{2}}$, $\rm{CaIn}$, $\rm{Ca({\color{blue}Co}P)_{2}}$, $\rm{Sr(As{\color{blue}Rh})_{2}}$, $\rm{Ca({\color{blue}Co}As)_{2}}$, $\rm{Ca_{2}Sb_{4}Pd_{3}}$, $\rm{{\color{red}Sm}{\color{blue}Sc}Si}$, $\rm{{\color{red}Tb}{\color{blue}Sc}Ge}$, $\rm{Ba({\color{blue}Mn}As)_{2}}$, $\rm{Th({\color{blue}Mn}Si)_{2}}$, $\rm{{\color{red}U}({\color{blue}Ni}P)_{2}}$, $\rm{Hf_{11}Ga_{10}}$, $\rm{{\color{red}U}({\color{blue}Mn}Ge)_{2}}$ \tabularnewline 
\cline{1-2}
$16$ &  
 || $\rm{Zn(B{\color{blue}Ir})_{2}}$, $\rm{Ti_{2}H_{2}Pd}$, $\rm{ZrTiAs}$, $\rm{Hf{\color{blue}V}Ge}$, $\rm{Zr{\color{blue}V}Ge}$, $\rm{Sr_{2}Ti_{2}As_{2}OF_{2}}$, $\rm{Ti_{2}Zn}$, $\rm{Zr_{2}Cd}$, $\rm{Ba_{2}Zn}$, $\rm{Zn_{3}{\color{blue}Ru}}$, $\rm{Zr_{2}H_{2}Pd}$, $\rm{Zr_{2}Sb}$, $\rm{YZrSb}$, $\rm{{\color{red}U}CuP_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 140: $I4/mcm$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
$02$ &  
 || $\rm{Ca}$ \tabularnewline 
\cline{1-2}
$04$ &  
 || $\rm{GePt_{3}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{{\color{blue}Cr}Sb_{2}}$, $\rm{Sr{\color{blue}Ru}O_{3}}$, $\rm{{\color{red}Tb}_{5}BiAu_{2}}$, $\rm{Lu_{7}Sb_{3}}$ \tabularnewline 
\cline{1-2}
$06$ &  
 || $\rm{{\color{blue}Sc}_{3}Ga_{2}}$, $\rm{{\color{red}U}_{6}{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
$10$ &  
 || $\rm{Bi}$, $\rm{{\color{red}Pr}_{5}Tl_{3}}$, $\rm{{\color{red}Ce}Si_{4}{\color{blue}Ni}_{9}}$ \tabularnewline 
\cline{1-2}
$12$ &  
 || $\rm{SrCu_{2}(BO_{3})_{2}}$, $\rm{Ba_{5}Sn_{3}}$ \tabularnewline 
\cline{1-2}
$14$ &  
 || $\rm{La_{3}Ga_{4}Cl}$ \tabularnewline 
\cline{1-2}
$16$ &  
 || $\rm{Mg_{2}Pt}$, $\rm{Ca_{5}Hg_{3}}$, $\rm{Sr_{5}Cd_{3}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 142: $I4_1/acd$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{Be_{3}P_{2}}$, $\rm{YbPS_{4}}$, $\rm{KSn}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 148: $R\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{P_{2}Pd_{15}}$, $\rm{Rb_{4}(Mo_{7}Se_{8})_{3}}$ \tabularnewline 
\cline{1-2}
$1110$ &  
 || $\rm{Th_{3}Au_{4}}$, $\rm{Cs_{2}Te_{10}Mo_{9}}$, $\rm{Tl_{2}Mo_{9}S_{11}}$, $\rm{{\color{red}Nd}_{3}Au_{4}}$, $\rm{Rb_{2}Mo_{9}Se_{10}}$ \tabularnewline 
\cline{1-2}
$1112$ &  
 || $\rm{Sr_{7}Nb_{6}O_{21}}$, $\rm{Mo_{3}S_{4}}$, $\rm{CuSiO_{3}}$, $\rm{Rb_{5}Mo_{18}S_{19}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 162: $P\overline{3}1m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{SiO_{2}}$$\rm{(ICSD:170552)}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 163: $P\overline{3}1c$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{{\color{blue}Cr}_{5}S_{6}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 164: $P\overline{3}m1$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Hf(CuP)_{2}}$, $\rm{ZrTe_{2}}$, $\rm{TiPt_{3}}$ \tabularnewline 
\cline{1-2}
$0010$ &  
$\rm{BiSe}$,  || $\rm{BiTe}$\cite{mp-551685_mp-21861_mp-1777_mp-23224_mp-12359_mp-19976_mp-1052_mp-30050_mp-34765}, $\rm{Bi_{2}Te_{5}Pb_{2}}$, $\rm{BaSi_{2}}$, $\rm{Zn(InS_{2})_{2}}$, $\rm{{\color{blue}Mn}_{2}ZnAs_{2}}$ \tabularnewline 
\cline{1-2}
$0012$ &  
 || $\rm{LiCu_{2}P}$, $\rm{CaZn_{2}(PO)_{2}}$, $\rm{GeTe_{7}As_{4}}$, $\rm{B_{2}O}$, $\rm{LaGeI}$, $\rm{YbHg_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 166: $R\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Bi}$\cite{mp-23152}, $\rm{P}$\cite{mp-542298_mp-568758_mp-130_mp-9027_mp-1008682_mp-1008866_mp-1009020_mp-1008807_mp-28447}, $\rm{{\color{red}Ho}Al_{3}}$, $\rm{Sr({\color{blue}Ni}_{2}B)_{6}}$, $\rm{{\color{blue}V}_{3}Sb_{2}}$, $\rm{{\color{red}Ce}_{2}Zn_{2}{\color{blue}Ni}_{5}}$ \tabularnewline 
\cline{1-2}
$1110$ &  
$\rm{C}$$\rm{(ICSD:29123)}$,  || $\rm{Bi_{4}Se_{3}}$, $\rm{B_{3}Mo}$, $\rm{LuHCl}$, $\rm{{\color{red}Er}HCl}$, $\rm{ZrBr}$, $\rm{{\color{blue}Sc}HCl}$, $\rm{Tl_{2}{\color{blue}Ni}_{3}S_{2}}$, $\rm{MgNb_{2}}$, $\rm{{\color{blue}Ni}_{3}(PbSe)_{2}}$, $\rm{B}$$\rm{(ICSD:43431)}$ \tabularnewline 
\cline{1-2}
$1112$ &  
$\rm{Bi_{2}TeI}$\cite{mp-23435},  || $\rm{RbCd_{4}As_{3}}$, $\rm{KCd_{4}As_{3}}$, $\rm{NaCd_{4}As_{3}}$, $\rm{Sr(Ag_{2}Sb)_{2}}$, $\rm{ZrCl}$, $\rm{Nb_{2}CS_{2}}$, $\rm{In_{2}{\color{blue}Ni}_{3}S_{2}}$, $\rm{{\color{blue}Ni}_{3}(PbS)_{2}}$, $\rm{In_{2}{\color{blue}Ni}_{3}Se_{2}}$, $\rm{Te_{4}Pt_{3}}$, $\rm{{\color{blue}Ni}_{3}(SnS)_{2}}$, $\rm{Hf{\color{blue}Ni}_{3}}$, $\rm{Tl_{2}Pd_{3}Se_{2}}$, $\rm{Ga}$, $\rm{ZrTi_{2}{\color{blue}Ni}_{9}}$, $\rm{La{\color{blue}Rh}_{3}}$, $\rm{Zr_{3}(Al_{2}C_{3})_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 176: $P6_3/m$} \tabularnewline 
\hline
$\mathbb{Z}_{12}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{{\color{red}Sm}Si_{3}{\color{blue}Rh}_{5}}$, $\rm{{\color{red}Tb}Si_{3}{\color{blue}Rh}_{5}}$ \tabularnewline 
\cline{1-2}
$8$ &  
 || $\rm{Mo_{15}S_{19}}$, $\rm{Sr_{3}{\color{blue}Mn}N_{3}}$ \tabularnewline 
\cline{1-2}
$10$ &  
 || $\rm{Mo_{9}Se_{11}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 187: $P\overline{6}m2$} \tabularnewline 
\hline
$\mathbb{Z}_{3,3}$ & Materials \tabularnewline 
\hline
$02$ &  
 || $\rm{TaInS_{2}}$, $\rm{NbInSe_{2}}$$\rm{(ICSD:53102)}$, $\rm{NbInS_{2}}$$\rm{(ICSD:74702)}$ \tabularnewline 
\cline{1-2}
$10$ &  
$\rm{YN}$,  || $\rm{HfC}$\cite{mp-1008832}, $\rm{{\color{red}Pr}N}$, $\rm{LuPPt}$, $\rm{{\color{red}Sm}PPt}$, $\rm{{\color{red}Tm}PPt}$, $\rm{{\color{red}Dy}PPt}$, $\rm{{\color{red}Tb}PPt}$ \tabularnewline 
\cline{1-2}
$11$ &  
 || $\rm{Li{\color{blue}Ir}}$ \tabularnewline 
\cline{1-2}
$20$ &  
 || $\rm{NbSe_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 189: $P\overline{6}2m$} \tabularnewline 
\hline
$\mathbb{Z}_{3,3}$ & Materials \tabularnewline 
\hline
$01$ &  
 || $\rm{CaPdPb}$, $\rm{YbAlCu}$ \tabularnewline 
\cline{1-2}
$02$ &  
 || $\rm{YbSnPd}$, $\rm{{\color{red}Er}Al{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
$10$ &  
$\rm{CaAgAs}$\cite{mp-5615_mp-12277}, $\rm{CaAgP}$\cite{mp-5615_mp-12277},  || $\rm{BaNaBi}$\cite{mp-31235}, $\rm{YbMgSn}$, $\rm{LaMgTl}$, $\rm{Li{\color{red}Pr}Ge}$, $\rm{Li{\color{red}Nd}Ge}$, $\rm{Li{\color{red}Tb}Ge}$, $\rm{Li{\color{red}Sm}Ge}$, $\rm{Li{\color{red}Ho}Ge}$, $\rm{YbCdSn}$, $\rm{LiYGe}$, $\rm{CaCdGe}$\cite{mp-16258}, $\rm{Li{\color{red}Er}Ge}$, $\rm{YbCdGe}$, $\rm{LiYSi}$, $\rm{CaCdSn}$, $\rm{{\color{red}Nd}MgGa}$, $\rm{{\color{red}Tm}AgGe}$, $\rm{TiO}$, $\rm{{\color{red}Tm}SiAg}$, $\rm{{\color{red}Sm}MgGa}$, $\rm{{\color{red}Pr}MgGa}$, $\rm{{\color{red}Dy}AgGe}$$\rm{(ICSD:605077)}$, $\rm{{\color{red}Er}AgGe}$$\rm{(ICSD:81558)}$, $\rm{{\color{red}Sm}MgTl}$, $\rm{{\color{red}Sm}SiAg}$, $\rm{YAgPb}$, $\rm{{\color{blue}Sc}AgGe}$, $\rm{LuSiAg}$, $\rm{YMgGa}$, $\rm{{\color{red}Er}SiAg}$, $\rm{YMgTl}$, $\rm{YSiAg}$, $\rm{{\color{red}Tm}MgGa}$, $\rm{{\color{red}Dy}SiAg}$, $\rm{{\color{red}Sm}MgIn}$, $\rm{{\color{red}Nd}CdGa}$, $\rm{LuAgSn}$, $\rm{{\color{red}Tm}AgSn}$, $\rm{{\color{red}Er}AgSn}$, $\rm{{\color{red}Pr}CdGa}$, $\rm{{\color{red}Sm}CdGa}$, $\rm{LaMgGa}$, $\rm{YMgIn}$, $\rm{{\color{red}Dy}MgIn}$, $\rm{{\color{red}Pr}_{2}(Zn_{2}Ge)_{3}}$, $\rm{{\color{red}Dy}CdGa}$, $\rm{{\color{red}Tm}MgIn}$, $\rm{{\color{red}Ho}MgIn}$, $\rm{{\color{red}Er}CdGa}$, $\rm{{\color{red}Nd}_{2}(Zn_{2}Ge)_{3}}$, $\rm{{\color{blue}Sc}CuGe}$, $\rm{{\color{blue}Sc}CuSi}$, $\rm{{\color{red}Sm}_{2}(Zn_{2}Ge)_{3}}$, $\rm{SiPt_{2}}$, $\rm{Yb_{3}In_{3}Ge_{2}Au}$, $\rm{TiGePd}$, $\rm{Lu_{3}Ga_{5}{\color{blue}Ni}}$, $\rm{Zr_{3}(Cu_{2}Ge)_{2}}$, $\rm{Hf_{3}(Cu_{2}Si)_{2}}$, $\rm{Hf_{3}(Cu_{2}Ge)_{2}}$, $\rm{{\color{red}Tb}AgGe}$, $\rm{Zr_{3}(Cu_{2}Si)_{2}}$, $\rm{Mg_{3}Al_{8}{\color{blue}Fe}Si_{6}}$, $\rm{{\color{red}Pr}TlPd}$, $\rm{{\color{red}Ce}InCu}$ \tabularnewline 
\cline{1-2}
$11$ &  
 || $\rm{YbSnPt}$, $\rm{LaCdAu}$, $\rm{LaMg_{4}Cu}$, $\rm{Hf_{6}Ga_{2}{\color{blue}Fe}}$ \tabularnewline 
\cline{1-2}
$12$ &  
 || $\rm{YbInAu}$, $\rm{LiBPt_{3}}$, $\rm{LaInPt}$ \tabularnewline 
\cline{1-2}
$20$ &  
 || $\rm{YMgAl}$, $\rm{{\color{red}Ho}AgGe}$, $\rm{{\color{red}Dy}AgGe}$$\rm{(ICSD:86731)}$, $\rm{{\color{red}Er}AgGe}$$\rm{(ICSD:86733)}$, $\rm{Li_{5}({\color{blue}Ni}N)_{3}}$, $\rm{Hf_{6}{\color{blue}Ni}Sb_{2}}$, $\rm{Hf{\color{blue}Fe}Ge}$ \tabularnewline 
\cline{1-2}
$21$ &  
 || $\rm{{\color{red}Sm}InPt}$, $\rm{ThAl{\color{blue}Ir}}$, $\rm{ThAl{\color{blue}Rh}}$, $\rm{{\color{red}Pr}Sn{\color{blue}Rh}}$, $\rm{LaSn{\color{blue}Rh}}$, $\rm{{\color{red}Nd}Sn{\color{blue}Rh}}$, $\rm{YAl{\color{blue}Ni}}$, $\rm{Th_{3}Pd_{5}}$, $\rm{{\color{red}Sm}MgAg}$, $\rm{{\color{red}Pr}MgAg}$, $\rm{{\color{red}Ce}In{\color{blue}Ir}}$ \tabularnewline 
\cline{1-2}
$22$ &  
 || $\rm{YbMgPb}$, $\rm{ThGa{\color{blue}Ir}}$, $\rm{{\color{red}Dy}Al{\color{blue}Ni}}$, $\rm{YMgAg}$, $\rm{{\color{red}Pr}CdCu}$, $\rm{{\color{red}Dy}MgAg}$, $\rm{{\color{blue}Co}{\color{blue}Ni}As}$, $\rm{LaMgAg}$, $\rm{{\color{red}Ce}In{\color{blue}Rh}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 191: $P6/mmm$} \tabularnewline 
\hline
$\mathbb{Z}_{6,12}$ & Materials \tabularnewline 
\hline
$06$ &  
 || $\rm{{\color{red}Dy}B_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Ho}B_{2}{\color{blue}Rh}_{3}}$, $\rm{YB_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Sm}B_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Nd}B_{2}{\color{blue}Rh}_{3}}$, $\rm{LaB_{2}{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Pr}B_{2}{\color{blue}Rh}_{3}}$ \tabularnewline 
\cline{1-2}
$08$ &  
 || $\rm{Ba}$ \tabularnewline 
\cline{1-2}
$10$ &  
 || $\rm{TaN}$$\rm{(ICSD:76457)}$ \tabularnewline 
\cline{1-2}
$20$ &  
 || $\rm{MoN}$$\rm{(ICSD:60168)}$ \tabularnewline 
\cline{1-2}
$22$ &  
 || $\rm{{\color{red}Tm}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Ho}B_{2}{\color{blue}Ir}_{3}}$, $\rm{{\color{red}Sm}B_{2}{\color{blue}Ir}_{3}}$ \tabularnewline 
\cline{1-2}
$26$ &  
 || $\rm{{\color{red}Nd}Al_{3}Pd_{2}}$, $\rm{{\color{red}Sm}Al_{3}Pd_{2}}$, $\rm{LaAl_{3}Pd_{2}}$, $\rm{{\color{red}Pr}Al_{3}{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Nd}Al_{3}{\color{blue}Ni}_{2}}$, $\rm{TiBe_{12}}$ \tabularnewline 
\cline{1-2}
$36$ &  
 || $\rm{{\color{red}Nd}{\color{blue}Co}_{4}B}$, $\rm{{\color{red}Pr}{\color{blue}Co}_{4}B}$, $\rm{{\color{red}Dy}_{3}{\color{blue}Co}_{11}B_{4}}$, $\rm{{\color{red}Nd}_{3}{\color{blue}Co}_{11}B_{4}}$, $\rm{{\color{red}Pr}_{3}{\color{blue}Co}_{11}B_{4}}$ \tabularnewline 
\cline{1-2}
$38$ &  
 || $\rm{ThAl_{2}}$, $\rm{ZrB_{2}}$\cite{mp-1145_mp-1472}, $\rm{TiB_{2}}$\cite{mp-1145_mp-1472}, $\rm{HfB_{2}}$, $\rm{ThGa_{2}}$, $\rm{CaC_{2}}$, $\rm{YbSi_{2}}$ \tabularnewline 
\cline{1-2}
$42$ &  
 || $\rm{{\color{red}Nd}_{5}{\color{blue}Co}_{21}B_{4}}$ \tabularnewline 
\cline{1-2}
$44$ &  
 || $\rm{K_{2}Si_{2}Pb_{2}O}$, $\rm{{\color{red}U}{\color{blue}Fe}_{3}B_{2}}$ \tabularnewline 
\cline{1-2}
$48$ &  
 || $\rm{SrPd_{5}}$ \tabularnewline 
\cline{1-2}
$50$ &  
 || $\rm{MgB_{2}}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{SrGa_{2}}$ \tabularnewline 
\cline{1-2}
$56$ &  
 || $\rm{Th{\color{blue}Ni}_{5}}$ \tabularnewline 
\cline{1-2}
$58$ &  
 || $\rm{{\color{red}U}}$ \tabularnewline 
\cline{1-2}
$510$ &  
 || $\rm{Si}$, $\rm{KIn_{9}{\color{blue}Co}_{2}}$, $\rm{{\color{red}Ce}{\color{blue}Ni}_{5}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 193: $P6_3/mcm$} \tabularnewline 
\hline
$\mathbb{Z}_{12}$ & Materials \tabularnewline 
\hline
$8$ &  
 || $\rm{K_{3}N}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 194: $P6_3/mmc$} \tabularnewline 
\hline
$\mathbb{Z}_{12}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{{\color{red}Ce}O_{2}}$, $\rm{{\color{red}Nd}SbPd}$, $\rm{{\color{red}Pr}SbPd}$, $\rm{{\color{red}Sm}SbPd}$, $\rm{{\color{red}Tb}SbPd}$, $\rm{{\color{blue}Ni}MoP_{2}}$, $\rm{YCuSi}$, $\rm{{\color{blue}Co}As}$, $\rm{{\color{blue}Co}Sb}$, $\rm{Bi{\color{blue}Rh}}$, $\rm{Si{\color{blue}Ni}_{2}}$, $\rm{{\color{red}Tm}_{2}{\color{blue}Fe}_{17}}$ \tabularnewline 
\cline{1-2}
$4$ &  
$\rm{C}$$\rm{(ICSD:28419)}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{C}$$\rm{(ICSD:193439)}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48},  || $\rm{Cu_{2}S}$, $\rm{Ti_{2}CdC}$, $\rm{{\color{red}Pr}_{2}B_{3}Cl}$, $\rm{TaSe_{2}}$$\rm{(ICSD:651948)}$, $\rm{Y{\color{blue}Re}_{2}}$, $\rm{{\color{red}U}Pt_{3}}$ \tabularnewline 
\cline{1-2}
$6$ &  
 || $\rm{Ti_{2}Sn}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{ThPd_{3}}$, $\rm{{\color{blue}Co}_{2}Sn}$, $\rm{{\color{red}U}SnPt_{2}}$, $\rm{Ba{\color{blue}Ru}O_{3}}$$\rm{(ICSD:246019)}$, $\rm{{\color{red}Ce}_{2}{\color{blue}Co}_{5}B_{2}}$ \tabularnewline 
\cline{1-2}
$8$ &  
$\rm{KHgSb}$\cite{mp-10763_mp-7420,mp-10763},  || $\rm{Na_{2}MgPb}$, $\rm{KHgAs}$\cite{mp-10763_mp-7420}, $\rm{Na_{2}CdSn}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48}, $\rm{LaI}$, $\rm{{\color{blue}Ni}S}$$\rm{(ICSD:646352)}$, $\rm{TiS_{2}}$$\rm{(ICSD:181507)}$, $\rm{BaCu}$, $\rm{{\color{blue}Cr}S}$$\rm{(ICSD:16723)}$, $\rm{{\color{blue}Cr}S}$$\rm{(ICSD:626613)}$, $\rm{Mg{\color{blue}Ni}_{2}}$ \tabularnewline 
\cline{1-2}
$10$ &  
 || $\rm{{\color{blue}V}P}$, $\rm{Nb_{2}GeC}$, $\rm{NaTl}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 200: $Pm\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$1110$ &  
 || $\rm{NaCl_{7}}$ \tabularnewline 
\cline{1-2}
$1112$ &  
 || $\rm{Al_{17}({\color{blue}Re}_{2}Si)_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 204: $Im\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Al_{12}W}$, $\rm{Al_{12}Mo}$, $\rm{{\color{red}Sm}C_{10}}$ \tabularnewline 
\cline{1-2}
$1110$ &  
 || $\rm{{\color{red}Ho}_{8}Mg_{12}Zn_{61}}$, $\rm{NaCu_{3}({\color{blue}Ru}O_{3})_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 205: $Pa\overline{3}$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{Cu_{3}WO_{6}}$, $\rm{In_{5}S_{4}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 221: $Pm\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{4,8}$ & Materials \tabularnewline 
\hline
$02$ &  
$\rm{Yb_{3}PbO}$, $\rm{ThTaN_{3}}$, $\rm{Ca_{3}SnO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Ca_{3}GeO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Yb_{3}SnO}$, $\rm{Sr_{3}PbO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Sr_{3}SnO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Ba_{3}PbO}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{Ca_{3}PbO}$\cite{mp-16315_mp-954_mp-570223_mp-20273_mp-614013_mp-763_mp-569568_mp-30492_mp-30875_mp-606949_mp-48,mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{BaTe}$,  || $\rm{Sr_{3}BiN}$\cite{mp-29241_mp-9721_mp-19944_mp-7961_mp-29241_mp-20273_mp-29242_mp-570008}, $\rm{LaN}$, $\rm{{\color{red}Ho}N}$, $\rm{{\color{red}Er}N}$, $\rm{YN}$, $\rm{{\color{red}Nd}N}$, $\rm{ThC}$, $\rm{Ca_{3}BiN}$ \tabularnewline 
\cline{1-2}
$06$ &  
 || $\rm{{\color{blue}Sc}{\color{blue}Ir}}$, $\rm{Lu{\color{blue}Ir}}$, $\rm{{\color{red}Tm}{\color{blue}Ir}}$, $\rm{{\color{red}Er}{\color{blue}Ir}}$, $\rm{{\color{red}Ho}{\color{blue}Ir}}$, $\rm{Y{\color{blue}Ir}}$, $\rm{{\color{blue}Sc}{\color{blue}Rh}}$, $\rm{Lu{\color{blue}Rh}}$, $\rm{{\color{blue}Sc}{\color{blue}Co}}$, $\rm{{\color{red}Tm}{\color{blue}Rh}}$, $\rm{{\color{red}Er}{\color{blue}Rh}}$, $\rm{{\color{red}Ho}{\color{blue}Rh}}$, $\rm{Y{\color{blue}Rh}}$, $\rm{{\color{red}Dy}{\color{blue}Rh}}$, $\rm{{\color{red}Tb}{\color{blue}Rh}}$, $\rm{{\color{red}Sm}{\color{blue}Rh}}$ \tabularnewline 
\cline{1-2}
$10$ &  
 || $\rm{HfB{\color{blue}Rh}_{3}}$, $\rm{Lu{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Tm}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Er}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Ho}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Dy}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Tb}{\color{blue}Rh}_{3}C}$, $\rm{{\color{red}Pa}{\color{blue}Ir}_{3}}$ \tabularnewline 
\cline{1-2}
$12$ &  
 || $\rm{HfPd_{3}}$, $\rm{Nb{\color{blue}Rh}_{3}}$, $\rm{{\color{red}Pa}{\color{blue}Rh}_{3}}$, $\rm{{\color{blue}V}{\color{blue}Co}_{3}}$, $\rm{TlHPd_{3}}$ \tabularnewline 
\cline{1-2}
$14$ &  
 || $\rm{InAg}$, $\rm{GaAg}$, $\rm{Cu_{3}Au}$ \tabularnewline 
\cline{1-2}
$20$ &  
 || $\rm{YbPd}$, $\rm{MgPt_{3}}$ \tabularnewline 
\cline{1-2}
$24$ &  
 || $\rm{CaPd}$, $\rm{{\color{blue}Mn}{\color{blue}Rh}}$, $\rm{Ca{\color{blue}Ni}}$ \tabularnewline 
\cline{1-2}
$26$ &  
 || $\rm{Al{\color{blue}Ir}}$, $\rm{Al{\color{blue}Co}}$, $\rm{Be{\color{blue}Ni}}$, $\rm{ZnPt_{3}}$ \tabularnewline 
\cline{1-2}
$30$ &  
 || $\rm{LiAg}$, $\rm{{\color{blue}Ni}_{3}GeC}$, $\rm{SnPd_{3}C}$, $\rm{Pd_{3}PbC}$, $\rm{In{\color{blue}Ni}_{3}N}$ \tabularnewline 
\cline{1-2}
$32$ &  
 || $\rm{Ti_{3}TlN}$, $\rm{{\color{blue}Tc}N}$$\rm{(ICSD:187707)}$ \tabularnewline 
\cline{1-2}
$36$ &  
 || $\rm{AlAu}$, $\rm{Pt_{3}Pb}$, $\rm{SnPt_{3}}$, $\rm{Si{\color{blue}Ni}_{3}}$, $\rm{{\color{blue}Ni}_{3}Ge}$, $\rm{{\color{blue}Ni}_{3}Sn}$, $\rm{{\color{blue}Mn}_{3}PtN}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 224: $Pn\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,2,2,4}$ & Materials \tabularnewline 
\hline
$0002$ &  
 || $\rm{Zn_{3}P_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 225: $Fm\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{8}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{{\color{blue}Sc}As}$, $\rm{{\color{blue}Sc}Sb}$, $\rm{MgZnAg_{2}}$, $\rm{PtC}$, $\rm{{\color{blue}Ni}C}$, $\rm{ThB_{12}}$, $\rm{Ti{\color{blue}Co}_{2}Sn}$, $\rm{NbGa{\color{blue}Co}_{2}}$, $\rm{{\color{blue}V}Ga{\color{blue}Co}_{2}}$, $\rm{TaGa{\color{blue}Co}_{2}}$, $\rm{Hf{\color{blue}Co}_{2}Sn}$ \tabularnewline 
\cline{1-2}
$4$ &  
$\rm{SnSe}$\cite{mp-2693_mp-1876}, $\rm{SnS}$\cite{mp-2693_mp-1876}, $\rm{PbSe}$, $\rm{SnTe}$\cite{mp-1883_mp-19717}, $\rm{TePb}$\cite{mp-1883_mp-19717}, $\rm{Yb}$,  || $\rm{BiI_{3}}$, $\rm{Sr}$, $\rm{W}$, $\rm{{\color{blue}Ru}}$, $\rm{Ca}$, $\rm{Ba}$, $\rm{Al_{2}O}$, $\rm{Cu_{3}SbS_{4}}$, $\rm{{\color{blue}Sc}_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{{\color{red}Tm}_{2}({\color{blue}Ni}_{7}B_{2})_{3}}$, $\rm{NaB}$, $\rm{KB}$ \tabularnewline 
\cline{1-2}
$6$ &  
 || $\rm{WC}$, $\rm{{\color{red}Er}InAu_{2}}$, $\rm{{\color{red}Ho}InAu_{2}}$, $\rm{YInAu_{2}}$, $\rm{{\color{red}Tm}InAu_{2}}$, $\rm{{\color{red}Dy}InAu_{2}}$, $\rm{{\color{red}Sm}InAu_{2}}$, $\rm{LuInAu_{2}}$, $\rm{{\color{red}Tb}InAu_{2}}$, $\rm{{\color{red}Pr}InAu_{2}}$, $\rm{{\color{red}Nd}InAu_{2}}$, $\rm{{\color{blue}Sc}InAu_{2}}$, $\rm{{\color{blue}Sc}AlAu_{2}}$, $\rm{Cu_{6}PbO_{8}}$$\rm{(ICSD:280596)}$, $\rm{InCu_{6}ClO_{8}}$, $\rm{{\color{blue}Mn}Ga{\color{blue}Co}_{2}}$, $\rm{{\color{blue}Fe}Cu_{2}Sn}$, $\rm{{\color{blue}Mn}Al{\color{blue}Co}_{2}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 227: $Fd\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
$\rm{Zr(TiH_{2})_{2}}$, $\rm{La_{2}Hf_{2}O_{7}}$$\rm{(ICSD:173790)}$,  || $\rm{La_{2}Zr_{2}O_{7}}$$\rm{(ICSD:184089)}$, $\rm{YbS_{2}}$, $\rm{SrAl_{2}}$, $\rm{BaPt_{2}}$, $\rm{BaAl_{2}}$, $\rm{SrPt_{2}}$, $\rm{Zn_{6}{\color{blue}Ni}_{7}Ge_{2}}$, $\rm{{\color{red}Ce}(TiAl_{10})_{2}}$, $\rm{Zr_{3}{\color{blue}V}_{3}C}$, $\rm{Te_{3}Pd_{13}}$, $\rm{Nb_{2}{\color{blue}Fe}}$, $\rm{Zr{\color{blue}Mn}_{2}}$, $\rm{HfZn_{2}}$, $\rm{Ba_{21}Si_{2}O_{5}}$, $\rm{{\color{red}Pu}{\color{blue}Mn}_{2}}$, $\rm{{\color{blue}Ni}_{3}Mo_{3}N}$, $\rm{Cd_{2}{\color{blue}Re}_{2}O_{7}}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 229: $Im\overline{3}m$} \tabularnewline 
\hline
$\mathbb{Z}_{2,8}$ & Materials \tabularnewline 
\hline
$16$ &  
 || $\rm{W}$ \tabularnewline 
\hline
\hline
\multicolumn{2}{c}{Space Group 230: $Ia\overline{3}d$} \tabularnewline 
\hline
$\mathbb{Z}_{4}$ & Materials \tabularnewline 
\hline
$2$ &  
 || $\rm{Al_{4}{\color{blue}Ni}_{3}}$ \tabularnewline 
\hline
\end{longtable*}
\end{centering}
\end{footnotesize}
%\bibliographystyle{apsrev4-1}
%\bibliography{formref}
%\end{document}

